Homology, Hopf Algebras and Quantum Code Surgery

This thesis is a study of quantum error-correction codes from an algebraic perspective. We concern ourselves not only with quantum codes but also protocols to perform logical quantum computation using such codes. We derive new methods of performing fault-tolerant quantum computation, rooted in abstract algebra and category theory. We also generalise known constructions of quantum codes and rigorously formalise existing constructions. At its core, this thesis asks: what is lattice surgery?

==> tikzfigures/B1_ii_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1, -0.5) {$s_0$};
		\node [style=none] (15) at (1.75, -0.75) {$s_1$};
		\node [style=none] (16) at (-0.5, -1.25) {$g^1$};
		\node [style=none] (17) at (1, 0.5) {$g^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style={red_dash}] (12.center) to (1);
		\draw [style={red_dash}] (13.center) to (3);
		\draw [style={red_dash}] (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/B1_ii_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (15) at (0.25, -0.75) {$s_0$};
		\node [style=none] (16) at (1.25, -1.75) {$s_1$};
		\node [style=none] (17) at (2.75, 0.25) {$v_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style={red_dash}] (13.center) to (3);
		\draw [style={red_dash}] (1) to (13.center);
		\draw [style={red_dash}] (13.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/B1_ii_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-2.5, 0.25) {$s_0$};
		\node [style=none] (7) at (0.25, -0.5) {$p_3$};
		\node [style=boundary vertex] (9) at (-1, -1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (-0.5, 2.25) {$s_1$};
		\node [style=boundary vertex] (14) at (-3, 1) {};
		\node [style=boundary vertex] (15) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (3);
		\draw [style={red_dash}] (1) to (4.center);
		\draw [style=arrow] (9) to (1);
		\draw [style={red_dash}] (11.center) to (1);
		\draw [style={red_dash}] (1) to (12.center);
		\draw [style=arrow] (14) to (1);
		\draw [style=arrow] (1) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/CNOT_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, 2.25) {};
		\node [style=Z dot] (1) at (-3.5, 0.75) {};
		\node [style=Z dot] (2) at (-3.5, -0.75) {};
		\node [style=X dot] (3) at (-1.5, 1.5) {};
		\node [style=X dot] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-4, 2.25) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=none] (13) at (-0.25, 0.75) {$=$};
		\node [style=none] (14) at (0.5, 2.25) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=X dot] (17) at (1.5, 2.25) {};
		\node [style=X dot] (18) at (2.5, 0.75) {};
		\node [style=Z dot] (19) at (2.5, 2.25) {};
		\node [style=Z dot] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (3.5, 2.25) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=Z dot] (23) at (2.5, -0.75) {};
		\node [style=Z dot] (24) at (-1.5, 1.5) {};
		\node [style=Z dot] (25) at (-1.5, 0) {};
		\node [style=Z dot] (26) at (1.5, 2.25) {};
		\node [style=Z dot] (27) at (2.5, 0.75) {};
		\node [style=X dot] (28) at (2.5, 2.25) {};
		\node [style=X dot] (29) at (1.5, -0.75) {};
		\node [style=X dot] (30) at (2.5, -0.75) {};
		\node [style=X dot] (31) at (-3.5, 2.25) {};
		\node [style=X dot] (32) at (-3.5, 0.75) {};
		\node [style=X dot] (33) at (-3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (0) to (3);
		\draw (3) to (10.center);
		\draw (4) to (11.center);
		\draw (2) to (12.center);
		\draw (0) to (6.center);
		\draw (1) to (5.center);
		\draw (14.center) to (17);
		\draw (17) to (19);
		\draw (19) to (21.center);
		\draw (22.center) to (18);
		\draw (18) to (19);
		\draw (17) to (20);
		\draw (16.center) to (20);
		\draw (20) to (23);
		\draw (15.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/Kab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=cnot ctrl] (8) at (-2, 2) {};
		\node [style=cnot ctrl] (9) at (-2, 0) {};
		\node [style=gate] (10) at (-3, 2) {$H$};
		\node [style=gate] (11) at (-3, 0) {$H$};
		\node [style=gate] (12) at (-1, 0) {$H$};
		\node [style=gate] (13) at (-1, 2) {$H$};
		\node [style=none] (14) at (-3.75, -0.75) {$b$};
		\node [style=none] (15) at (-3.75, 2.75) {$a$};
		\node [style=none] (16) at (4, 2) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=none] (26) at (4.5, -0.75) {$b$};
		\node [style=none] (27) at (4.5, 2.75) {$a$};
		\node [style=X dot] (28) at (5, 2) {};
		\node [style=X dot] (29) at (5, 0) {};
		\node [style=hadamard] (30) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (0.center) to (10);
		\draw (10) to (8);
		\draw (8) to (13);
		\draw (13) to (2.center);
		\draw (1.center) to (11);
		\draw (11) to (9);
		\draw (9) to (12);
		\draw (12) to (3.center);
		\draw (16.center) to (28);
		\draw (28) to (18.center);
		\draw (28) to (30);
		\draw (30) to (29);
		\draw (29) to (17.center);
		\draw (29) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/M_as_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=none] (4) at (2.25, -0.5) {$n_D$};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (2.25, 1.5) {$n_C$};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (-2.25, 0) {$\ket{\psi}=$};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=gate] (15) at (1, -1) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw (14.center) to (15);
		\draw (15) to (1.center);
		\draw [bend right=270, looseness=2.50] (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/M_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gate] (2) at (0, 0) {$M$};
		\node [style=none] (3) at (-1.25, 0.5) {$n_C$};
		\node [style=none] (4) at (1.25, 0.5) {$n_D$};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/M_state_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2.75) {};
		\node [style=Z dot] (1) at (-2, 1.25) {};
		\node [style=Z dot] (2) at (-2, -0.25) {};
		\node [style=X dot] (3) at (0, 0.5) {};
		\node [style=X dot] (4) at (0, -1) {};
		\node [style=none] (5) at (0.5, 3.5) {};
		\node [style=none] (6) at (0.5, 5) {};
		\node [style=none] (7) at (-2.25, 2.25) {$\vdots$};
		\node [style=none] (8) at (-2.25, 0.75) {$\vdots$};
		\node [style=none] (9) at (0.25, 4.25) {$\vdots$};
		\node [style=none] (10) at (0.25, 0) {$\vdots$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.25, 2.75) {$\vdots$};
		\node [style=none] (15) at (1.5, 3.5) {$n_C$};
		\node [style=none] (16) at (1.5, -0.25) {$n_D$};
		\node [style=none] (17) at (-3.75, 1.25) {$\ket{\psi}=$};
		\node [style=X dot] (18) at (-2, 2.75) {};
		\node [style=X dot] (19) at (-2, 1.25) {};
		\node [style=X dot] (20) at (-2, -0.25) {};
		\node [style=Z dot] (21) at (0, 0.5) {};
		\node [style=Z dot] (22) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (0) to (3);
		\draw (3) to (11.center);
		\draw (4) to (12.center);
		\draw (2) to (13.center);
		\draw (0) to (6.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/NOTstronglyopen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (-2, -2) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (2, -2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (4, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=boundary vertex] (12) at (2, 2) {};
		\node [style=boundary vertex] (13) at (0, 2) {};
		\node [style=boundary vertex] (14) at (0, -4) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, -3) {};
		\node [style=boundary vertex] (18) at (4, 2) {};
		\node [style=none] (19) at (-1.5, -1) {$s_0$};
		\node [style=none] (20) at (1, -3.75) {$s_n$};
		\node [style=none] (21) at (0.25, -0.75) {$s_2$};
		\node [style=none] (22) at (1, -0.25) {$s_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (1) to (9.center);
		\draw [style={red_dash}] (9.center) to (0);
		\draw [style={red_dash}] (0) to (10.center);
		\draw [style={red_dash}] (10.center) to (5);
		\draw [style={red_dash}] (5) to (11.center);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style={red_dash}] (11.center) to (6);
		\draw [style={red_dash}] (6) to (15.center);
		\draw [style={red_dash}] (15.center) to (12);
		\draw [style={red_dash}] (12) to (16.center);
		\draw [style={red_dash}] (16.center) to (13);
		\draw [style={red_dash}] (0) to (16.center);
		\draw [style={red_dash}] (3) to (10.center);
		\draw [style={red_dash}] (3) to (17.center);
		\draw [style={red_dash}] (14) to (17.center);
		\draw [style={red_dash}] (15.center) to (18);
		\draw [style=arrow] (14) to (3);
		\draw [style=arrow] (0) to (13);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (5) to (12);
		\draw [style=arrow] (12) to (18);
		\draw [style=arrow] (6) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/NOTstronglyopen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (-2, -2) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (2, -2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (4, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=boundary vertex] (12) at (2, 2) {};
		\node [style=boundary vertex] (18) at (4, 2) {};
		\node [style=none] (19) at (-1.5, -1) {$s_0$};
		\node [style=none] (21) at (2.25, 0.75) {$s_2$};
		\node [style=none] (22) at (3.75, 1) {$s_3$};
		\node [style=none] (23) at (3, 1) {};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (3, 3) {};
		\node [style=none] (26) at (3, 5) {};
		\node [style=boundary vertex] (27) at (4, 4) {};
		\node [style=none] (28) at (3.75, 5) {$s_n$};
		\node [style=boundary vertex] (29) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (1) to (9.center);
		\draw [style={red_dash}] (9.center) to (0);
		\draw [style={red_dash}] (0) to (10.center);
		\draw [style={red_dash}] (10.center) to (5);
		\draw [style={red_dash}] (5) to (11.center);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (5) to (12);
		\draw [style=arrow] (12) to (18);
		\draw [style=arrow] (6) to (18);
		\draw [style={red_dash}] (5) to (23.center);
		\draw [style={red_dash}] (23.center) to (6);
		\draw [style={red_dash}] (6) to (24.center);
		\draw [style={red_dash}] (24.center) to (18);
		\draw [style={red_dash}] (18) to (23.center);
		\draw [style={red_dash}] (25.center) to (18);
		\draw [style={red_dash}] (25.center) to (27);
		\draw [style={red_dash}] (27) to (26.center);
		\draw [style=arrow] (12) to (29);
		\draw [style=arrow] (18) to (27);
		\draw [style=arrow] (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/X_gate_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=X dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (-0.25, 1) {$=$};
		\node [style=X phase dot] (6) at (-2.75, 0) {$a$};
		\node [style=X phase dot] (7) at (1, 1) {$a$};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (2.75, 1) {$\leadsto$};
		\node [style=none] (11) at (5.75, 1) {$|j\>\mapsto|j+a\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
		\draw (8.center) to (7);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/X_split_patches.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-6.5, -3) {};
		\node [style=none] (2) at (-4.5, -3) {};
		\node [style=none] (3) at (-4.5, 3) {};
		\node [style=boundary vertex] (4) at (-6.5, 1) {};
		\node [style=boundary vertex] (5) at (-4.5, 1) {};
		\node [style=boundary vertex] (6) at (-2.5, 1) {};
		\node [style=boundary vertex] (7) at (-6.5, -1) {};
		\node [style=boundary vertex] (8) at (-4.5, -1) {};
		\node [style=boundary vertex] (9) at (-2.5, -1) {};
		\node [style=boundary vertex] (10) at (-6.5, 1) {};
		\node [style=boundary vertex] (11) at (-6.5, -1) {};
		\node [style=boundary vertex] (12) at (-4.5, -1) {};
		\node [style=boundary vertex] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-2.5, 3) {};
		\node [style=none] (15) at (-2.5, -3) {};
		\node [style=boundary vertex] (16) at (-2.5, 1) {};
		\node [style=boundary vertex] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (0, 0) {$\rightarrow$};
		\node [style=none] (19) at (2.5, 3) {};
		\node [style=none] (20) at (2.5, -3) {};
		\node [style=none] (21) at (4.5, -3) {};
		\node [style=none] (22) at (4.5, 3) {};
		\node [style=boundary vertex] (23) at (2.5, 1) {};
		\node [style=boundary vertex] (24) at (4.5, 1) {};
		\node [style=boundary vertex] (25) at (2.5, -1) {};
		\node [style=boundary vertex] (26) at (4.5, -1) {};
		\node [style=boundary vertex] (27) at (2.5, 1) {};
		\node [style=boundary vertex] (28) at (2.5, -1) {};
		\node [style=boundary vertex] (29) at (4.5, -1) {};
		\node [style=boundary vertex] (30) at (4.5, 1) {};
		\node [style=none] (31) at (8.5, 3) {};
		\node [style=none] (32) at (8.5, -3) {};
		\node [style=none] (33) at (6.5, -3) {};
		\node [style=none] (34) at (6.5, 3) {};
		\node [style=boundary vertex] (35) at (8.5, 1) {};
		\node [style=boundary vertex] (36) at (6.5, 1) {};
		\node [style=boundary vertex] (37) at (8.5, -1) {};
		\node [style=boundary vertex] (38) at (6.5, -1) {};
		\node [style=boundary vertex] (39) at (8.5, 1) {};
		\node [style=boundary vertex] (40) at (8.5, -1) {};
		\node [style=boundary vertex] (41) at (6.5, -1) {};
		\node [style=boundary vertex] (42) at (6.5, 1) {};
		\node [style={white_dot}] (43) at (-5.5, 2) {};
		\node [style={white_dot}] (44) at (-3.5, 2) {};
		\node [style={white_dot}] (45) at (-3.5, 0) {};
		\node [style={white_dot}] (46) at (-5.5, 0) {};
		\node [style={white_dot}] (47) at (-5.5, -2) {};
		\node [style={white_dot}] (48) at (-3.5, -2) {};
		\node [style={white_dot}] (49) at (3.5, 0) {};
		\node [style={white_dot}] (50) at (3.5, 2) {};
		\node [style={white_dot}] (51) at (3.5, -2) {};
		\node [style={white_dot}] (52) at (7.5, -2) {};
		\node [style={white_dot}] (53) at (7.5, 0) {};
		\node [style={white_dot}] (54) at (7.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (11);
		\draw (11) to (1.center);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (14.center) to (16);
		\draw (16) to (17);
		\draw (17) to (15.center);
		\draw [style={blue_edge}] (3.center) to (13);
		\draw [style={blue_edge}] (13) to (12);
		\draw [style={blue_edge}] (12) to (2.center);
		\draw (19.center) to (27);
		\draw (27) to (28);
		\draw (28) to (20.center);
		\draw (25) to (26);
		\draw (23) to (24);
		\draw [style={blue_edge}] (22.center) to (30);
		\draw [style={blue_edge}] (30) to (29);
		\draw [style={blue_edge}] (29) to (21.center);
		\draw (31.center) to (39);
		\draw (39) to (40);
		\draw (40) to (32.center);
		\draw (37) to (38);
		\draw (35) to (36);
		\draw [style={blue_edge}] (34.center) to (42);
		\draw [style={blue_edge}] (42) to (41);
		\draw [style={blue_edge}] (41) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/X_stab_measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (5) at (-4.75, -1.5) {$|0\>$};
		\node [style=gate] (10) at (5, -1.5) {$M_Z$};
		\node [style=cnot ctrl] (11) at (-1, -0.5) {};
		\node [style=cnot ctrl] (12) at (0, 0.5) {};
		\node [style=cnot ctrl] (13) at (1, 1.5) {};
		\node [style=cnot ctrl] (14) at (2, 2.5) {};
		\node [style=none] (15) at (5, -0.5) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, 1.5) {};
		\node [style=none] (18) at (5, 2.5) {};
		\node [style=cnot ctrl] (27) at (2, -1.5) {};
		\node [style=cnot targ] (31) at (-1, -0.5) {};
		\node [style=cnot targ] (32) at (0, 0.5) {};
		\node [style=cnot targ] (33) at (1, 1.5) {};
		\node [style=cnot targ] (34) at (2, 2.5) {};
		\node [style=hadamard] (35) at (-3, -1.5) {};
		\node [style=hadamard] (36) at (3, -1.5) {};
		\node [style=none] (37) at (3.5, -1.25) {$\dagger$};
		\node [style=cnot ctrl] (38) at (-1, -1.5) {};
		\node [style=cnot ctrl] (39) at (0, -1.5) {};
		\node [style=cnot ctrl] (40) at (1, -1.5) {};
		\node [style=hadamard] (41) at (-3, 1.5) {};
		\node [style=hadamard] (42) at (-2, 1.5) {};
		\node [style=hadamard] (43) at (-3, 2.5) {};
		\node [style=hadamard] (44) at (-2, 2.5) {};
		\node [style=hadamard] (45) at (3, 2.5) {};
		\node [style=hadamard] (46) at (4, 2.5) {};
		\node [style=hadamard] (47) at (3, 1.5) {};
		\node [style=hadamard] (48) at (4, 1.5) {};
		\node [style=none] (49) at (-4.75, 2.5) {$u_1$};
		\node [style=none] (50) at (-4.75, 1.5) {$u_2$};
		\node [style=none] (51) at (-4.75, 0.5) {$u_3$};
		\node [style=none] (52) at (-4.75, -0.5) {$u_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (14);
		\draw (14) to (18.center);
		\draw (1.center) to (13);
		\draw (13) to (17.center);
		\draw (4.center) to (35);
		\draw (35) to (38);
		\draw (38) to (31);
		\draw (38) to (39);
		\draw (39) to (32);
		\draw (39) to (40);
		\draw (40) to (33);
		\draw (40) to (27);
		\draw (27) to (34);
		\draw (27) to (36);
		\draw (36) to (10);
		\draw (2.center) to (32);
		\draw (32) to (16.center);
		\draw (3.center) to (31);
		\draw (31) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/Z_gate_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=X dot] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (0, 1) {$=$};
		\node [style=X phase dot] (5) at (-2.5, 0) {$a$};
		\node [style=X phase dot] (6) at (1.25, 1) {$a$};
		\node [style=none] (7) at (1.25, 2) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (3, 1) {$\leadsto$};
		\node [style=none] (10) at (6, 1) {$|j\>\mapsto q^{-bj}|j\>$};
		\node [style=Z dot] (11) at (-1.75, 1) {};
		\node [style=Z phase dot] (12) at (-2.5, 0) {$b$};
		\node [style=Z phase dot] (13) at (1.25, 1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/Z_stab_measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 3) {};
		\node [style=none] (2) at (-5, 2) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-5.75, 0) {$|0\>$};
		\node [style=cnot targ] (6) at (-2, 0) {};
		\node [style=cnot targ] (7) at (-1, 0) {};
		\node [style=cnot targ] (8) at (0, 0) {};
		\node [style=cnot targ] (9) at (1, 0) {};
		\node [style=gate] (10) at (4, 0) {$M_Z$};
		\node [style=cnot ctrl] (11) at (-2, 1) {};
		\node [style=cnot ctrl] (12) at (-1, 2) {};
		\node [style=cnot ctrl] (13) at (0, 3) {};
		\node [style=cnot ctrl] (14) at (1, 4) {};
		\node [style=none] (19) at (4, 1) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4, 3) {};
		\node [style=none] (22) at (4, 4) {};
		\node [style=hadamard] (23) at (-4, 2) {};
		\node [style=hadamard] (24) at (-3, 2) {};
		\node [style=hadamard] (25) at (-4, 1) {};
		\node [style=hadamard] (26) at (-3, 1) {};
		\node [style=hadamard] (27) at (2, 1) {};
		\node [style=hadamard] (28) at (3, 1) {};
		\node [style=hadamard] (29) at (2, 2) {};
		\node [style=hadamard] (30) at (3, 2) {};
		\node [style=none] (31) at (-5.75, 4) {$w_1$};
		\node [style=none] (32) at (-5.75, 3) {$w_2$};
		\node [style=none] (33) at (-5.75, 2) {$w_3$};
		\node [style=none] (34) at (-5.75, 1) {$w_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (14);
		\draw (14) to (22.center);
		\draw (1.center) to (13);
		\draw (13) to (21.center);
		\draw (14) to (9);
		\draw (9) to (10);
		\draw (8) to (9);
		\draw (7) to (8);
		\draw (4.center) to (6);
		\draw (6) to (7);
		\draw (13) to (8);
		\draw (12) to (7);
		\draw (11) to (6);
		\draw (2.center) to (23);
		\draw (23) to (24);
		\draw (24) to (29);
		\draw (29) to (30);
		\draw (30) to (20.center);
		\draw (3.center) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/adjacent_patches.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-7, 2) {};
		\node [style=boundary vertex] (1) at (-5, 2) {};
		\node [style=boundary vertex] (2) at (-3, 2) {};
		\node [style=boundary vertex] (3) at (-1, 2) {};
		\node [style=boundary vertex] (8) at (-7, 0) {};
		\node [style=boundary vertex] (9) at (-5, 0) {};
		\node [style=boundary vertex] (10) at (-3, 0) {};
		\node [style=boundary vertex] (11) at (-1, 0) {};
		\node [style=boundary vertex] (12) at (-7, -2) {};
		\node [style=boundary vertex] (13) at (-5, -2) {};
		\node [style=boundary vertex] (14) at (-3, -2) {};
		\node [style=boundary vertex] (15) at (-1, -2) {};
		\node [style=none] (16) at (-7, 4) {};
		\node [style=none] (17) at (-5, 4) {};
		\node [style=none] (18) at (-3, 4) {};
		\node [style=none] (19) at (-1, 4) {};
		\node [style=none] (20) at (-1, -4) {};
		\node [style=none] (21) at (-3, -4) {};
		\node [style=none] (22) at (-5, -4) {};
		\node [style=none] (23) at (-7, -4) {};
		\node [style=boundary vertex] (24) at (1, 2) {};
		\node [style=boundary vertex] (25) at (3, 2) {};
		\node [style=boundary vertex] (26) at (5, 2) {};
		\node [style=boundary vertex] (27) at (7, 2) {};
		\node [style=boundary vertex] (28) at (1, 0) {};
		\node [style=boundary vertex] (29) at (3, 0) {};
		\node [style=boundary vertex] (30) at (5, 0) {};
		\node [style=boundary vertex] (31) at (7, 0) {};
		\node [style=boundary vertex] (32) at (1, -2) {};
		\node [style=boundary vertex] (33) at (3, -2) {};
		\node [style=boundary vertex] (34) at (5, -2) {};
		\node [style=boundary vertex] (35) at (7, -2) {};
		\node [style=none] (36) at (1, 4) {};
		\node [style=none] (37) at (3, 4) {};
		\node [style=none] (38) at (5, 4) {};
		\node [style=none] (39) at (7, 4) {};
		\node [style=none] (40) at (7, -4) {};
		\node [style=none] (41) at (5, -4) {};
		\node [style=none] (42) at (3, -4) {};
		\node [style=none] (43) at (1, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (11);
		\draw (11) to (15);
		\draw (15) to (14);
		\draw (14) to (10);
		\draw (10) to (11);
		\draw (10) to (2);
		\draw (1) to (9);
		\draw (9) to (10);
		\draw (13) to (9);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (12) to (8);
		\draw (8) to (9);
		\draw (8) to (0);
		\draw (16.center) to (0);
		\draw (1) to (17.center);
		\draw (2) to (18.center);
		\draw (19.center) to (3);
		\draw (15) to (20.center);
		\draw (14) to (21.center);
		\draw (13) to (22.center);
		\draw (23.center) to (12);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (31);
		\draw (31) to (35);
		\draw (35) to (34);
		\draw (34) to (30);
		\draw (30) to (31);
		\draw (30) to (26);
		\draw (25) to (29);
		\draw (29) to (30);
		\draw (33) to (29);
		\draw (34) to (33);
		\draw (33) to (32);
		\draw (32) to (28);
		\draw (28) to (29);
		\draw (28) to (24);
		\draw (36.center) to (24);
		\draw (25) to (37.center);
		\draw (26) to (38.center);
		\draw (39.center) to (27);
		\draw (35) to (40.center);
		\draw (34) to (41.center);
		\draw (33) to (42.center);
		\draw (43.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/adjacent_patches2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-7, 2) {};
		\node [style=boundary vertex] (1) at (-5, 2) {};
		\node [style=boundary vertex] (2) at (-3, 2) {};
		\node [style=boundary vertex] (3) at (-1, 2) {};
		\node [style=boundary vertex] (4) at (-7, 0) {};
		\node [style=boundary vertex] (5) at (-5, 0) {};
		\node [style=boundary vertex] (6) at (-3, 0) {};
		\node [style=boundary vertex] (7) at (-1, 0) {};
		\node [style=boundary vertex] (8) at (-7, -2) {};
		\node [style=boundary vertex] (9) at (-5, -2) {};
		\node [style=boundary vertex] (10) at (-3, -2) {};
		\node [style=boundary vertex] (11) at (-1, -2) {};
		\node [style=none] (12) at (-7, 4) {};
		\node [style=none] (13) at (-5, 4) {};
		\node [style=none] (14) at (-3, 4) {};
		\node [style=none] (15) at (-1, 4) {};
		\node [style=none] (16) at (-1, -4) {};
		\node [style=none] (17) at (-3, -4) {};
		\node [style=none] (18) at (-5, -4) {};
		\node [style=none] (19) at (-7, -4) {};
		\node [style=boundary vertex] (20) at (1, 2) {};
		\node [style=boundary vertex] (21) at (3, 2) {};
		\node [style=boundary vertex] (22) at (5, 2) {};
		\node [style=boundary vertex] (23) at (7, 2) {};
		\node [style=boundary vertex] (24) at (1, 0) {};
		\node [style=boundary vertex] (25) at (3, 0) {};
		\node [style=boundary vertex] (26) at (5, 0) {};
		\node [style=boundary vertex] (27) at (7, 0) {};
		\node [style=boundary vertex] (28) at (1, -2) {};
		\node [style=boundary vertex] (29) at (3, -2) {};
		\node [style=boundary vertex] (30) at (5, -2) {};
		\node [style=boundary vertex] (31) at (7, -2) {};
		\node [style=none] (32) at (1, 4) {};
		\node [style=none] (33) at (3, 4) {};
		\node [style=none] (34) at (5, 4) {};
		\node [style=none] (35) at (7, 4) {};
		\node [style=none] (36) at (7, -4) {};
		\node [style=none] (37) at (5, -4) {};
		\node [style=none] (38) at (3, -4) {};
		\node [style=none] (39) at (1, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (7);
		\draw (7) to (11);
		\draw (11) to (10);
		\draw (10) to (6);
		\draw (6) to (7);
		\draw (6) to (2);
		\draw (1) to (5);
		\draw (5) to (6);
		\draw (9) to (5);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (8) to (4);
		\draw (4) to (5);
		\draw (4) to (0);
		\draw (12.center) to (0);
		\draw (1) to (13.center);
		\draw (2) to (14.center);
		\draw (15.center) to (3);
		\draw (11) to (16.center);
		\draw (10) to (17.center);
		\draw (9) to (18.center);
		\draw (19.center) to (8);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (23) to (27);
		\draw (27) to (31);
		\draw (31) to (30);
		\draw (30) to (26);
		\draw (26) to (27);
		\draw (26) to (22);
		\draw (21) to (25);
		\draw (25) to (26);
		\draw (29) to (25);
		\draw (30) to (29);
		\draw (29) to (28);
		\draw (28) to (24);
		\draw (24) to (25);
		\draw (24) to (20);
		\draw (32.center) to (20);
		\draw (21) to (33.center);
		\draw (22) to (34.center);
		\draw (35.center) to (23);
		\draw (31) to (36.center);
		\draw (30) to (37.center);
		\draw (29) to (38.center);
		\draw (39.center) to (28);
		\draw (3) to (20);
		\draw (7) to (24);
		\draw (11) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/algebra_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (7.5, 0) {};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (8.25, 2) {};
		\node [style=X dot] (11) at (8.25, 1) {};
		\node [style=none] (12) at (8.25, -2) {};
		\node [style=none] (13) at (9.75, -2) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=X dot] (15) at (9, -1) {};
		\node [style=none] (16) at (7.5, 0) {};
		\node [style=none] (17) at (7.5, -2) {};
		\node [style=none] (18) at (10.5, 0) {$=$};
		\node [style=none] (19) at (12, 0) {};
		\node [style=none] (20) at (13.5, 0) {};
		\node [style=none] (21) at (12.75, 2) {};
		\node [style=X dot] (22) at (12.75, 1) {};
		\node [style=none] (23) at (11.25, -2) {};
		\node [style=none] (24) at (12.75, -2) {};
		\node [style=none] (25) at (12, 0) {};
		\node [style=X dot] (26) at (12, -1) {};
		\node [style=none] (27) at (13.5, 0) {};
		\node [style=none] (28) at (13.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (8.center) to (11);
		\draw (11) to (10.center);
		\draw [bend left, looseness=0.75] (11) to (9.center);
		\draw [bend left, looseness=0.75] (12.center) to (15);
		\draw (15) to (14.center);
		\draw [bend left, looseness=0.75] (15) to (13.center);
		\draw (16.center) to (17.center);
		\draw [bend left, looseness=0.75] (19.center) to (22);
		\draw (22) to (21.center);
		\draw [bend left, looseness=0.75] (22) to (20.center);
		\draw [bend left, looseness=0.75] (23.center) to (26);
		\draw (26) to (25.center);
		\draw [bend left, looseness=0.75] (26) to (24.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/algebra_axioms2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=X dot] (3) at (1.25, 0) {};
		\node [style=X dot] (4) at (0.5, -1) {};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (3.75, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=X dot] (11) at (-1.75, 0) {};
		\node [style=X dot] (12) at (-1, -1) {};
		\node [style=none] (13) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left, looseness=0.75] (3) to (1.center);
		\draw (6.center) to (7.center);
		\draw [bend left, looseness=0.75] (8.center) to (11);
		\draw (11) to (10.center);
		\draw [bend left, looseness=0.75] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/antipode_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=hadamard] (1) at (-1, -1) {};
		\node [style=hadamard] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0, -0.5) {$=$};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (2, -0.5) {$=$};
		\node [style=hadamard] (8) at (1, 0) {};
		\node [style=hadamard] (9) at (1, -1) {};
		\node [style=vertex set] (10) at (3, -0.5) {$S$};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (8.75, -3) {};
		\node [style=none] (14) at (8.75, 2) {};
		\node [style=Z dot] (15) at (8.75, -2) {};
		\node [style=X dot] (16) at (8.75, 1) {};
		\node [style=vertex set] (17) at (9.5, -0.5) {$S$};
		\node [style=none] (19) at (12.25, -3) {};
		\node [style=none] (20) at (12.25, 2) {};
		\node [style=Z dot] (21) at (12.25, -2) {};
		\node [style=X dot] (22) at (12.25, 1) {};
		\node [style=vertex set] (23) at (11.5, -0.5) {$S$};
		\node [style=none] (24) at (10.5, -0.5) {$=$};
		\node [style=none] (25) at (14, -0.5) {$=$};
		\node [style=X dot] (26) at (15, 1) {};
		\node [style=Z dot] (27) at (15, -2) {};
		\node [style=none] (28) at (15, 2) {};
		\node [style=none] (29) at (15, -3) {};
		\node [style=none] (30) at (1.25, 0.25) {$\dagger$};
		\node [style=none] (31) at (1.25, -0.75) {$\dagger$};
		\node [style=none] (32) at (-6, 1) {};
		\node [style=none] (33) at (-6, -2) {};
		\node [style=none] (35) at (-10, -2) {};
		\node [style=hadamard] (36) at (-10, -1) {};
		\node [style=hadamard] (37) at (-10, 0) {};
		\node [style=none] (38) at (-10, 1) {};
		\node [style=none] (39) at (-9, -0.5) {$=$};
		\node [style=none] (40) at (-8, 1) {};
		\node [style=none] (41) at (-8, -2) {};
		\node [style=hadamard] (42) at (-8, 0) {};
		\node [style=hadamard] (43) at (-8, -1) {};
		\node [style=none] (44) at (-9.75, 0.25) {$\dagger$};
		\node [style=none] (45) at (-7.75, -0.75) {$\dagger$};
		\node [style=none] (46) at (-7, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (15) to (13.center);
		\draw [bend right, looseness=0.75] (15) to (17);
		\draw [bend right, looseness=0.75] (17) to (16);
		\draw (16) to (14.center);
		\draw [bend right=45] (16) to (15);
		\draw (21) to (19.center);
		\draw [bend left, looseness=0.75] (21) to (23);
		\draw [bend left, looseness=0.75] (23) to (22);
		\draw (22) to (20.center);
		\draw [bend left=45] (22) to (21);
		\draw (27) to (29.center);
		\draw (26) to (28.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/antipode_diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=gate] (2) at (0, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/antipode_diag_dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=gate] (2) at (0, 0) {$S^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/antipode_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.5) {};
		\node [style=none] (1) at (-2.25, 2.5) {};
		\node [style=Z dot] (2) at (-2.25, -1.5) {};
		\node [style=X dot] (3) at (-2.25, 1.5) {};
		\node [style=vertex set] (4) at (-1.5, 0) {$S$};
		\node [style=none] (5) at (1.25, -2.5) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=Z dot] (7) at (1.25, -1.5) {};
		\node [style=X dot] (8) at (1.25, 1.5) {};
		\node [style=vertex set] (9) at (0.5, 0) {$S$};
		\node [style=none] (10) at (-0.5, 0) {$=$};
		\node [style=none] (11) at (3, 0) {$=$};
		\node [style=X dot] (12) at (4, 1.5) {};
		\node [style=Z dot] (13) at (4, -1.5) {};
		\node [style=none] (14) at (4, 2.5) {};
		\node [style=none] (15) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw [bend right, looseness=0.75] (2) to (4);
		\draw [bend right, looseness=0.75] (4) to (3);
		\draw (3) to (1.center);
		\draw [bend right=45] (3) to (2);
		\draw (7) to (5.center);
		\draw [bend left, looseness=0.75] (7) to (9);
		\draw [bend left, looseness=0.75] (9) to (8);
		\draw (8) to (6.center);
		\draw [bend left=45] (8) to (7);
		\draw (13) to (15.center);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/basis_change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-2, -4) {};
		\node [style=box] (1) at (-2, -1.5) {$X$};
		\node [style=box] (2) at (-2, -3) {$X$};
		\node [style={white_dot}] (3) at (-2, 0) {};
		\node [style={white_dot}] (4) at (-2, -4) {};
		\node [style=box] (5) at (-2, 2.5) {$X$};
		\node [style=box] (6) at (-2, 1) {$X$};
		\node [style={white_dot}] (7) at (-2, 4) {};
		\node [style={white_dot}] (8) at (-2, 0) {};
		\node [style=box] (9) at (0.5, 4) {$Z$};
		\node [style=box] (10) at (0.5, 0) {$Z$};
		\node [style=box] (11) at (0.5, -4) {$Z$};
		\node [style=box] (12) at (3, -2) {$X$};
		\node [style=box] (13) at (3, 2) {$X$};
		\node [style=box] (14) at (5.5, 4) {$Z$};
		\node [style=box] (15) at (5.5, 0) {$Z$};
		\node [style=box] (16) at (5.5, -4) {$Z$};
		\node [style={white_dot}] (17) at (0.5, 2) {};
		\node [style={white_dot}] (18) at (0.5, -2) {};
		\node [style={white_dot}] (19) at (3, -4) {};
		\node [style={white_dot}] (20) at (3, 0) {};
		\node [style={white_dot}] (21) at (3, 4) {};
		\node [style={white_dot}] (22) at (5.5, 2) {};
		\node [style={white_dot}] (23) at (5.5, -2) {};
		\node [style=none] (24) at (-4, 2) {$\cdots$};
		\node [style=none] (25) at (-4, -2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw [bend left=45, looseness=1.25] (2) to (3);
		\draw (3) to (1);
		\draw [bend left=60, looseness=1.50] (1) to (4);
		\draw (8) to (6);
		\draw [bend left=45, looseness=1.25] (6) to (7);
		\draw (7) to (5);
		\draw [bend left=60, looseness=1.50] (5) to (8);
		\draw (7) to (9);
		\draw (5) to (17);
		\draw (6) to (17);
		\draw (8) to (10);
		\draw (1) to (18);
		\draw (18) to (2);
		\draw (4) to (11);
		\draw (11) to (19);
		\draw (19) to (16);
		\draw (16) to (23);
		\draw (23) to (15);
		\draw (15) to (22);
		\draw (22) to (14);
		\draw (14) to (21);
		\draw (21) to (9);
		\draw (9) to (17);
		\draw (17) to (10);
		\draw (10) to (18);
		\draw (18) to (11);
		\draw (18) to (12);
		\draw (12) to (19);
		\draw (12) to (23);
		\draw (12) to (20);
		\draw (20) to (10);
		\draw (17) to (13);
		\draw (13) to (21);
		\draw (13) to (20);
		\draw (20) to (15);
		\draw (13) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/basis_change2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-4, 0) {};
		\node [style={white_dot}] (1) at (-6, 4) {};
		\node [style={white_dot}] (2) at (-6, -4) {};
		\node [style={white_dot}] (3) at (-2, -4) {};
		\node [style={white_dot}] (4) at (-2, 4) {};
		\node [style=box] (5) at (-5, 2) {$X$};
		\node [style=box] (6) at (-5, -2) {$X$};
		\node [style=box] (7) at (-3, -2) {$X$};
		\node [style=box] (8) at (-3, 2) {$X$};
		\node [style=box] (9) at (5, 6) {$Z$};
		\node [style=box] (10) at (5, 3) {$Z$};
		\node [style=box] (11) at (5, 0) {$Z$};
		\node [style=box] (12) at (5, -3) {$Z$};
		\node [style=box] (13) at (5, -6) {$Z$};
		\node [style={white_dot}] (14) at (5, 4.5) {};
		\node [style={white_dot}] (15) at (5, 1.5) {};
		\node [style={white_dot}] (16) at (5, -1.5) {};
		\node [style={white_dot}] (17) at (5, -4.5) {};
		\node [style={white_dot}] (18) at (7.5, 6) {};
		\node [style={white_dot}] (19) at (7.5, 3) {};
		\node [style={white_dot}] (20) at (7.5, 0) {};
		\node [style={white_dot}] (21) at (7.5, -3) {};
		\node [style={white_dot}] (22) at (7.5, -6) {};
		\node [style=box] (23) at (7.5, 4.5) {$X$};
		\node [style=box] (24) at (7.5, 1.5) {$X$};
		\node [style=box] (25) at (7.5, -1.5) {$X$};
		\node [style=box] (26) at (7.5, -4.5) {$X$};
		\node [style=none] (27) at (10, 4.5) {$\cdots$};
		\node [style=none] (28) at (10, 1.5) {$\cdots$};
		\node [style=none] (29) at (10, -1.5) {$\cdots$};
		\node [style=none] (30) at (10, -4.5) {$\cdots$};
		\node [style=none] (31) at (-8.5, 4) {$\cdots$};
		\node [style=none] (32) at (-8.5, -4) {$\cdots$};
		\node [style=none] (33) at (-8.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (0);
		\draw (0) to (8);
		\draw (8) to (4);
		\draw (0) to (6);
		\draw (6) to (2);
		\draw (0) to (7);
		\draw (7) to (3);
		\draw (1) to (9);
		\draw [bend left=15] (5) to (14);
		\draw (8) to (15);
		\draw [bend left=15] (6) to (15);
		\draw (7) to (15);
		\draw (9) to (14);
		\draw (14) to (10);
		\draw (10) to (15);
		\draw (15) to (11);
		\draw (11) to (16);
		\draw (12) to (16);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (4) to (11);
		\draw (0) to (10);
		\draw (7) to (16);
		\draw [bend right] (6) to (16);
		\draw (3) to (12);
		\draw [bend right, looseness=1.25] (6) to (17);
		\draw [bend right] (2) to (13);
		\draw (9) to (18);
		\draw (18) to (23);
		\draw (23) to (19);
		\draw (19) to (24);
		\draw (24) to (20);
		\draw (20) to (25);
		\draw (25) to (21);
		\draw (21) to (26);
		\draw (26) to (22);
		\draw (22) to (13);
		\draw (26) to (17);
		\draw (12) to (21);
		\draw (25) to (16);
		\draw (11) to (20);
		\draw (24) to (15);
		\draw (10) to (19);
		\draw (23) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/basis_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (0, -4) {};
		\node [style=box] (1) at (0, -1.5) {$X$};
		\node [style=box] (2) at (0, -3) {$X$};
		\node [style={white_dot}] (3) at (0, 0) {};
		\node [style={white_dot}] (4) at (0, -4) {};
		\node [style=box] (5) at (0, 2.5) {$X$};
		\node [style=box] (6) at (0, 1) {$X$};
		\node [style={white_dot}] (7) at (0, 4) {};
		\node [style={white_dot}] (8) at (0, 0) {};
		\node [style=box] (9) at (2.5, 4) {$Z$};
		\node [style=box] (10) at (2.5, 0) {$Z$};
		\node [style=box] (11) at (2.5, -4) {$Z$};
		\node [style={white_dot}] (12) at (2.5, 2) {};
		\node [style={white_dot}] (13) at (2.5, -2) {};
		\node [style=none] (14) at (-2, 2) {$\cdots$};
		\node [style=none] (15) at (-2, -2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw [bend left=45, looseness=1.25] (2) to (3);
		\draw (3) to (1);
		\draw [bend left=60, looseness=1.50] (1) to (4);
		\draw (8) to (6);
		\draw [bend left=45, looseness=1.25] (6) to (7);
		\draw (7) to (5);
		\draw [bend left=60, looseness=1.50] (5) to (8);
		\draw (7) to (9);
		\draw (5) to (12);
		\draw (6) to (12);
		\draw (8) to (10);
		\draw (1) to (13);
		\draw (13) to (2);
		\draw (4) to (11);
		\draw (9) to (12);
		\draw (12) to (10);
		\draw (10) to (13);
		\draw (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/bialgebra_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0.75) {};
		\node [style=none] (2) at (-8.25, -1.75) {};
		\node [style=Z dot] (3) at (-8.25, -0.75) {};
		\node [style=none] (5) at (-7.25, 0.75) {};
		\node [style=none] (6) at (-7.25, -1.75) {};
		\node [style=Z dot] (7) at (-7.25, -0.75) {};
		\node [style=none] (8) at (-8.25, 1.75) {};
		\node [style=none] (9) at (-7.25, 1.75) {};
		\node [style=X dot] (10) at (-8.25, 0.75) {};
		\node [style=X dot] (11) at (-7.25, 0.75) {};
		\node [style=none] (12) at (-6.25, 0) {$=$};
		\node [style=none] (13) at (-6, 1.75) {};
		\node [style=none] (14) at (-5, 1.75) {};
		\node [style=none] (15) at (-6, -1.75) {};
		\node [style=none] (16) at (-5, -1.75) {};
		\node [style=X dot] (17) at (-5.5, -0.75) {};
		\node [style=Z dot] (18) at (-5.5, 0.75) {};
		\node [style=Z dot] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=X dot] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=Z dot] (25) at (0.75, 1) {};
		\node [style=Z dot] (26) at (1.75, 1) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (1.75, -1) {};
		\node [style=Z dot] (29) at (5.75, -1) {};
		\node [style=none] (30) at (5, 1) {};
		\node [style=none] (31) at (6.5, 1) {};
		\node [style=none] (32) at (5.75, -1) {};
		\node [style=X dot] (33) at (5.75, 0) {};
		\node [style=none] (34) at (7.25, 0) {$=$};
		\node [style=Z dot] (35) at (8, -1) {};
		\node [style=Z dot] (36) at (9, -1) {};
		\node [style=none] (37) at (8, 1) {};
		\node [style=none] (38) at (9, 1) {};
		\node [style=X dot] (39) at (5.75, -1) {};
		\node [style=X dot] (40) at (8, -1) {};
		\node [style=X dot] (41) at (9, -1) {};
		\node [style=Z dot] (42) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left=45, looseness=0.75] (3) to (0.center);
		\draw (6.center) to (7);
		\draw [bend right=45, looseness=0.75] (7) to (5.center);
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw (3) to (11);
		\draw (10) to (7);
		\draw [bend left, looseness=0.75] (15.center) to (17);
		\draw [bend left, looseness=0.75] (17) to (16.center);
		\draw (17) to (18);
		\draw [bend left, looseness=0.75] (18) to (13.center);
		\draw [bend right, looseness=0.75] (18) to (14.center);
		\draw [bend left=45, looseness=0.75] (20.center) to (23);
		\draw (23) to (22.center);
		\draw [bend left=45, looseness=0.75] (23) to (21.center);
		\draw (25) to (27.center);
		\draw (26) to (28.center);
		\draw [bend right=45, looseness=0.75] (30.center) to (33);
		\draw (33) to (32.center);
		\draw [bend right=45, looseness=0.75] (33) to (31.center);
		\draw (35) to (37.center);
		\draw (36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/big_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=big gate] (13) at (-1.5, 1) {$\mathrm{ CNOT}$};
		\node [style=none] (16) at (-1.25, -0.25) {};
		\node [style=none] (20) at (-3.25, -0.25) {};
		\node [style=none] (21) at (-1.75, -0.25) {};
		\node [style=Z dot] (23) at (0.25, -0.25) {};
		\node [style=X dot] (24) at (-3.25, -0.25) {};
		\node [style=none] (27) at (1, 2) {};
		\node [style=none] (28) at (-1.25, 2) {};
		\node [style=none] (29) at (-4, 2) {};
		\node [style=none] (30) at (-1.75, 2) {};
		\node [style=none] (32) at (-3.5, 2.5) {$n_C$};
		\node [style=none] (33) at (-3.5, 1.75) {};
		\node [style=none] (34) at (-3, 2.25) {};
		\node [style=none] (36) at (0.5, 2.5) {$n_D$};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0.5, 2.25) {};
		\node [style=none] (39) at (0.25, 1) {};
		\node [style=none] (40) at (-1.25, 1) {};
		\node [style=none] (41) at (-3.25, 1) {};
		\node [style=none] (42) at (-1.75, 1) {};
		\node [style=Z dot] (43) at (0.25, 1) {};
		\node [style=X dot] (44) at (-3.25, 1) {};
		\node [style=none] (45) at (-3, 0.5) {$\vdots$};
		\node [style=none] (46) at (0, 0.5) {$\vdots$};
		\node [style=Z dot] (47) at (-3.25, 1) {};
		\node [style=Z dot] (48) at (-3.25, -0.25) {};
		\node [style=X dot] (49) at (0.25, 1) {};
		\node [style=X dot] (50) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (11.center);
		\draw (21.center) to (20.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/border_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-5, 1) {};
		\node [style=boundary vertex] (1) at (-5, -1) {};
		\node [style=boundary vertex] (2) at (-3, -1) {};
		\node [style=boundary vertex] (5) at (-1, -1) {};
		\node [style=boundary vertex] (7) at (-3, 1) {};
		\node [style=boundary vertex] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=boundary vertex] (10) at (1, 1) {};
		\node [style=boundary vertex] (11) at (1, -1) {};
		\node [style=boundary vertex] (12) at (3, -1) {};
		\node [style=boundary vertex] (13) at (5, -1) {};
		\node [style=boundary vertex] (14) at (3, 1) {};
		\node [style=boundary vertex] (15) at (5, 1) {};
		\node [style=none] (16) at (-4, 0) {$p_1$};
		\node [style=none] (17) at (-2, 0) {$p_2$};
		\node [style=none] (18) at (2, 0) {$p_1$};
		\node [style=none] (19) at (4, 0) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_arrow}, bend left=345] (2) to (1);
		\draw [style={red_arrow}, bend right=15] (1) to (0);
		\draw [style={red_arrow}, bend right=15] (0) to (7);
		\draw [style={red_arrow}, bend right] (7) to (2);
		\draw [style={cyan_arrow}, bend right] (2) to (7);
		\draw [style={cyan_arrow}, bend right=15] (7) to (8);
		\draw [style={cyan_arrow}, bend right=15] (8) to (5);
		\draw [style={cyan_arrow}, bend left=345] (5) to (2);
		\draw [style={red_arrow}, bend right=15] (14) to (15);
		\draw [style={red_arrow}, bend right=15] (15) to (13);
		\draw [style={red_arrow}, bend left=345] (13) to (12);
		\draw [style={red_arrow}, bend left=345] (12) to (11);
		\draw [style={red_arrow}, bend right=15] (11) to (10);
		\draw [style={red_arrow}, bend right=15] (10) to (14);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (12) to (14);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (7);
		\draw [style=arrow] (11) to (10);
		\draw [style=arrow] (10) to (14);
		\draw [style=arrow] (14) to (15);
		\draw [style=arrow] (13) to (15);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/border_example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (2, -2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (-2, -2) {};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=boundary vertex] (8) at (2, 2) {};
		\node [style=none] (30) at (-2.5, 1.25) {$g^3$};
		\node [style=none] (31) at (-1, 2.5) {$g^1$};
		\node [style=none] (32) at (1, 2.5) {$g^2$};
		\node [style=none] (33) at (0.5, 1.25) {$g^4$};
		\node [style=none] (34) at (2.5, 1.25) {$g^5$};
		\node [style=none] (35) at (-1, -2.5) {$g^{11}$};
		\node [style=none] (36) at (1, -2.5) {$g^{12}$};
		\node [style=none] (37) at (-1, 0.5) {$g^6$};
		\node [style=none] (38) at (1, 0.5) {$g^7$};
		\node [style=none] (39) at (-2.5, -1) {$g^8$};
		\node [style=none] (40) at (0.5, -1) {$g^9$};
		\node [style=none] (41) at (2.5, -1) {$g^{10}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (6) to (1);
		\draw [style=arrow] (6) to (3);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (7);
		\draw [style={red_arrow}, bend left=345] (4) to (3);
		\draw [style={red_arrow}, bend left=15] (3) to (2);
		\draw [style={red_arrow}, bend left=15] (2) to (1);
		\draw [style={red_arrow}, bend right=15] (1) to (0);
		\draw [style={red_arrow}, bend right=15] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/box_product_cycles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (5) at (-3, 3) {};
		\node [style=boundary vertex] (6) at (-1, 3) {};
		\node [style=boundary vertex] (7) at (1, 3) {};
		\node [style=boundary vertex] (8) at (-3, 1) {};
		\node [style=boundary vertex] (9) at (-1, 1) {};
		\node [style=boundary vertex] (10) at (1, 1) {};
		\node [style=boundary vertex] (11) at (-3, -1) {};
		\node [style=boundary vertex] (12) at (-1, -1) {};
		\node [style=boundary vertex] (13) at (1, -1) {};
		\node [style=none] (14) at (3, 3) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (1, -3) {};
		\node [style=none] (18) at (-1, -3) {};
		\node [style=none] (19) at (-3, -3) {};
		\node [style={grey_dot}] (20) at (-3, -3) {};
		\node [style={grey_dot}] (21) at (-1, -3) {};
		\node [style={grey_dot}] (22) at (1, -3) {};
		\node [style={grey_dot}] (23) at (3, -1) {};
		\node [style={grey_dot}] (24) at (3, 1) {};
		\node [style={grey_dot}] (25) at (3, 3) {};
		\node [style={white_dot}] (36) at (-2, 2) {};
		\node [style={white_dot}] (37) at (0, 2) {};
		\node [style={white_dot}] (38) at (2, 2) {};
		\node [style={white_dot}] (39) at (2, 0) {};
		\node [style={white_dot}] (40) at (0, 0) {};
		\node [style={white_dot}] (41) at (-2, 0) {};
		\node [style={white_dot}] (42) at (-2, -2) {};
		\node [style={white_dot}] (43) at (0, -2) {};
		\node [style={white_dot}] (44) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (7);
		\draw (7) to (6);
		\draw (6) to (9);
		\draw (5) to (6);
		\draw (8) to (11);
		\draw (11) to (12);
		\draw (12) to (9);
		\draw (12) to (13);
		\draw (13) to (10);
		\draw (7) to (14.center);
		\draw (10) to (15.center);
		\draw (13) to (16.center);
		\draw (13) to (17.center);
		\draw (12) to (18.center);
		\draw (11) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/box_product_paths.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2, 3) {};
		\node [style=none] (16) at (-2, -3) {};
		\node [style=none] (17) at (0, -3) {};
		\node [style=none] (18) at (0, 3) {};
		\node [style=boundary vertex] (21) at (-2, 1) {};
		\node [style=boundary vertex] (22) at (0, 1) {};
		\node [style=boundary vertex] (23) at (2, 1) {};
		\node [style=boundary vertex] (24) at (-2, -1) {};
		\node [style=boundary vertex] (25) at (0, -1) {};
		\node [style=boundary vertex] (26) at (2, -1) {};
		\node [style=boundary vertex] (27) at (-2, 1) {};
		\node [style=boundary vertex] (28) at (-2, -1) {};
		\node [style=boundary vertex] (29) at (0, -1) {};
		\node [style=boundary vertex] (30) at (0, 1) {};
		\node [style=none] (31) at (2, 3) {};
		\node [style=none] (32) at (2, -3) {};
		\node [style=boundary vertex] (33) at (2, 1) {};
		\node [style=boundary vertex] (34) at (2, -1) {};
		\node [style={white_dot}] (35) at (-1, 2) {};
		\node [style={white_dot}] (36) at (1, 2) {};
		\node [style={white_dot}] (37) at (1, 0) {};
		\node [style={white_dot}] (38) at (-1, 0) {};
		\node [style={white_dot}] (39) at (-1, -2) {};
		\node [style={white_dot}] (40) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (27);
		\draw (27) to (28);
		\draw (28) to (16.center);
		\draw (18.center) to (30);
		\draw (30) to (29);
		\draw (29) to (17.center);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (31.center) to (33);
		\draw (33) to (34);
		\draw (34) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/braiding1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (3, 0.5) {$|n\>$};
		\node [style=none] (8) at (1, 0.5) {$|m\>$};
		\node [style=none] (10) at (-3, 0.5) {$|k\>$};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-3.5, -1) {$s_0$};
		\node [style=none] (15) at (1.5, -1) {$s_1$};
		\node [style=boundary vertex] (16) at (-4, 0) {};
		\node [style=boundary vertex] (17) at (-4, -2) {};
		\node [style=none] (18) at (-1, 0.5) {$|l\>$};
		\node [style=boundary vertex] (20) at (4, 0) {};
		\node [style=boundary vertex] (21) at (4, -2) {};
		\node [style=boundary vertex] (22) at (6, -2) {};
		\node [style=boundary vertex] (23) at (6, 0) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (2.5, -1) {$|o\>$};
		\node [style=none] (27) at (3, -2.5) {$|p\>$};
		\node [style=none] (28) at (4.5, -1.25) {$|q\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (17) to (5);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (16) to (4);
		\draw [style={red_dash}] (13.center) to (3);
		\draw [style=arrow] (3) to (20);
		\draw [style=arrow] (2) to (21);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (20) to (23);
		\draw [style=arrow] (22) to (23);
		\draw [style={red_dash}] (4) to (25.center);
		\draw [style={red_dash}] (25.center) to (1);
		\draw [style={red_dash}] (1) to (13.center);
		\draw [style={red_dash}] (16) to (12.center);
		\draw [style={red_dash}] (12.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/braiding2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-0.5, -2) {};
		\node [style=boundary vertex] (1) at (-0.5, 0) {};
		\node [style=boundary vertex] (2) at (1.5, -2) {};
		\node [style=boundary vertex] (3) at (1.5, 0) {};
		\node [style=boundary vertex] (4) at (-2.5, 0) {};
		\node [style=boundary vertex] (5) at (-2.5, -2) {};
		\node [style=none] (6) at (2.5, 0.5) {$|n\>$};
		\node [style=none] (8) at (0.5, 0.5) {$Z^j|m\>$};
		\node [style=none] (10) at (-3.5, 0.5) {$Z^j|k\>$};
		\node [style=boundary vertex] (16) at (-4.5, 0) {};
		\node [style=boundary vertex] (17) at (-4.5, -2) {};
		\node [style=none] (18) at (-1.5, 0.5) {$Z^j|l\>$};
		\node [style=boundary vertex] (20) at (3.5, 0) {};
		\node [style=boundary vertex] (21) at (3.5, -2) {};
		\node [style=boundary vertex] (22) at (5.5, -2) {};
		\node [style=boundary vertex] (23) at (5.5, 0) {};
		\node [style=none] (26) at (2, -1) {$|o\>$};
		\node [style=none] (27) at (2.5, -2.5) {$|p\>$};
		\node [style=none] (28) at (4, -1.25) {$|q\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (17) to (5);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (16) to (4);
		\draw [style=arrow] (3) to (20);
		\draw [style=arrow] (2) to (21);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (20) to (23);
		\draw [style=arrow] (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/braiding3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, -2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (0, -2) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-4, 0) {};
		\node [style=boundary vertex] (5) at (-4, -2) {};
		\node [style=none] (8) at (-1, 0.5) {$Z^j|m\>$};
		\node [style=none] (10) at (-5, 0.5) {$Z^j|k\>$};
		\node [style=boundary vertex] (12) at (-6, 0) {};
		\node [style=boundary vertex] (13) at (-6, -2) {};
		\node [style=none] (14) at (-3, 0.5) {$Z^j|l\>$};
		\node [style=boundary vertex] (16) at (2, 0) {};
		\node [style=boundary vertex] (17) at (2, -2) {};
		\node [style=boundary vertex] (18) at (4, -2) {};
		\node [style=boundary vertex] (19) at (4, 0) {};
		\node [style=none] (23) at (2.5, -1.25) {$|q\>$};
		\node [style=none] (25) at (3.5, -1) {$s_2$};
		\node [style=none] (26) at (1.5, -1) {$s_3$};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (1, 0.5) {$|n\>$};
		\node [style=none] (30) at (0.5, -1) {$|o\>$};
		\node [style=none] (31) at (1, -2.5) {$|p\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (13) to (5);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (12) to (4);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (16) to (19);
		\draw [style=arrow] (18) to (19);
		\draw [style={red_dash}] (27.center) to (16);
		\draw [style={red_dash}] (28.center) to (19);
		\draw [style={red_dash}] (28.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/braiding4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, -2) {};
		\node [style=boundary vertex] (1) at (-1, 0) {};
		\node [style=boundary vertex] (2) at (1, -2) {};
		\node [style=boundary vertex] (3) at (1, 0) {};
		\node [style=boundary vertex] (4) at (-3, 0) {};
		\node [style=boundary vertex] (5) at (-3, -2) {};
		\node [style=none] (8) at (0, 0.5) {$Z^j|m\>$};
		\node [style=none] (10) at (-4, 0.5) {$Z^j|k\>$};
		\node [style=boundary vertex] (12) at (-5, 0) {};
		\node [style=boundary vertex] (13) at (-5, -2) {};
		\node [style=none] (14) at (-2, 0.5) {$Z^j|l\>$};
		\node [style=boundary vertex] (16) at (3, 0) {};
		\node [style=boundary vertex] (17) at (3, -2) {};
		\node [style=boundary vertex] (18) at (5, -2) {};
		\node [style=boundary vertex] (19) at (5, 0) {};
		\node [style=none] (23) at (4, -1.25) {$X^{i}|q\>$};
		\node [style=none] (24) at (2, 0.5) {$|n\>$};
		\node [style=none] (25) at (1.5, -1) {$|o\>$};
		\node [style=none] (26) at (2, -2.5) {$|p\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (13) to (5);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (12) to (4);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (16) to (19);
		\draw [style=arrow] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/braiding5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, -2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (0, -2) {};
		\node [style=boundary vertex] (3) at (0, 0) {};
		\node [style=boundary vertex] (4) at (-4, 0) {};
		\node [style=boundary vertex] (5) at (-4, -2) {};
		\node [style=none] (6) at (1, 0.5) {$|n\>$};
		\node [style=none] (8) at (-1, 0.5) {$Z^j|m\>$};
		\node [style=none] (10) at (-5, 0.5) {$Z^j|k\>$};
		\node [style=boundary vertex] (12) at (-6, 0) {};
		\node [style=boundary vertex] (13) at (-6, -2) {};
		\node [style=none] (14) at (-3, 0.5) {$Z^j|l\>$};
		\node [style=boundary vertex] (16) at (2, 0) {};
		\node [style=boundary vertex] (17) at (2, -2) {};
		\node [style=boundary vertex] (18) at (4, -2) {};
		\node [style=boundary vertex] (19) at (4, 0) {};
		\node [style=none] (21) at (0.5, -1) {$|o\>$};
		\node [style=none] (22) at (1, -2.5) {$|p\>$};
		\node [style=none] (23) at (3, -1.25) {$X^{i}|q\>$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (3, -3) {};
		\node [style=none] (30) at (1, -3) {};
		\node [style=none] (31) at (-1, -3) {};
		\node [style=none] (32) at (-1, -0.5) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (13) to (5);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (12) to (4);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (16) to (19);
		\draw [style=arrow] (18) to (19);
		\draw [style={red_dash}] (31.center) to (2);
		\draw [style={red_dash}] (2) to (24.center);
		\draw [style={red_dash}] (24.center) to (3);
		\draw [style={red_dash}] (3) to (25.center);
		\draw [style={red_dash}] (3) to (26.center);
		\draw [style={red_dash}] (26.center) to (16);
		\draw [style={red_dash}] (16) to (27.center);
		\draw [style={red_dash}] (16) to (28.center);
		\draw [style={red_dash}] (28.center) to (17);
		\draw [style={red_dash}] (17) to (29.center);
		\draw [style={red_dash}] (17) to (30.center);
		\draw [style={red_dash}] (30.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/braiding6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, -1) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (-3, 1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=none] (6) at (0, 1.5) {$Z^j|m\>$};
		\node [style=none] (7) at (-4, 1.5) {$Z^j|k\>$};
		\node [style=boundary vertex] (8) at (-5, 1) {};
		\node [style=boundary vertex] (9) at (-5, -1) {};
		\node [style=none] (10) at (-2, 1.5) {$Z^j|l\>$};
		\node [style=boundary vertex] (11) at (3, 1) {};
		\node [style=boundary vertex] (12) at (3, -1) {};
		\node [style=boundary vertex] (13) at (5, -1) {};
		\node [style=boundary vertex] (14) at (5, 1) {};
		\node [style=none] (15) at (4.5, -0.25) {$Z^{j}X^{i}|q\>$};
		\node [style=none] (16) at (2, 1.5) {$Z^{-j}|n\>$};
		\node [style=none] (17) at (0, -0.25) {$Z^{-j}|o\>$};
		\node [style=none] (18) at (2, -1.5) {$Z^j|p\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (9) to (5);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (8) to (4);
		\draw [style=arrow] (3) to (11);
		\draw [style=arrow] (2) to (12);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (11) to (14);
		\draw [style=arrow] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/cnot_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2.5, 0) {$=$};
		\node [style=none] (21) at (7.5, 0) {$=$};
		\node [style=none] (22) at (8.5, 0) {};
		\node [style=none] (23) at (10, 0) {};
		\node [style=none] (24) at (9.25, 2) {};
		\node [style=Z dot] (25) at (9.25, 1) {};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (27) at (10, 0) {};
		\node [style=none] (28) at (10, 0) {};
		\node [style=none] (29) at (11.5, 0) {};
		\node [style=none] (30) at (10.75, -2) {};
		\node [style=Z dot] (31) at (10.75, -1) {};
		\node [style=Z dot] (32) at (10.75, -2) {};
		\node [style=none] (33) at (11.5, 0) {};
		\node [style=none] (34) at (13, 0) {};
		\node [style=none] (35) at (12.25, 2) {};
		\node [style=X dot] (36) at (12.25, 1) {};
		\node [style=none] (37) at (13, 0) {};
		\node [style=none] (38) at (8.5, -2) {};
		\node [style=none] (39) at (13, -2) {};
		\node [style=none] (42) at (14, 0) {$=$};
		\node [style=none] (43) at (15, 0) {};
		\node [style=none] (44) at (16.5, 0) {};
		\node [style=none] (45) at (15.75, 2) {};
		\node [style=Z dot] (46) at (15.75, 1) {};
		\node [style=none] (47) at (16.5, 0) {};
		\node [style=none] (48) at (16.5, 0) {};
		\node [style=none] (49) at (16.5, 0) {};
		\node [style=none] (50) at (18, 0) {};
		\node [style=none] (51) at (17.25, -2) {};
		\node [style=Z dot] (52) at (17.25, -1) {};
		\node [style=Z dot] (53) at (17.25, -2) {};
		\node [style=none] (54) at (18, 0) {};
		\node [style=none] (55) at (19.5, 0) {};
		\node [style=none] (56) at (18.75, 2) {};
		\node [style=X dot] (57) at (18.75, 1) {};
		\node [style=none] (58) at (19.5, 0) {};
		\node [style=none] (59) at (15, -2) {};
		\node [style=none] (60) at (19.5, -2) {};
		\node [style=X dot] (61) at (17.25, -1) {};
		\node [style=X dot] (62) at (17.25, -2) {};
		\node [style=none] (63) at (3.5, 0) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=none] (65) at (4.25, 2) {};
		\node [style=Z dot] (66) at (4.25, 1) {};
		\node [style=none] (67) at (5, 0) {};
		\node [style=none] (68) at (6.5, 0) {};
		\node [style=none] (69) at (5.75, -2) {};
		\node [style=X dot] (70) at (5.75, -1) {};
		\node [style=none] (71) at (3.5, -2) {};
		\node [style=none] (72) at (6.5, 2) {};
		\node [style=none] (83) at (0, 0) {};
		\node [style=none] (84) at (1.5, 0) {};
		\node [style=none] (85) at (0.75, 2) {};
		\node [style=X dot] (86) at (0.75, 1) {};
		\node [style=none] (87) at (-1.5, 0) {};
		\node [style=none] (88) at (0, 0) {};
		\node [style=none] (89) at (-0.75, -2) {};
		\node [style=Z dot] (90) at (-0.75, -1) {};
		\node [style=none] (91) at (-1.5, 2) {};
		\node [style=none] (92) at (1.5, -2) {};
		\node [style=vertex set] (93) at (5, 0) {$S$};
		\node [style=vertex set] (94) at (16.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25);
		\draw [bend right=45, looseness=0.75] (25) to (22.center);
		\draw [bend left=45, looseness=0.75] (25) to (23.center);
		\draw (30.center) to (31);
		\draw [bend left=45, looseness=0.75] (31) to (28.center);
		\draw [bend right=45, looseness=0.75] (31) to (29.center);
		\draw [bend left=45, looseness=0.75] (33.center) to (36);
		\draw (36) to (35.center);
		\draw [bend left=45, looseness=0.75] (36) to (34.center);
		\draw (22.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw (45.center) to (46);
		\draw [bend right=45, looseness=0.75] (46) to (43.center);
		\draw [bend left=45, looseness=0.75] (46) to (44.center);
		\draw (51.center) to (52);
		\draw [bend left=45, looseness=0.75] (52) to (49.center);
		\draw [bend right=45, looseness=0.75] (52) to (50.center);
		\draw [bend left=45, looseness=0.75] (54.center) to (57);
		\draw (57) to (56.center);
		\draw [bend left=45, looseness=0.75] (57) to (55.center);
		\draw (43.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (65.center) to (66);
		\draw [bend right=45, looseness=0.75] (66) to (63.center);
		\draw [bend left=45, looseness=0.75] (66) to (64.center);
		\draw [bend right=45, looseness=0.75] (67.center) to (70);
		\draw (70) to (69.center);
		\draw [bend right=45, looseness=0.75] (70) to (68.center);
		\draw (63.center) to (71.center);
		\draw (68.center) to (72.center);
		\draw [bend left=45, looseness=0.75] (83.center) to (86);
		\draw (86) to (85.center);
		\draw [bend left=45, looseness=0.75] (86) to (84.center);
		\draw (89.center) to (90);
		\draw [bend left=45, looseness=0.75] (90) to (87.center);
		\draw [bend right=45, looseness=0.75] (90) to (88.center);
		\draw (91.center) to (87.center);
		\draw (84.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/cnot_spiders_Z2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2.5, 0) {$=$};
		\node [style=none] (21) at (7.5, 0) {$=$};
		\node [style=none] (22) at (8.5, 0) {};
		\node [style=none] (23) at (10, 0) {};
		\node [style=none] (24) at (9.25, 2) {};
		\node [style=Z dot] (25) at (9.25, 1) {};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (27) at (10, 0) {};
		\node [style=none] (28) at (10, 0) {};
		\node [style=none] (29) at (11.5, 0) {};
		\node [style=none] (30) at (10.75, -2) {};
		\node [style=Z dot] (31) at (10.75, -1) {};
		\node [style=Z dot] (32) at (10.75, -2) {};
		\node [style=none] (33) at (11.5, 0) {};
		\node [style=none] (34) at (13, 0) {};
		\node [style=none] (35) at (12.25, 2) {};
		\node [style=X dot] (36) at (12.25, 1) {};
		\node [style=none] (37) at (13, 0) {};
		\node [style=none] (38) at (8.5, -2) {};
		\node [style=none] (39) at (13, -2) {};
		\node [style=none] (42) at (14, 0) {$=$};
		\node [style=none] (43) at (15, 0) {};
		\node [style=none] (44) at (16.5, 0) {};
		\node [style=none] (45) at (15.75, 2) {};
		\node [style=Z dot] (46) at (15.75, 1) {};
		\node [style=none] (47) at (16.5, 0) {};
		\node [style=none] (48) at (16.5, 0) {};
		\node [style=none] (49) at (16.5, 0) {};
		\node [style=none] (50) at (18, 0) {};
		\node [style=none] (51) at (17.25, -2) {};
		\node [style=Z dot] (52) at (17.25, -1) {};
		\node [style=Z dot] (53) at (17.25, -2) {};
		\node [style=none] (54) at (18, 0) {};
		\node [style=none] (55) at (19.5, 0) {};
		\node [style=none] (56) at (18.75, 2) {};
		\node [style=X dot] (57) at (18.75, 1) {};
		\node [style=none] (58) at (19.5, 0) {};
		\node [style=none] (59) at (15, -2) {};
		\node [style=none] (60) at (19.5, -2) {};
		\node [style=X dot] (61) at (17.25, -1) {};
		\node [style=X dot] (62) at (17.25, -2) {};
		\node [style=none] (63) at (3.5, 0) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=none] (65) at (4.25, 2) {};
		\node [style=Z dot] (66) at (4.25, 1) {};
		\node [style=none] (67) at (5, 0) {};
		\node [style=none] (68) at (6.5, 0) {};
		\node [style=none] (69) at (5.75, -2) {};
		\node [style=X dot] (70) at (5.75, -1) {};
		\node [style=none] (71) at (3.5, -2) {};
		\node [style=none] (72) at (6.5, 2) {};
		\node [style=none] (83) at (0, 0) {};
		\node [style=none] (84) at (1.5, 0) {};
		\node [style=none] (85) at (0.75, 2) {};
		\node [style=X dot] (86) at (0.75, 1) {};
		\node [style=none] (87) at (-1.5, 0) {};
		\node [style=none] (88) at (0, 0) {};
		\node [style=none] (89) at (-0.75, -2) {};
		\node [style=Z dot] (90) at (-0.75, -1) {};
		\node [style=none] (91) at (-1.5, 2) {};
		\node [style=none] (92) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25);
		\draw [bend right=45, looseness=0.75] (25) to (22.center);
		\draw [bend left=45, looseness=0.75] (25) to (23.center);
		\draw (30.center) to (31);
		\draw [bend left=45, looseness=0.75] (31) to (28.center);
		\draw [bend right=45, looseness=0.75] (31) to (29.center);
		\draw [bend left=45, looseness=0.75] (33.center) to (36);
		\draw (36) to (35.center);
		\draw [bend left=45, looseness=0.75] (36) to (34.center);
		\draw (22.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw (45.center) to (46);
		\draw [bend right=45, looseness=0.75] (46) to (43.center);
		\draw [bend left=45, looseness=0.75] (46) to (44.center);
		\draw (51.center) to (52);
		\draw [bend left=45, looseness=0.75] (52) to (49.center);
		\draw [bend right=45, looseness=0.75] (52) to (50.center);
		\draw [bend left=45, looseness=0.75] (54.center) to (57);
		\draw (57) to (56.center);
		\draw [bend left=45, looseness=0.75] (57) to (55.center);
		\draw (43.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (65.center) to (66);
		\draw [bend right=45, looseness=0.75] (66) to (63.center);
		\draw [bend left=45, looseness=0.75] (66) to (64.center);
		\draw [bend right=45, looseness=0.75] (67.center) to (70);
		\draw (70) to (69.center);
		\draw [bend right=45, looseness=0.75] (70) to (68.center);
		\draw (63.center) to (71.center);
		\draw (68.center) to (72.center);
		\draw [bend left=45, looseness=0.75] (83.center) to (86);
		\draw (86) to (85.center);
		\draw [bend left=45, looseness=0.75] (86) to (84.center);
		\draw (89.center) to (90);
		\draw [bend left=45, looseness=0.75] (90) to (87.center);
		\draw [bend right=45, looseness=0.75] (90) to (88.center);
		\draw (91.center) to (87.center);
		\draw (84.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/coalgebra_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (7.5, 0) {};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (8.25, -2) {};
		\node [style=X dot] (11) at (8.25, -1) {};
		\node [style=none] (12) at (8.25, 2) {};
		\node [style=none] (13) at (9.75, 2) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=X dot] (15) at (9, 1) {};
		\node [style=none] (16) at (7.5, 0) {};
		\node [style=none] (17) at (7.5, 2) {};
		\node [style=none] (18) at (10.5, 0) {$=$};
		\node [style=none] (19) at (12, 0) {};
		\node [style=none] (20) at (13.5, 0) {};
		\node [style=none] (21) at (12.75, -2) {};
		\node [style=X dot] (22) at (12.75, -1) {};
		\node [style=none] (23) at (11.25, 2) {};
		\node [style=none] (24) at (12.75, 2) {};
		\node [style=none] (25) at (12, 0) {};
		\node [style=X dot] (26) at (12, 1) {};
		\node [style=none] (27) at (13.5, 0) {};
		\node [style=none] (28) at (13.5, 2) {};
		\node [style=Z dot] (29) at (8.25, -1) {};
		\node [style=Z dot] (30) at (9, 1) {};
		\node [style=Z dot] (31) at (12, 1) {};
		\node [style=Z dot] (32) at (12.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (8.center) to (11);
		\draw (11) to (10.center);
		\draw [bend right, looseness=0.75] (11) to (9.center);
		\draw [bend right, looseness=0.75] (12.center) to (15);
		\draw (15) to (14.center);
		\draw [bend right, looseness=0.75] (15) to (13.center);
		\draw (16.center) to (17.center);
		\draw [bend right, looseness=0.75] (19.center) to (22);
		\draw (22) to (21.center);
		\draw [bend right, looseness=0.75] (22) to (20.center);
		\draw [bend right, looseness=0.75] (23.center) to (26);
		\draw (26) to (25.center);
		\draw [bend right, looseness=0.75] (26) to (24.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/coalgebra_axioms2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=X dot] (3) at (1.25, 0) {};
		\node [style=X dot] (4) at (0.5, 1) {};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=none] (6) at (3.75, -1) {};
		\node [style=none] (7) at (3.75, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=X dot] (11) at (-1.75, 0) {};
		\node [style=X dot] (12) at (-1, 1) {};
		\node [style=none] (13) at (-0.25, 0) {$=$};
		\node [style=Z dot] (14) at (-1.75, 0) {};
		\node [style=Z dot] (15) at (-1, 1) {};
		\node [style=Z dot] (16) at (0.5, 1) {};
		\node [style=Z dot] (17) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend right, looseness=0.75] (3) to (1.center);
		\draw (6.center) to (7.center);
		\draw [bend right, looseness=0.75] (8.center) to (11);
		\draw (11) to (10.center);
		\draw [bend right, looseness=0.75] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/comult_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-3.25, -3) {};
		\node [style=X dot] (3) at (-3.25, -2) {};
		\node [style=none] (4) at (11.75, -2) {$\leadsto$};
		\node [style=none] (5) at (15, -2) {$|i\> \mapsto |i\>\otimes|i\>$};
		\node [style=none] (6) at (9.25, -1) {};
		\node [style=none] (7) at (10.75, -1) {};
		\node [style=none] (8) at (10, -3) {};
		\node [style=Z dot] (12) at (10, -2) {};
		\node [style=none] (13) at (3.5, -2) {$|i\> \mapsto \sum_h|h\>\otimes|i-h\>$};
		\node [style=none] (14) at (-1.5, -2) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend right=45, looseness=0.75] (3) to (1.center);
		\draw (8.center) to (12);
		\draw [bend left=45, looseness=0.75] (12) to (6.center);
		\draw [bend right=45, looseness=0.75] (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/counits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, 1) {$b$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (3) at (4.25, 0.5) {$|i\> \mapsto q^{ib}$};
		\node [style=X phase dot] (4) at (-6, 1) {$a$};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (7) at (-2.75, 0.5) {$|i\>\mapsto \delta_{i,a}$};
		\node [style=none] (8) at (-5, 0.5) {$\leadsto$};
		\node [style=none] (9) at (2, 0.5) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/counterexample_logicals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 4) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (-1, -5) {};
		\node [style=none] (3) at (4, -5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (1, 4) {};
		\node [style=none] (9) at (-1, 4) {};
		\node [style=none] (10) at (-0.75, 4) {};
		\node [style=none] (11) at (-0.5, 4) {};
		\node [style=none] (12) at (-0.25, 4) {};
		\node [style=none] (13) at (0, 4) {};
		\node [style=none] (14) at (0.25, 4) {};
		\node [style=none] (15) at (0.5, 4) {};
		\node [style=none] (16) at (0.75, 4) {};
		\node [style=none] (17) at (1, 4.25) {};
		\node [style=none] (18) at (-1, 4.25) {};
		\node [style=none] (19) at (-0.75, 4.25) {};
		\node [style=none] (20) at (-0.5, 4.25) {};
		\node [style=none] (21) at (-0.25, 4.25) {};
		\node [style=none] (22) at (0, 4.25) {};
		\node [style=none] (23) at (0.25, 4.25) {};
		\node [style=none] (24) at (0.5, 4.25) {};
		\node [style=none] (25) at (0.75, 4.25) {};
		\node [style=none] (26) at (3.25, 4) {};
		\node [style=none] (27) at (1.25, 4) {};
		\node [style=none] (28) at (1.5, 4) {};
		\node [style=none] (29) at (1.75, 4) {};
		\node [style=none] (30) at (2, 4) {};
		\node [style=none] (31) at (2.25, 4) {};
		\node [style=none] (32) at (2.5, 4) {};
		\node [style=none] (33) at (2.75, 4) {};
		\node [style=none] (34) at (3, 4) {};
		\node [style=none] (35) at (3.25, 4.25) {};
		\node [style=none] (36) at (1.25, 4.25) {};
		\node [style=none] (37) at (1.5, 4.25) {};
		\node [style=none] (38) at (1.75, 4.25) {};
		\node [style=none] (39) at (2, 4.25) {};
		\node [style=none] (40) at (2.25, 4.25) {};
		\node [style=none] (41) at (2.5, 4.25) {};
		\node [style=none] (42) at (2.75, 4.25) {};
		\node [style=none] (43) at (3, 4.25) {};
		\node [style=none] (44) at (4, 4) {};
		\node [style=none] (45) at (3.5, 4) {};
		\node [style=none] (46) at (3.75, 4) {};
		\node [style=none] (47) at (4, 4) {};
		\node [style=none] (48) at (3.5, 4.25) {};
		\node [style=none] (49) at (3.75, 4.25) {};
		\node [style=none] (50) at (4, 4.25) {};
		\node [style=none] (51) at (-0.5, -1) {};
		\node [style=none] (52) at (-0.5, 0) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (-0.5, -0.5) {};
		\node [style=none] (55) at (-0.5, -0.75) {};
		\node [style=none] (56) at (-0.5, -1) {};
		\node [style=none] (57) at (-0.25, 0) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=none] (59) at (-0.25, -0.5) {};
		\node [style=none] (60) at (-0.25, -0.75) {};
		\node [style=none] (61) at (-0.25, -1) {};
		\node [style=none] (62) at (-1, -5) {};
		\node [style=none] (63) at (4, -5) {};
		\node [style=none] (64) at (1, -5) {};
		\node [style=none] (65) at (-1, -5) {};
		\node [style=none] (66) at (-0.75, -5) {};
		\node [style=none] (67) at (-0.5, -5) {};
		\node [style=none] (68) at (-0.25, -5) {};
		\node [style=none] (69) at (0, -5) {};
		\node [style=none] (70) at (0.25, -5) {};
		\node [style=none] (71) at (0.5, -5) {};
		\node [style=none] (72) at (0.75, -5) {};
		\node [style=none] (73) at (1, -5.25) {};
		\node [style=none] (74) at (-1, -5.25) {};
		\node [style=none] (75) at (-0.75, -5.25) {};
		\node [style=none] (76) at (-0.5, -5.25) {};
		\node [style=none] (77) at (-0.25, -5.25) {};
		\node [style=none] (78) at (0, -5.25) {};
		\node [style=none] (79) at (0.25, -5.25) {};
		\node [style=none] (80) at (0.5, -5.25) {};
		\node [style=none] (81) at (0.75, -5.25) {};
		\node [style=none] (82) at (3.25, -5) {};
		\node [style=none] (83) at (1.25, -5) {};
		\node [style=none] (84) at (1.5, -5) {};
		\node [style=none] (85) at (1.75, -5) {};
		\node [style=none] (86) at (2, -5) {};
		\node [style=none] (87) at (2.25, -5) {};
		\node [style=none] (88) at (2.5, -5) {};
		\node [style=none] (89) at (2.75, -5) {};
		\node [style=none] (90) at (3, -5) {};
		\node [style=none] (91) at (3.25, -5.25) {};
		\node [style=none] (92) at (1.25, -5.25) {};
		\node [style=none] (93) at (1.5, -5.25) {};
		\node [style=none] (94) at (1.75, -5.25) {};
		\node [style=none] (95) at (2, -5.25) {};
		\node [style=none] (96) at (2.25, -5.25) {};
		\node [style=none] (97) at (2.5, -5.25) {};
		\node [style=none] (98) at (2.75, -5.25) {};
		\node [style=none] (99) at (3, -5.25) {};
		\node [style=none] (100) at (4, -5) {};
		\node [style=none] (101) at (3.5, -5) {};
		\node [style=none] (102) at (3.75, -5) {};
		\node [style=none] (103) at (4, -5) {};
		\node [style=none] (104) at (3.5, -5.25) {};
		\node [style=none] (105) at (3.75, -5.25) {};
		\node [style=none] (106) at (4, -5.25) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (108) at (-0.5, -1) {};
		\node [style=none] (109) at (-0.25, -1) {};
		\node [style=none] (110) at (0, -1) {};
		\node [style=none] (111) at (0.25, -1) {};
		\node [style=none] (112) at (0.5, -1) {};
		\node [style=none] (113) at (-0.5, -0.75) {};
		\node [style=none] (114) at (-0.25, -0.75) {};
		\node [style=none] (115) at (0, -0.75) {};
		\node [style=none] (116) at (0.25, -0.75) {};
		\node [style=none] (117) at (0.5, -0.75) {};
		\node [style=none] (118) at (0.5, 0) {};
		\node [style=none] (119) at (-0.5, 0) {};
		\node [style=none] (120) at (-0.25, 0) {};
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (122) at (0.25, 0) {};
		\node [style=none] (123) at (0.5, 0) {};
		\node [style=none] (124) at (-0.5, -0.25) {};
		\node [style=none] (125) at (-0.25, -0.25) {};
		\node [style=none] (126) at (0, -0.25) {};
		\node [style=none] (127) at (0.25, -0.25) {};
		\node [style=none] (128) at (0.5, -0.25) {};
		\node [style=none] (129) at (0.5, 0) {};
		\node [style=none] (130) at (0.5, -1) {};
		\node [style=none] (131) at (0.5, -0.75) {};
		\node [style=none] (132) at (0.5, -0.5) {};
		\node [style=none] (133) at (0.5, -0.25) {};
		\node [style=none] (134) at (0.5, 0) {};
		\node [style=none] (135) at (0.25, -1) {};
		\node [style=none] (136) at (0.25, -0.75) {};
		\node [style=none] (137) at (0.25, -0.5) {};
		\node [style=none] (138) at (0.25, -0.25) {};
		\node [style=none] (139) at (0.25, 0) {};
		\node [style=none] (140) at (0.5, -2) {$u_2$};
		\node [style=none] (141) at (2.75, 2) {$v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (18.center) to (9.center);
		\draw (10.center) to (19.center);
		\draw (20.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (24.center) to (15.center);
		\draw (25.center) to (16.center);
		\draw (17.center) to (8.center);
		\draw (26.center) to (27.center);
		\draw (36.center) to (27.center);
		\draw (28.center) to (37.center);
		\draw (38.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (42.center) to (33.center);
		\draw (43.center) to (34.center);
		\draw (35.center) to (26.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (45.center);
		\draw (46.center) to (49.center);
		\draw (50.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (57.center) to (52.center);
		\draw (53.center) to (58.center);
		\draw (59.center) to (54.center);
		\draw (60.center) to (55.center);
		\draw (61.center) to (56.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (74.center) to (65.center);
		\draw (66.center) to (75.center);
		\draw (76.center) to (67.center);
		\draw (77.center) to (68.center);
		\draw (78.center) to (69.center);
		\draw (79.center) to (70.center);
		\draw (80.center) to (71.center);
		\draw (81.center) to (72.center);
		\draw (73.center) to (64.center);
		\draw (82.center) to (83.center);
		\draw (92.center) to (83.center);
		\draw (84.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (95.center) to (86.center);
		\draw (96.center) to (87.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (91.center) to (82.center);
		\draw (100.center) to (101.center);
		\draw (104.center) to (101.center);
		\draw (102.center) to (105.center);
		\draw (106.center) to (103.center);
		\draw (107.center) to (108.center);
		\draw (113.center) to (108.center);
		\draw (109.center) to (114.center);
		\draw (115.center) to (110.center);
		\draw (116.center) to (111.center);
		\draw (117.center) to (112.center);
		\draw (118.center) to (119.center);
		\draw (124.center) to (119.center);
		\draw (120.center) to (125.center);
		\draw (126.center) to (121.center);
		\draw (127.center) to (122.center);
		\draw (128.center) to (123.center);
		\draw (129.center) to (130.center);
		\draw (135.center) to (130.center);
		\draw (131.center) to (136.center);
		\draw (137.center) to (132.center);
		\draw (138.center) to (133.center);
		\draw (139.center) to (134.center);
		\draw [style={blue_edge}] (31.center) to (87.center);
		\draw [style={blue_edge}] (40.center) to (96.center);
		\draw [style={blue_edge}] (115.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (3, 0.5) {$\leadsto$};
		\node [style=none] (3) at (7, 0.5) {$\sum_{i \in \Z_d} |i\>\otimes|i\>$};
		\node [style=none] (4) at (-1, -3) {};
		\node [style=none] (5) at (1, -3) {};
		\node [style=none] (6) at (3, -2.5) {$\leadsto$};
		\node [style=none] (7) at (7, -2.5) {$|i\>\otimes |j\> \mapsto \delta_{i,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/cup_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {$=$};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=Z dot] (9) at (3, 0) {};
		\node [style=Z dot] (10) at (3, -1) {};
		\node [style=none] (12) at (5, 1) {$=$};
		\node [style=none] (49) at (-2, 2) {};
		\node [style=none] (50) at (0, 2) {};
		\node [style=none] (51) at (2, 2) {};
		\node [style=none] (52) at (4, 2) {};
		\node [style=none] (53) at (6, 1) {};
		\node [style=none] (54) at (8, 1) {};
		\node [style=none] (55) at (7, -1) {};
		\node [style=Z dot] (56) at (7, 0) {};
		\node [style=Z dot] (57) at (7, -1) {};
		\node [style=none] (58) at (6, 2) {};
		\node [style=none] (59) at (8, 2) {};
		\node [style=X dot] (60) at (7, 0) {};
		\node [style=X dot] (61) at (7, -1) {};
		\node [style=vertex set] (62) at (6, 1) {$S$};
		\node [style=none] (63) at (9, 1) {$=$};
		\node [style=none] (64) at (10, 1) {};
		\node [style=none] (65) at (12, 1) {};
		\node [style=none] (66) at (11, -1) {};
		\node [style=Z dot] (67) at (11, 0) {};
		\node [style=Z dot] (68) at (11, -1) {};
		\node [style=none] (69) at (10, 2) {};
		\node [style=none] (70) at (12, 2) {};
		\node [style=X dot] (71) at (11, 0) {};
		\node [style=X dot] (72) at (11, -1) {};
		\node [style=vertex set] (73) at (12, 1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (8.center) to (9);
		\draw [bend left=45, looseness=0.75] (9) to (6.center);
		\draw [bend right=45, looseness=0.75] (9) to (7.center);
		\draw (49.center) to (0.center);
		\draw (50.center) to (1.center);
		\draw (51.center) to (6.center);
		\draw (52.center) to (7.center);
		\draw (55.center) to (56);
		\draw [bend left=45, looseness=0.75] (56) to (53.center);
		\draw [bend right=45, looseness=0.75] (56) to (54.center);
		\draw (58.center) to (53.center);
		\draw (59.center) to (54.center);
		\draw (66.center) to (67);
		\draw [bend left=45, looseness=0.75] (67) to (64.center);
		\draw [bend right=45, looseness=0.75] (67) to (65.center);
		\draw (69.center) to (64.center);
		\draw (70.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/delta_j_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1) {$\sum_{a,b,c,d,i}q^{ig}$};
		\node [style=boundary vertex] (1) at (8, 2) {};
		\node [style=boundary vertex] (2) at (8, 0) {};
		\node [style=boundary vertex] (3) at (8, -2) {};
		\node [style=boundary vertex] (4) at (8, -4) {};
		\node [style=boundary vertex] (5) at (10, -4) {};
		\node [style=boundary vertex] (6) at (10, -2) {};
		\node [style=boundary vertex] (7) at (10, 0) {};
		\node [style=boundary vertex] (8) at (10, 2) {};
		\node [style=none] (9) at (7.25, 1) {$|a\>$};
		\node [style=none] (10) at (11, 1) {$|c\>$};
		\node [style=none] (11) at (9, 0.5) {$|a-c\>$};
		\node [style=none] (12) at (6, -1) {$|i+b-a\>$};
		\node [style=none] (13) at (9, -1.5) {$|b-d\>$};
		\node [style=none] (14) at (12, -1) {$|i+d-c\>$};
		\node [style=none] (15) at (7, -3) {$|-b\>$};
		\node [style=none] (16) at (11, -3) {$|-d\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (6);
		\draw [style=arrow] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/direct_basecase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 0) {};
		\node [style=boundary vertex] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.75, -0.75) {$s_0$};
		\node [style=none] (4) at (0.75, -0.75) {$s_1$};
		\node [style=none] (5) at (0, 0.5) {$g^1$};
		\node [style=boundary vertex] (6) at (1, 2) {};
		\node [style=boundary vertex] (7) at (3, 0) {};
		\node [style=boundary vertex] (8) at (1, -2) {};
		\node [style=boundary vertex] (9) at (-1, 2) {};
		\node [style=boundary vertex] (10) at (-3, 0) {};
		\node [style=boundary vertex] (11) at (-1, -2) {};
		\node [style=none] (12) at (0, 1.25) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (0) to (2.center);
		\draw [style={red_dash}] (2.center) to (1);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (6);
		\draw [style=arrow] (0) to (9);
		\draw [style=arrow] (10) to (0);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (8) to (1);
		\draw [style=arrow] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/direct_nonadjacent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 0) {};
		\node [style=boundary vertex] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=boundary vertex] (8) at (1, -2) {};
		\node [style=boundary vertex] (10) at (-3, 0) {};
		\node [style=boundary vertex] (11) at (-1, -2) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-4, -3) {};
		\node [style=none] (15) at (-6, -3) {};
		\node [style=boundary vertex] (16) at (-3, -2) {};
		\node [style=boundary vertex] (17) at (-5, -2) {};
		\node [style=boundary vertex] (18) at (-5, 0) {};
		\node [style=boundary vertex] (19) at (-3, -4) {};
		\node [style=boundary vertex] (20) at (-5, -4) {};
		\node [style=boundary vertex] (21) at (-7, -2) {};
		\node [style=boundary vertex] (22) at (-7, -4) {};
		\node [style=none] (23) at (-6, -2.25) {$s_0$};
		\node [style=none] (24) at (-0.75, -0.75) {$s_2$};
		\node [style=none] (25) at (0.75, -0.75) {$s_1$};
		\node [style=none] (26) at (-1, 0.5) {$v$};
		\node [style=none] (27) at (0, -0.5) {$\tau$};
		\node [style=none] (28) at (-4.5, -2.75) {$\xi'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (0) to (2.center);
		\draw [style={red_dash}] (2.center) to (1);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (10) to (0);
		\draw [style=arrow] (11) to (0);
		\draw [style=arrow] (8) to (1);
		\draw [style=arrow] (11) to (8);
		\draw [style={red_dash}] (14.center) to (19);
		\draw [style={red_dash}] (14.center) to (16);
		\draw [style={red_dash}] (16) to (13.center);
		\draw [style={red_dash}] (13.center) to (10);
		\draw [style={red_dash}] (10) to (12.center);
		\draw [style={red_dash}] (12.center) to (0);
		\draw [style={red_dash}] (20) to (14.center);
		\draw [style={red_dash}] (15.center) to (20);
		\draw [style={red_dash}] (15.center) to (22);
		\draw [style={red_dash}] (15.center) to (21);
		\draw [style=arrow] (21) to (17);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (10);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (16) to (10);
		\draw [style=arrow] (16) to (11);
		\draw [style=arrow] (19) to (16);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (22) to (21);
		\draw [style=arrow] (22) to (20);
		\draw [style=arrow] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/ds3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, -1) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (-3, 1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (7) at (-1, 3) {};
		\node [style=boundary vertex] (9) at (-1, 3) {};
		\node [style=boundary vertex] (11) at (1, 3) {};
		\node [style=boundary vertex] (15) at (3, 3) {};
		\node [style=boundary vertex] (16) at (3, 1) {};
		\node [style=boundary vertex] (17) at (3, -1) {};
		\node [style=boundary vertex] (18) at (3, -3) {};
		\node [style=boundary vertex] (19) at (1, -3) {};
		\node [style=boundary vertex] (20) at (-1, -3) {};
		\node [style=boundary vertex] (21) at (-3, -3) {};
		\node [style=boundary vertex] (22) at (-3, 3) {};
		\node [style=none] (23) at (-2, -2) {};
		\node [style=none] (24) at (2, -2) {};
		\node [style=none] (25) at (0, -2) {};
		\node [style=none] (26) at (-2, -1.5) {$s_0$};
		\node [style=none] (27) at (2, -1.5) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style=arrow] (4) to (22);
		\draw [style=arrow] (22) to (9);
		\draw [style=arrow] (11) to (15);
		\draw [style=arrow] (16) to (15);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (21) to (5);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (20) to (0);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (2);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style={red_dash}] (23.center) to (0);
		\draw [style={red_dash}] (24.center) to (2);
		\draw [style={red_dash}] (0) to (25.center);
		\draw [style={red_dash}] (25.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/ds3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, -1) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (-3, 1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (7) at (-1, 3) {};
		\node [style=boundary vertex] (9) at (-1, 3) {};
		\node [style=boundary vertex] (11) at (1, 3) {};
		\node [style=boundary vertex] (15) at (3, 3) {};
		\node [style=boundary vertex] (16) at (3, 1) {};
		\node [style=boundary vertex] (17) at (3, -1) {};
		\node [style=boundary vertex] (18) at (3, -3) {};
		\node [style=boundary vertex] (19) at (1, -3) {};
		\node [style=boundary vertex] (20) at (-1, -3) {};
		\node [style=boundary vertex] (21) at (-3, -3) {};
		\node [style=boundary vertex] (22) at (-3, 3) {};
		\node [style=none] (28) at (-2, 2) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (-2, 1.5) {$s_2$};
		\node [style=none] (32) at (2, 1.5) {$s_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style=arrow] (4) to (22);
		\draw [style=arrow] (22) to (9);
		\draw [style=arrow] (11) to (15);
		\draw [style=arrow] (16) to (15);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (21) to (5);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (20) to (0);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (2);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style={red_dash}] (28.center) to (1);
		\draw [style={red_dash}] (1) to (29.center);
		\draw [style={red_dash}] (29.center) to (3);
		\draw [style={red_dash}] (3) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/ds3_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, -1) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (-3, 1) {};
		\node [style=boundary vertex] (5) at (-3, -1) {};
		\node [style=boundary vertex] (6) at (-1, 3) {};
		\node [style=boundary vertex] (7) at (-1, 3) {};
		\node [style=boundary vertex] (8) at (1, 3) {};
		\node [style=boundary vertex] (9) at (3, 3) {};
		\node [style=boundary vertex] (10) at (3, 1) {};
		\node [style=boundary vertex] (11) at (3, -1) {};
		\node [style=boundary vertex] (12) at (3, -3) {};
		\node [style=boundary vertex] (13) at (1, -3) {};
		\node [style=boundary vertex] (14) at (-1, -3) {};
		\node [style=boundary vertex] (15) at (-3, -3) {};
		\node [style=boundary vertex] (16) at (-3, 3) {};
		\node [style=none] (17) at (-2, 2) {};
		\node [style=none] (20) at (-2, 1.5) {$s_2$};
		\node [style=none] (21) at (-2, -2) {};
		\node [style=none] (22) at (-2, 0) {};
		\node [style=none] (23) at (-2, -1.5) {$s_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (8);
		\draw [style=arrow] (4) to (16);
		\draw [style=arrow] (16) to (7);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (3) to (10);
		\draw [style=arrow] (15) to (5);
		\draw [style=arrow] (15) to (14);
		\draw [style=arrow] (14) to (0);
		\draw [style=arrow] (14) to (13);
		\draw [style=arrow] (13) to (2);
		\draw [style=arrow] (13) to (12);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (11) to (10);
		\draw [style=arrow] (2) to (11);
		\draw [style={red_dash}] (17.center) to (1);
		\draw [style={red_dash}] (22.center) to (1);
		\draw [style={red_dash}] (22.center) to (0);
		\draw [style={red_dash}] (0) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/ds3_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, -1) {};
		\node [style=boundary vertex] (1) at (-2, 1) {};
		\node [style=boundary vertex] (2) at (0, -1) {};
		\node [style=boundary vertex] (3) at (0, 1) {};
		\node [style=boundary vertex] (4) at (-4, 1) {};
		\node [style=boundary vertex] (5) at (-4, -1) {};
		\node [style=boundary vertex] (7) at (-2, 3) {};
		\node [style=boundary vertex] (9) at (-2, 3) {};
		\node [style=boundary vertex] (11) at (0, 3) {};
		\node [style=boundary vertex] (15) at (2, 3) {};
		\node [style=boundary vertex] (16) at (2, 1) {};
		\node [style=boundary vertex] (17) at (2, -1) {};
		\node [style=boundary vertex] (18) at (2, -3) {};
		\node [style=boundary vertex] (19) at (0, -3) {};
		\node [style=boundary vertex] (20) at (-2, -3) {};
		\node [style=boundary vertex] (21) at (-4, -3) {};
		\node [style=boundary vertex] (22) at (-4, 3) {};
		\node [style=none] (28) at (-3, 2) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (-3, 1.5) {$s_2$};
		\node [style=none] (32) at (1, 1.5) {$s_3$};
		\node [style=boundary vertex] (33) at (10, -1) {};
		\node [style=boundary vertex] (34) at (10, 1) {};
		\node [style=boundary vertex] (35) at (12, -1) {};
		\node [style=boundary vertex] (36) at (12, 1) {};
		\node [style=boundary vertex] (37) at (8, 1) {};
		\node [style=boundary vertex] (38) at (8, -1) {};
		\node [style=boundary vertex] (39) at (10, 3) {};
		\node [style=boundary vertex] (40) at (10, 3) {};
		\node [style=boundary vertex] (41) at (12, 3) {};
		\node [style=boundary vertex] (42) at (14, 3) {};
		\node [style=boundary vertex] (43) at (14, 1) {};
		\node [style=boundary vertex] (44) at (14, -1) {};
		\node [style=boundary vertex] (45) at (14, -3) {};
		\node [style=boundary vertex] (46) at (12, -3) {};
		\node [style=boundary vertex] (47) at (10, -3) {};
		\node [style=boundary vertex] (48) at (8, -3) {};
		\node [style=boundary vertex] (49) at (8, 3) {};
		\node [style=none] (50) at (9, 2) {};
		\node [style=none] (52) at (13, 2) {};
		\node [style=none] (53) at (9, 1.5) {$s_6$};
		\node [style=none] (54) at (13, 1.5) {$s_7$};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (1, -2) {};
		\node [style=none] (61) at (-3, -2.5) {$s_0$};
		\node [style=none] (62) at (1, -2.5) {$s_1$};
		\node [style=none] (63) at (9, -2) {};
		\node [style=none] (64) at (13, -2) {};
		\node [style=none] (65) at (9, -2.5) {$s_4$};
		\node [style=none] (66) at (13, -2.5) {$s_5$};
		\node [style=none] (67) at (5, 0) {$\cdots$};
		\node [style=none] (68) at (4, -3) {};
		\node [style=none] (69) at (4, -1) {};
		\node [style=none] (70) at (4, 1) {};
		\node [style=none] (71) at (4, 3) {};
		\node [style=none] (72) at (6, 3) {};
		\node [style=none] (73) at (6, 1) {};
		\node [style=none] (74) at (6, -1) {};
		\node [style=none] (75) at (6, -3) {};
		\node [style=none] (76) at (-1, 4) {$a$};
		\node [style=none] (77) at (11, 4) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style=arrow] (4) to (22);
		\draw [style=arrow] (22) to (9);
		\draw [style=arrow] (11) to (15);
		\draw [style=arrow] (16) to (15);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (21) to (5);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (20) to (0);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (2);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (17) to (16);
		\draw [style=arrow] (2) to (17);
		\draw [style=arrow] (38) to (37);
		\draw [style=arrow] (37) to (34);
		\draw [style=arrow] (34) to (36);
		\draw [style=arrow] (38) to (33);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (33) to (35);
		\draw [style=arrow] (35) to (36);
		\draw [style=arrow] (34) to (39);
		\draw [style=arrow] (40) to (41);
		\draw [style=arrow] (36) to (41);
		\draw [style=arrow] (37) to (49);
		\draw [style=arrow] (49) to (40);
		\draw [style=arrow] (41) to (42);
		\draw [style=arrow] (43) to (42);
		\draw [style=arrow] (36) to (43);
		\draw [style=arrow] (48) to (38);
		\draw [style=arrow] (48) to (47);
		\draw [style=arrow] (47) to (33);
		\draw [style=arrow] (47) to (46);
		\draw [style=arrow] (46) to (35);
		\draw [style=arrow] (46) to (45);
		\draw [style=arrow] (45) to (44);
		\draw [style=arrow] (44) to (43);
		\draw [style=arrow] (35) to (44);
		\draw [style=arrow] (18) to (68.center);
		\draw [style=arrow] (17) to (69.center);
		\draw [style=arrow] (16) to (70.center);
		\draw [style=arrow] (15) to (71.center);
		\draw [style=arrow] (75.center) to (48);
		\draw [style=arrow] (74.center) to (38);
		\draw [style=arrow] (73.center) to (37);
		\draw [style=arrow] (72.center) to (49);
		\draw [style={red_dash}] (28.center) to (1);
		\draw [style={red_dash}] (3) to (30.center);
		\draw [style={red_dash}] (59.center) to (0);
		\draw [style={red_dash}] (2) to (60.center);
		\draw [style={red_dash}] (63.center) to (33);
		\draw [style={red_dash}] (35) to (64.center);
		\draw [style={red_dash}] (36) to (52.center);
		\draw [style={red_dash}] (50.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/ds3_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-0.5, -0.75) {$b$};
		\node [style=none] (5) at (-0.5, 2.75) {$a$};
		\node [style=X dot] (6) at (0, 2) {};
		\node [style=X dot] (7) at (0, 0) {};
		\node [style=hadamard] (8) at (0, 1) {};
		\node [style=X dot] (9) at (-1, 0) {};
		\node [style=X dot] (10) at (1, 2) {};
		\node [style=none] (11) at (2, 1) {$=$};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=hadamard] (14) at (4, 1) {};
		\node [style=none] (15) at (3.25, 2.75) {$a$};
		\node [style=none] (16) at (4.75, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (7) to (3.center);
		\draw (9) to (7);
		\draw (6) to (10);
		\draw [in=-180, out=0, looseness=1.75] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/ds3_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2.5, -0.75) {$b$};
		\node [style=none] (3) at (-2.5, 2.75) {$a$};
		\node [style=X dot] (4) at (-2, 2) {};
		\node [style=X dot] (5) at (-2, 0) {};
		\node [style=hadamard] (6) at (-2, 1) {};
		\node [style=X dot] (7) at (-3, 0) {};
		\node [style=none] (9) at (0, 1) {$=$};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=hadamard] (12) at (2, 1) {};
		\node [style=none] (13) at (1.25, 2.75) {$a$};
		\node [style=none] (14) at (2.75, -0.75) {$b$};
		\node [style=X phase dot] (15) at (-1, 2) {$\pi$};
		\node [style=Z phase dot] (16) at (3, 0) {$\pi$};
		\node [style=none] (17) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (5) to (1.center);
		\draw (7) to (5);
		\draw [in=-180, out=0, looseness=1.75] (10.center) to (11.center);
		\draw (4) to (15);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/dual_basecase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (-2, 0) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (-2, -2) {};
		\node [style=boundary vertex] (5) at (2, -2) {};
		\node [style=boundary vertex] (6) at (2, 0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1, -0.5) {$s_0$};
		\node [style=none] (10) at (1, -0.5) {$s_1$};
		\node [style=none] (11) at (0.25, -1.25) {$g^2$};
		\node [style=boundary vertex] (12) at (0, -4) {};
		\node [style=none] (13) at (-0.5, -2.5) {$v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (4) to (2);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (0) to (6);
		\draw [style={red_dash}] (7.center) to (0);
		\draw [style={red_dash}] (0) to (8.center);
		\draw [style=arrow] (12) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/dual_nonadjacent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 1) {};
		\node [style=boundary vertex] (1) at (0, -1) {};
		\node [style=boundary vertex] (2) at (2, -1) {};
		\node [style=boundary vertex] (3) at (2, 1) {};
		\node [style=boundary vertex] (4) at (4, 1) {};
		\node [style=boundary vertex] (5) at (4, -1) {};
		\node [style=boundary vertex] (6) at (2, -3) {};
		\node [style=boundary vertex] (7) at (4, -3) {};
		\node [style=boundary vertex] (8) at (6, -1) {};
		\node [style=boundary vertex] (9) at (6, -3) {};
		\node [style=boundary vertex] (10) at (6, -5) {};
		\node [style=boundary vertex] (11) at (8, -5) {};
		\node [style=boundary vertex] (12) at (8, -3) {};
		\node [style=boundary vertex] (13) at (8, -1) {};
		\node [style=none] (14) at (7, -4) {};
		\node [style=none] (15) at (7, -2) {};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (0.25, 0.25) {$s_0$};
		\node [style=none] (21) at (7.75, -3.75) {$s_1$};
		\node [style=none] (22) at (7.75, -2.25) {$s_2$};
		\node [style=none] (23) at (6.5, -2.5) {$p$};
		\node [style=none] (24) at (3, -0.5) {$\xi'$};
		\node [style=none] (25) at (7.25, -3.25) {$\tau^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (8) to (15.center);
		\draw [style={red_dash}] (16.center) to (8);
		\draw [style={red_dash}] (5) to (16.center);
		\draw [style={red_dash}] (17.center) to (5);
		\draw [style={red_dash}] (17.center) to (2);
		\draw [style={red_dash}] (2) to (18.center);
		\draw [style={red_dash}] (18.center) to (3);
		\draw [style={red_dash}] (19.center) to (3);
		\draw [style={red_dash}] (19.center) to (0);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (8) to (13);
		\draw [style=arrow] (6) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (7) to (9);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (9) to (12);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (12);
		\draw [style={red_dash}] (15.center) to (13);
		\draw [style={red_dash}] (15.center) to (12);
		\draw [style={red_dash}] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/face_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2.75, 1) {};
		\node [style=boundary vertex] (1) at (-2.75, -1) {};
		\node [style=boundary vertex] (2) at (-0.75, -1) {};
		\node [style=boundary vertex] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-3.5, 0) {$|a\>$};
		\node [style=none] (5) at (-1.75, 1.5) {$|b\>$};
		\node [style=none] (6) at (0, 0) {$|c\>$};
		\node [style=none] (7) at (-1.75, -1.5) {$|d\>$};
		\node [style=none] (9) at (-5, 0) {$|\delta_j\>\la_p$};
		\node [style=none] (10) at (5, 0) {$=\delta_j(a+b-c-d)$};
		\node [style=boundary vertex] (11) at (10.75, 1) {};
		\node [style=boundary vertex] (12) at (10.75, -1) {};
		\node [style=boundary vertex] (13) at (12.75, -1) {};
		\node [style=boundary vertex] (14) at (12.75, 1) {};
		\node [style=none] (15) at (10, 0) {$|a\>$};
		\node [style=none] (16) at (11.75, 1.5) {$|b\>$};
		\node [style=none] (17) at (13.5, 0) {$|c\>$};
		\node [style=none] (18) at (11.75, -1.5) {$|d\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (11) to (14);
		\draw [style=arrow] (13) to (14);
		\draw [style=arrow] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/face_action2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 1) {};
		\node [style=boundary vertex] (1) at (-1, -1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.75, 0) {$|a\>$};
		\node [style=none] (5) at (0, 1.5) {$|b\>$};
		\node [style=none] (6) at (1.75, 0) {$|c\>$};
		\node [style=none] (7) at (0, -1.5) {$|d\>$};
		\node [style=none] (9) at (-3.25, 0) {$|j\>\la_p$};
		\node [style=none] (10) at (5, 0) {$=q^{j(a+b-c-d)}$};
		\node [style=boundary vertex] (11) at (8.25, 1) {};
		\node [style=boundary vertex] (12) at (8.25, -1) {};
		\node [style=boundary vertex] (13) at (10.25, -1) {};
		\node [style=boundary vertex] (14) at (10.25, 1) {};
		\node [style=none] (15) at (7.5, 0) {$|a\>$};
		\node [style=none] (16) at (9.25, 1.5) {$|b\>$};
		\node [style=none] (17) at (11, 0) {$|c\>$};
		\node [style=none] (18) at (9.25, -1.5) {$|d\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (11) to (14);
		\draw [style=arrow] (13) to (14);
		\draw [style=arrow] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/face_measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 1) {};
		\node [style=boundary vertex] (1) at (-1, -1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 1.5) {$Z$};
		\node [style=none] (5) at (-1.5, 0) {$Z$};
		\node [style=none] (6) at (1.75, 0) {$Z^\dagger$};
		\node [style=none] (7) at (0, -1.5) {$Z^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/face_to_be_measured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1, 1) {};
		\node [style=boundary vertex] (1) at (-1, -1) {};
		\node [style=boundary vertex] (2) at (1, -1) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=none] (4) at (-1.75, 0) {$w_1$};
		\node [style=none] (5) at (0, 1.5) {$w_2$};
		\node [style=none] (6) at (1.75, 0) {$w_3$};
		\node [style=none] (7) at (0, -1.5) {$w_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/fourier_exchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (2, 0) {$n$};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=hadamard] (7) at (0.75, -2) {};
		\node [style=hadamard] (9) at (3.25, -2) {};
		\node [style=hadamard] (10) at (0.75, 2) {};
		\node [style=hadamard] (12) at (3.25, 2) {};
		\node [style=none] (13) at (0.75, 3) {};
		\node [style=none] (15) at (3.25, 3) {};
		\node [style=none] (16) at (0.75, -3) {};
		\node [style=none] (18) at (3.25, -3) {};
		\node [style=none] (19) at (1, 2.25) {$\dagger$};
		\node [style=none] (21) at (3.5, 2.25) {$\dagger$};
		\node [style=none] (22) at (4.5, 0) {$=$};
		\node [style=none] (23) at (2, 2.5) {$\cdots$};
		\node [style=none] (24) at (2, -2.5) {$\cdots$};
		\node [style=Z phase dot] (25) at (6.75, 0) {$n$};
		\node [style=none] (26) at (5.5, -2) {};
		\node [style=none] (27) at (8, -2) {};
		\node [style=none] (28) at (5.5, 2) {};
		\node [style=none] (29) at (8, 2) {};
		\node [style=none] (34) at (5.5, 3) {};
		\node [style=none] (35) at (8, 3) {};
		\node [style=none] (36) at (5.5, -3) {};
		\node [style=none] (37) at (8, -3) {};
		\node [style=none] (40) at (6.75, 2.5) {$\cdots$};
		\node [style=none] (41) at (6.75, -2.5) {$\cdots$};
		\node [style=X phase dot] (42) at (6.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (3.center) to (0);
		\draw [bend right] (0) to (6.center);
		\draw [bend right] (4.center) to (0);
		\draw (7) to (16.center);
		\draw (9) to (18.center);
		\draw (12) to (15.center);
		\draw (10) to (13.center);
		\draw [bend left] (26.center) to (25);
		\draw [bend right] (27.center) to (25);
		\draw [bend right] (25) to (29.center);
		\draw [bend right] (28.center) to (25);
		\draw (26.center) to (36.center);
		\draw (27.center) to (37.center);
		\draw (29.center) to (35.center);
		\draw (28.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/fourier_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=hadamard] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/green_algebra_axioms2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=X dot] (3) at (1.25, 0) {};
		\node [style=X dot] (4) at (0.5, -1) {};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (3.75, -1) {};
		\node [style=Z dot] (16) at (0.5, -1) {};
		\node [style=Z dot] (17) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left, looseness=0.75] (3) to (1.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (5.5, 1) {$|j\> \mapsto \sum_iq^{-ij}|i\>$};
		\node [style=none] (5) at (0, -3) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (9) at (4.75, -2) {$|i\> \mapsto |-i\>$};
		\node [style=vertex set] (10) at (0, -2) {$S$};
		\node [style=none] (11) at (1.5, 1) {$\leadsto$};
		\node [style=none] (12) at (1.5, -2) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (6.center) to (10);
		\draw (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/lattice_innerproduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-4, 2) {};
		\node [style=boundary vertex] (1) at (-4, 0) {};
		\node [style=boundary vertex] (2) at (-2, 2) {};
		\node [style=boundary vertex] (3) at (-2, 0) {};
		\node [style=boundary vertex] (4) at (0, 2) {};
		\node [style=boundary vertex] (5) at (0, 0) {};
		\node [style=boundary vertex] (6) at (0, -2) {};
		\node [style=boundary vertex] (7) at (2, 0) {};
		\node [style=none] (8) at (-3, 2.5) {$h'^1$};
		\node [style=none] (9) at (-1, 2.5) {$h'^2$};
		\node [style=none] (10) at (0.5, 1) {$h'^3$};
		\node [style=none] (11) at (1, 0.5) {$h'^4$};
		\node [style=none] (12) at (-4.5, 0.5) {$g'^1$};
		\node [style=none] (13) at (-2.5, 0.5) {$g'^2$};
		\node [style=none] (14) at (-1, -0.5) {$g'^3$};
		\node [style=none] (15) at (-0.5, -1.5) {$g'^4$};
		\node [style=none] (16) at (-6.5, 1) {$|\psi'\>$};
		\node [style=none] (17) at (-5.5, 1) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (2) to (4);
		\draw [style=arrow] (3) to (5);
		\draw [style=arrow] (6) to (5);
		\draw [style=arrow] (5) to (7);
		\draw [style=arrow] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/left_cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=X dot] (3) at (2.75, 1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (1.25, -2) {};
		\node [style=Z dot] (7) at (1.25, -1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (3.5, -2) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=none] (14) at (-0.5, -2) {};
		\node [style=none] (15) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
		\draw (6.center) to (7);
		\draw [bend left=45, looseness=0.75] (7) to (4.center);
		\draw [bend right=45, looseness=0.75] (7) to (5.center);
		\draw (8.center) to (4.center);
		\draw (1.center) to (9.center);
		\draw [style=box edge] (10.center) to (11.center);
		\draw [style=box edge] (12.center) to (13.center);
		\draw [style=box edge] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/logical_tanner1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (12) at (0, -2) {};
		\node [style=box] (14) at (0, 0.5) {$X$};
		\node [style=box] (15) at (0, -1) {$X$};
		\node [style={white_dot}] (16) at (0, 2) {};
		\node [style={white_dot}] (17) at (0, -2) {};
		\node [style=box] (18) at (0, 4.5) {$X$};
		\node [style=box] (19) at (0, 3) {$X$};
		\node [style={white_dot}] (20) at (0, 6) {};
		\node [style={white_dot}] (21) at (0, 2) {};
		\node [style=none] (22) at (-2, 4) {$\cdots$};
		\node [style=none] (23) at (-2, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (15);
		\draw [bend left=45, looseness=1.25] (15) to (16);
		\draw (16) to (14);
		\draw [bend left=60, looseness=1.50] (14) to (17);
		\draw (21) to (19);
		\draw [bend left=45, looseness=1.25] (19) to (20);
		\draw (20) to (18);
		\draw [bend left=60, looseness=1.50] (18) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/logical_tanner2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (12) at (0, -2) {};
		\node [style=box] (14) at (0, 0.5) {$X$};
		\node [style=box] (15) at (0, -1) {$X$};
		\node [style={white_dot}] (16) at (0, 2) {};
		\node [style={white_dot}] (17) at (0, -2) {};
		\node [style=box] (18) at (0, 4.5) {$X$};
		\node [style=box] (19) at (0, 3) {$X$};
		\node [style={white_dot}] (20) at (0, 6) {};
		\node [style={white_dot}] (21) at (0, 2) {};
		\node [style=none] (22) at (-2, 4.25) {$\cdots$};
		\node [style=none] (23) at (-2, 0) {$\cdots$};
		\node [style=box] (25) at (2.5, 6) {$Z$};
		\node [style={white_dot}] (26) at (2.5, 4.5) {};
		\node [style={white_dot}] (27) at (2.5, 3) {};
		\node [style=box] (28) at (2.5, 2) {$Z$};
		\node [style=box] (29) at (2.5, -2) {$Z$};
		\node [style={white_dot}] (31) at (2.5, 0.5) {};
		\node [style={white_dot}] (32) at (2.5, -1) {};
		\node [style=box] (35) at (2.5, 2) {$Z$};
		\node [style=box] (36) at (2.5, -2) {$Z$};
		\node [style={white_dot}] (37) at (2.5, 0.5) {};
		\node [style={white_dot}] (38) at (2.5, -1) {};
		\node [style=box] (39) at (2.5, 6) {$Z$};
		\node [style=box] (40) at (2.5, 2) {$Z$};
		\node [style={white_dot}] (41) at (2.5, 4.5) {};
		\node [style={white_dot}] (42) at (2.5, 3) {};
		\node [style={white_dot}] (45) at (5, -2) {};
		\node [style=box] (47) at (5, 0.5) {$X$};
		\node [style=box] (48) at (5, -1) {$X$};
		\node [style={white_dot}] (49) at (5, 2) {};
		\node [style={white_dot}] (50) at (5, -2) {};
		\node [style=box] (51) at (5, 4.5) {$X$};
		\node [style=box] (52) at (5, 3) {$X$};
		\node [style={white_dot}] (53) at (5, 6) {};
		\node [style={white_dot}] (54) at (5, 2) {};
		\node [style=none] (55) at (6.75, 4) {$\cdots$};
		\node [style=none] (56) at (6.75, 0) {$\cdots$};
		\node [style=none] (58) at (6.25, 3) {};
		\node [style=none] (59) at (6.25, 4.5) {};
		\node [style=none] (60) at (6.25, 6) {};
		\node [style=none] (61) at (6.25, 0.5) {};
		\node [style=none] (62) at (6.25, -1) {};
		\node [style=none] (63) at (6.25, -2) {};
		\node [style=none] (67) at (6.25, 2) {};
		\node [style={white_dot}] (70) at (8.5, -2) {};
		\node [style=box] (72) at (8.5, 0.5) {$X$};
		\node [style=box] (73) at (8.5, -1) {$X$};
		\node [style={white_dot}] (74) at (8.5, 2) {};
		\node [style={white_dot}] (75) at (8.5, -2) {};
		\node [style=box] (76) at (8.5, 4.5) {$X$};
		\node [style=box] (77) at (8.5, 3) {$X$};
		\node [style={white_dot}] (78) at (8.5, 6) {};
		\node [style={white_dot}] (79) at (8.5, 2) {};
		\node [style=box] (80) at (11, 6) {$Z$};
		\node [style={white_dot}] (81) at (11, 4.5) {};
		\node [style={white_dot}] (82) at (11, 3) {};
		\node [style=box] (83) at (11, 2) {$Z$};
		\node [style=box] (84) at (11, -2) {$Z$};
		\node [style={white_dot}] (86) at (11, 0.5) {};
		\node [style={white_dot}] (87) at (11, -1) {};
		\node [style=box] (90) at (11, 2) {$Z$};
		\node [style=box] (91) at (11, -2) {$Z$};
		\node [style={white_dot}] (92) at (11, 0.5) {};
		\node [style={white_dot}] (93) at (11, -1) {};
		\node [style=box] (94) at (11, 6) {$Z$};
		\node [style=box] (95) at (11, 2) {$Z$};
		\node [style={white_dot}] (96) at (11, 4.5) {};
		\node [style={white_dot}] (97) at (11, 3) {};
		\node [style=none] (98) at (7.25, 3) {};
		\node [style=none] (99) at (7.25, 4.5) {};
		\node [style=none] (100) at (7.25, 6) {};
		\node [style=none] (101) at (7.25, 0.5) {};
		\node [style=none] (102) at (7.25, -1) {};
		\node [style=none] (103) at (7.25, -2) {};
		\node [style=none] (107) at (7.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (15);
		\draw [bend left=45, looseness=1.25] (15) to (16);
		\draw (16) to (14);
		\draw [bend left=60, looseness=1.50] (14) to (17);
		\draw (21) to (19);
		\draw [bend left=45, looseness=1.25] (19) to (20);
		\draw (20) to (18);
		\draw [bend left=60, looseness=1.50] (18) to (21);
		\draw (20) to (25);
		\draw (18) to (26);
		\draw (19) to (27);
		\draw (21) to (28);
		\draw (14) to (31);
		\draw (15) to (32);
		\draw (17) to (29);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (28) to (31);
		\draw (32) to (29);
		\draw (35) to (37);
		\draw (38) to (36);
		\draw [bend left=45, looseness=1.25] (38) to (35);
		\draw [bend right=45, looseness=1.50] (36) to (37);
		\draw (39) to (41);
		\draw (42) to (40);
		\draw [bend left=45, looseness=1.25] (42) to (39);
		\draw [bend right=45, looseness=1.50] (40) to (41);
		\draw (50) to (48);
		\draw [bend left=45, looseness=1.25] (48) to (49);
		\draw (49) to (47);
		\draw [bend left=60, looseness=1.50] (47) to (50);
		\draw (54) to (52);
		\draw [bend left=45, looseness=1.25] (52) to (53);
		\draw (53) to (51);
		\draw [bend left=60, looseness=1.50] (51) to (54);
		\draw (39) to (53);
		\draw (41) to (51);
		\draw (42) to (52);
		\draw (40) to (54);
		\draw (37) to (47);
		\draw (38) to (48);
		\draw (36) to (50);
		\draw (53) to (60.center);
		\draw (51) to (59.center);
		\draw (52) to (58.center);
		\draw (54) to (67.center);
		\draw (47) to (61.center);
		\draw (48) to (62.center);
		\draw (50) to (63.center);
		\draw (75) to (73);
		\draw [bend left=45, looseness=1.25] (73) to (74);
		\draw (74) to (72);
		\draw [bend left=60, looseness=1.50] (72) to (75);
		\draw (79) to (77);
		\draw [bend left=45, looseness=1.25] (77) to (78);
		\draw (78) to (76);
		\draw [bend left=60, looseness=1.50] (76) to (79);
		\draw (78) to (80);
		\draw (76) to (81);
		\draw (77) to (82);
		\draw (79) to (83);
		\draw (72) to (86);
		\draw (73) to (87);
		\draw (75) to (84);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw (83) to (86);
		\draw (87) to (84);
		\draw (90) to (92);
		\draw (93) to (91);
		\draw [bend left=45, looseness=1.25] (93) to (90);
		\draw [bend right=45, looseness=1.50] (91) to (92);
		\draw (94) to (96);
		\draw (97) to (95);
		\draw [bend left=45, looseness=1.25] (97) to (94);
		\draw [bend right=45, looseness=1.50] (95) to (96);
		\draw (100.center) to (78);
		\draw (99.center) to (76);
		\draw (77) to (98.center);
		\draw (107.center) to (79);
		\draw (72) to (101.center);
		\draw (102.center) to (73);
		\draw (75) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/logical_tannerU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (12) at (0, -2) {};
		\node [style={white_dot}] (17) at (0, -2) {};
		\node [style=box] (25) at (0, 0) {$X$};
		\node [style={white_dot}] (26) at (0, 2) {};
		\node [style={white_dot}] (27) at (0, -2) {};
		\node [style={white_dot}] (28) at (0, 2) {};
		\node [style=box] (29) at (0, 4) {$X$};
		\node [style={white_dot}] (30) at (0, 6) {};
		\node [style={white_dot}] (31) at (0, 2) {};
		\node [style={white_dot}] (32) at (0, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (25);
		\draw (25) to (27);
		\draw (30) to (29);
		\draw (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/logical_tannerU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (12) at (-5, -2) {};
		\node [style={white_dot}] (17) at (-5, -2) {};
		\node [style=box] (25) at (-5, 0) {$X$};
		\node [style={white_dot}] (26) at (-5, 2) {};
		\node [style={white_dot}] (27) at (-5, -2) {};
		\node [style={white_dot}] (28) at (-5, 2) {};
		\node [style=box] (29) at (-5, 4) {$X$};
		\node [style={white_dot}] (30) at (-5, 6) {};
		\node [style={white_dot}] (31) at (-5, 2) {};
		\node [style={white_dot}] (32) at (-5, 6) {};
		\node [style={white_dot}] (33) at (-2.5, 4) {};
		\node [style={white_dot}] (34) at (-2.5, 0) {};
		\node [style=box] (36) at (-2.5, 2) {$Z$};
		\node [style=box] (37) at (-2.5, 6) {$Z$};
		\node [style=box] (38) at (-2.5, -2) {$Z$};
		\node [style={white_dot}] (41) at (0, -2) {};
		\node [style={white_dot}] (43) at (0, -2) {};
		\node [style=box] (44) at (0, 0) {$X$};
		\node [style={white_dot}] (45) at (0, 2) {};
		\node [style={white_dot}] (46) at (0, -2) {};
		\node [style={white_dot}] (47) at (0, 2) {};
		\node [style=box] (48) at (0, 4) {$X$};
		\node [style={white_dot}] (49) at (0, 6) {};
		\node [style={white_dot}] (50) at (0, 2) {};
		\node [style={white_dot}] (51) at (0, 6) {};
		\node [style=none] (52) at (1.25, 6) {};
		\node [style=none] (53) at (1.25, 4) {};
		\node [style=none] (54) at (1.25, 2) {};
		\node [style=none] (55) at (1.25, 0) {};
		\node [style=none] (56) at (1.25, -2) {};
		\node [style={white_dot}] (59) at (6, 4) {};
		\node [style={white_dot}] (60) at (6, 0) {};
		\node [style=box] (62) at (6, 2) {$Z$};
		\node [style=box] (63) at (6, 6) {$Z$};
		\node [style=box] (64) at (6, -2) {$Z$};
		\node [style={white_dot}] (67) at (3.5, -2) {};
		\node [style={white_dot}] (69) at (3.5, -2) {};
		\node [style=box] (70) at (3.5, 0) {$X$};
		\node [style={white_dot}] (71) at (3.5, 2) {};
		\node [style={white_dot}] (72) at (3.5, -2) {};
		\node [style={white_dot}] (73) at (3.5, 2) {};
		\node [style=box] (74) at (3.5, 4) {$X$};
		\node [style={white_dot}] (75) at (3.5, 6) {};
		\node [style={white_dot}] (76) at (3.5, 2) {};
		\node [style={white_dot}] (77) at (3.5, 6) {};
		\node [style=none] (78) at (2.25, 6) {};
		\node [style=none] (79) at (2.25, 4) {};
		\node [style=none] (80) at (2.25, 2) {};
		\node [style=none] (81) at (2.25, 0) {};
		\node [style=none] (82) at (2.25, -2) {};
		\node [style=none] (85) at (1.75, 3.5) {$\cdots$};
		\node [style=none] (86) at (1.75, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (25);
		\draw (25) to (27);
		\draw (30) to (29);
		\draw (29) to (31);
		\draw (32) to (37);
		\draw (37) to (33);
		\draw (33) to (29);
		\draw (31) to (36);
		\draw (36) to (33);
		\draw (25) to (34);
		\draw (34) to (36);
		\draw (34) to (38);
		\draw (38) to (27);
		\draw (45) to (44);
		\draw (44) to (46);
		\draw (49) to (48);
		\draw (48) to (50);
		\draw (37) to (51);
		\draw (33) to (48);
		\draw (36) to (50);
		\draw (34) to (44);
		\draw (38) to (46);
		\draw (51) to (52.center);
		\draw (48) to (53.center);
		\draw (50) to (54.center);
		\draw (44) to (55.center);
		\draw (46) to (56.center);
		\draw (63) to (59);
		\draw (62) to (59);
		\draw (60) to (62);
		\draw (60) to (64);
		\draw (71) to (70);
		\draw (70) to (72);
		\draw (75) to (74);
		\draw (74) to (76);
		\draw (63) to (77);
		\draw (59) to (74);
		\draw (62) to (76);
		\draw (60) to (70);
		\draw (64) to (72);
		\draw (77) to (78.center);
		\draw (74) to (79.center);
		\draw (76) to (80.center);
		\draw (70) to (81.center);
		\draw (72) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/map_ZX_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2.75) {};
		\node [style=Z dot] (1) at (0, 1.25) {};
		\node [style=Z dot] (2) at (0, -0.25) {};
		\node [style=X dot] (3) at (2, 2) {};
		\node [style=X dot] (4) at (2, 0.5) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 2.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {$\vdots$};
		\node [style=none] (9) at (-0.25, 2.25) {$\vdots$};
		\node [style=none] (10) at (2.25, 1.5) {$\vdots$};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-6.5, 1.25) {};
		\node [style=none] (18) at (-2.5, 1.25) {};
		\node [style=gate] (19) at (-4.5, 1.25) {$M$};
		\node [style=none] (20) at (-6, 1.75) {$n_C$};
		\node [style=none] (21) at (-3, 1.75) {$n_D$};
		\node [style=none] (22) at (-6, 1) {};
		\node [style=none] (23) at (-5.5, 1.5) {};
		\node [style=none] (24) at (-3.5, 1) {};
		\node [style=none] (25) at (-3, 1.5) {};
		\node [style=none] (26) at (-1.5, 1.25) {$=$};
		\node [style=X dot] (27) at (0, 2.75) {};
		\node [style=X dot] (28) at (0, 1.25) {};
		\node [style=X dot] (29) at (0, -0.25) {};
		\node [style=Z dot] (30) at (2, 2) {};
		\node [style=Z dot] (31) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (1) to (4);
		\draw (0) to (3);
		\draw (3) to (11.center);
		\draw (4) to (12.center);
		\draw (2) to (13.center);
		\draw (0) to (6.center);
		\draw (1) to (5.center);
		\draw (17.center) to (19);
		\draw (19) to (18.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-7, 2) {};
		\node [style=boundary vertex] (1) at (-5, 2) {};
		\node [style=boundary vertex] (2) at (-3, 2) {};
		\node [style=boundary vertex] (3) at (-1, 2) {};
		\node [style=boundary vertex] (8) at (-7, 0) {};
		\node [style=boundary vertex] (9) at (-5, 0) {};
		\node [style=boundary vertex] (10) at (-3, 0) {};
		\node [style=boundary vertex] (11) at (-1, 0) {};
		\node [style=boundary vertex] (16) at (1, 2) {};
		\node [style=boundary vertex] (17) at (3, 2) {};
		\node [style=boundary vertex] (18) at (5, 2) {};
		\node [style=boundary vertex] (19) at (7, 2) {};
		\node [style=boundary vertex] (24) at (1, 0) {};
		\node [style=boundary vertex] (25) at (3, 0) {};
		\node [style=boundary vertex] (26) at (5, 0) {};
		\node [style=boundary vertex] (27) at (7, 0) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=none] (33) at (0, 2.5) {$|i\>$};
		\node [style=none] (34) at (0, 0.5) {$|j\>$};
		\node [style=none] (35) at (-9, 1) {$\sum_{i,j}$};
		\node [style=none] (36) at (-7, 2) {};
		\node [style=none] (37) at (-7, 4) {};
		\node [style=none] (38) at (-1, 2) {};
		\node [style=none] (39) at (-1, 4) {};
		\node [style=none] (40) at (-5, 2) {};
		\node [style=none] (41) at (-5, 4) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=none] (43) at (1, 4) {};
		\node [style=none] (44) at (-3, 2) {};
		\node [style=none] (45) at (-3, 4) {};
		\node [style=none] (46) at (3, 2) {};
		\node [style=none] (47) at (3, 4) {};
		\node [style=none] (48) at (5, 2) {};
		\node [style=none] (49) at (5, 4) {};
		\node [style=none] (50) at (7, 2) {};
		\node [style=none] (51) at (7, 4) {};
		\node [style=none] (52) at (-7, -2) {};
		\node [style=none] (53) at (-7, 0) {};
		\node [style=none] (54) at (1, -2) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=none] (56) at (-5, -2) {};
		\node [style=none] (57) at (-5, 0) {};
		\node [style=none] (58) at (3, -2) {};
		\node [style=none] (59) at (3, 0) {};
		\node [style=none] (60) at (-3, -2) {};
		\node [style=none] (61) at (-3, 0) {};
		\node [style=none] (62) at (5, -2) {};
		\node [style=none] (63) at (5, 0) {};
		\node [style=none] (64) at (-1, -2) {};
		\node [style=none] (65) at (-1, 0) {};
		\node [style=none] (66) at (7, -2) {};
		\node [style=none] (67) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
		\draw [style=arrow] (36.center) to (37.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (40.center) to (41.center);
		\draw [style=arrow] (42.center) to (43.center);
		\draw [style=arrow] (44.center) to (45.center);
		\draw [style=arrow] (46.center) to (47.center);
		\draw [style=arrow] (48.center) to (49.center);
		\draw [style=arrow] (50.center) to (51.center);
		\draw [style=arrow] (52.center) to (53.center);
		\draw [style=arrow] (54.center) to (55.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (58.center) to (59.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow] (64.center) to (65.center);
		\draw [style=arrow] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/merge_map2_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=X dot] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/merge_map_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/merge_map_branch1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right, looseness=0.75] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/merge_map_branch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=X phase dot] (5) at (-1, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right, looseness=0.75] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/merge_outcome_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, 1) {$\sum_{a,b,c,d,j,w,x,y,z}q^{ng+j(g+h)}$};
		\node [style=boundary vertex] (1) at (-4.5, 4) {};
		\node [style=boundary vertex] (2) at (-4.5, 2) {};
		\node [style=boundary vertex] (3) at (-4.5, 0) {};
		\node [style=boundary vertex] (4) at (-4.5, -2) {};
		\node [style=boundary vertex] (5) at (-2.5, -2) {};
		\node [style=boundary vertex] (6) at (-2.5, 0) {};
		\node [style=boundary vertex] (7) at (-2.5, 2) {};
		\node [style=boundary vertex] (8) at (-2.5, 4) {};
		\node [style=none] (9) at (-5.25, 3) {$|a\>$};
		\node [style=none] (10) at (-1.5, 3) {$|c\>$};
		\node [style=none] (11) at (-3.5, 2.5) {$|a-c\>$};
		\node [style=none] (12) at (-7.25, 1) {$|n+j+b-a\>$};
		\node [style=none] (13) at (-3.5, 0.5) {$|b-d\>$};
		\node [style=none] (14) at (0.75, 1) {$|n+j+d-c\>$};
		\node [style=none] (15) at (-5.5, -1) {$|-b\>$};
		\node [style=none] (16) at (-1.5, -1) {$|-d\>$};
		\node [style=boundary vertex] (17) at (10, 4) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (10, 0) {};
		\node [style=boundary vertex] (20) at (10, -2) {};
		\node [style=boundary vertex] (21) at (12, -2) {};
		\node [style=boundary vertex] (22) at (12, 0) {};
		\node [style=boundary vertex] (23) at (12, 2) {};
		\node [style=boundary vertex] (24) at (12, 4) {};
		\node [style=none] (25) at (9.25, 3) {$|w\>$};
		\node [style=none] (26) at (13, 3) {$|y\>$};
		\node [style=none] (27) at (11, 2.5) {$|w-y\>$};
		\node [style=none] (28) at (7.25, 1) {$|j+x-w\>$};
		\node [style=none] (29) at (11, 0.5) {$|x-z\>$};
		\node [style=none] (30) at (14, 1) {$|j+z-y\>$};
		\node [style=none] (31) at (9, -1) {$|-x\>$};
		\node [style=none] (32) at (13, -1) {$|-z\>$};
		\node [style=none] (33) at (3, 2.5) {$|c-w-s\>$};
		\node [style=none] (34) at (3, -0.5) {$|t+d-x\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (6);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (18) to (23);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (22) to (23);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (22);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (7) to (18);
		\draw [style=arrow] (6) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/merge_schema.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1.25, 3) {};
		\node [style=boundary vertex] (1) at (-1.25, 1.5) {};
		\node [style=boundary vertex] (2) at (-1.25, 0) {};
		\node [style=boundary vertex] (3) at (-1.25, -2.5) {};
		\node [style=boundary vertex] (4) at (1.25, 3) {};
		\node [style=boundary vertex] (5) at (1.25, 1.5) {};
		\node [style=boundary vertex] (6) at (1.25, 0) {};
		\node [style=boundary vertex] (7) at (1.25, -2.5) {};
		\node [style=none] (8) at (-1.25, -1.25) {$\vdots$};
		\node [style=none] (9) at (1.25, -1.25) {$\vdots$};
		\node [style=none] (10) at (-0.75, 3.25) {};
		\node [style=none] (11) at (0.75, 3.25) {};
		\node [style=none] (12) at (-2.25, 3) {$q_1$};
		\node [style=none] (13) at (-2.25, 0) {$q_3$};
		\node [style=none] (14) at (-2.25, 1.5) {$q_2$};
		\node [style=none] (15) at (-2.25, -2.5) {$q_k$};
		\node [style=none] (16) at (2.25, 3) {$q_1$};
		\node [style=none] (17) at (2.25, 0) {$q_3$};
		\node [style=none] (18) at (2.25, 1.5) {$q_2$};
		\node [style=none] (19) at (2.25, -2.5) {$q_k$};
		\node [style=none] (20) at (-2, 5.25) {Code 1};
		\node [style=none] (21) at (2, 5.25) {Code 2};
		\node [style=none] (23) at (-0.75, 1.75) {};
		\node [style=none] (24) at (0.75, 1.75) {};
		\node [style=none] (25) at (-0.75, 0.25) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (-0.75, -2.25) {};
		\node [style=none] (28) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (10.center) to (11.center);
		\draw [bend left] (23.center) to (24.center);
		\draw [bend left] (25.center) to (26.center);
		\draw [bend left] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/merge_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=X dot] (3) at (-2, 1) {};
		\node [style=none] (5) at (3.5, 1) {$|i\>\otimes |j\> \mapsto |i+j\>$};
		\node [style=none] (6) at (9.25, 0) {};
		\node [style=none] (7) at (10.75, 0) {};
		\node [style=none] (8) at (10, 2) {};
		\node [style=none] (11) at (15.5, 1) {$|i\>\otimes |j\> \mapsto \delta_{i,j}|i\>$};
		\node [style=Z dot] (12) at (10, 1) {};
		\node [style=none] (13) at (-0.25, 1) {$\leadsto$};
		\node [style=none] (14) at (11.75, 1) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
		\draw (8.center) to (12);
		\draw [bend right=45, looseness=0.75] (12) to (6.center);
		\draw [bend left=45, looseness=0.75] (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/octagonal_patch1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (1, 4) {};
		\node [style=none] (7) at (-1, 4) {};
		\node [style=none] (8) at (-0.75, 4) {};
		\node [style=none] (9) at (-0.5, 4) {};
		\node [style=none] (10) at (-0.25, 4) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (12) at (0.25, 4) {};
		\node [style=none] (13) at (0.5, 4) {};
		\node [style=none] (14) at (0.75, 4) {};
		\node [style=none] (15) at (1, 4.5) {};
		\node [style=none] (16) at (-1, 4.5) {};
		\node [style=none] (17) at (-0.75, 4.5) {};
		\node [style=none] (18) at (-0.5, 4.5) {};
		\node [style=none] (19) at (-0.25, 4.5) {};
		\node [style=none] (20) at (0, 4.5) {};
		\node [style=none] (21) at (0.25, 4.5) {};
		\node [style=none] (22) at (0.5, 4.5) {};
		\node [style=none] (23) at (0.75, 4.5) {};
		\node [style=none] (24) at (-3.5, 0) {};
		\node [style=none] (25) at (-3.5, 2) {};
		\node [style=none] (26) at (-3.5, 1.75) {};
		\node [style=none] (27) at (-3.5, 1.5) {};
		\node [style=none] (28) at (-3.5, 1.25) {};
		\node [style=none] (29) at (-3.5, 1) {};
		\node [style=none] (30) at (-3.5, 0.75) {};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-3.5, 0.25) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3, 2) {};
		\node [style=none] (35) at (-3, 1.75) {};
		\node [style=none] (36) at (-3, 1.5) {};
		\node [style=none] (37) at (-3, 1.25) {};
		\node [style=none] (38) at (-3, 1) {};
		\node [style=none] (39) at (-3, 0.75) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (41) at (-3, 0.25) {};
		\node [style=none] (42) at (3, 0) {};
		\node [style=none] (43) at (3, 2) {};
		\node [style=none] (44) at (3, 1.75) {};
		\node [style=none] (45) at (3, 1.5) {};
		\node [style=none] (46) at (3, 1.25) {};
		\node [style=none] (47) at (3, 1) {};
		\node [style=none] (48) at (3, 0.75) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=none] (50) at (3, 0.25) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (3.5, 2) {};
		\node [style=none] (53) at (3.5, 1.75) {};
		\node [style=none] (54) at (3.5, 1.5) {};
		\node [style=none] (55) at (3.5, 1.25) {};
		\node [style=none] (56) at (3.5, 1) {};
		\node [style=none] (57) at (3.5, 0.75) {};
		\node [style=none] (58) at (3.5, 0.5) {};
		\node [style=none] (59) at (3.5, 0.25) {};
		\node [style=none] (60) at (1, -2) {};
		\node [style=none] (61) at (-1, -2) {};
		\node [style=none] (62) at (-0.75, -2) {};
		\node [style=none] (63) at (-0.5, -2) {};
		\node [style=none] (64) at (-0.25, -2) {};
		\node [style=none] (65) at (0, -2) {};
		\node [style=none] (66) at (0.25, -2) {};
		\node [style=none] (67) at (0.5, -2) {};
		\node [style=none] (68) at (0.75, -2) {};
		\node [style=none] (69) at (1, -2.5) {};
		\node [style=none] (70) at (-1, -2.5) {};
		\node [style=none] (71) at (-0.75, -2.5) {};
		\node [style=none] (72) at (-0.5, -2.5) {};
		\node [style=none] (73) at (-0.25, -2.5) {};
		\node [style=none] (74) at (0, -2.5) {};
		\node [style=none] (75) at (0.25, -2.5) {};
		\node [style=none] (76) at (0.5, -2.5) {};
		\node [style=none] (77) at (0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (7.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (9.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (34.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (36.center) to (27.center);
		\draw (37.center) to (28.center);
		\draw (38.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (33.center) to (24.center);
		\draw (42.center) to (43.center);
		\draw (52.center) to (43.center);
		\draw (44.center) to (53.center);
		\draw (54.center) to (45.center);
		\draw (55.center) to (46.center);
		\draw (56.center) to (47.center);
		\draw (57.center) to (48.center);
		\draw (58.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw (51.center) to (42.center);
		\draw (60.center) to (61.center);
		\draw (70.center) to (61.center);
		\draw (62.center) to (71.center);
		\draw (72.center) to (63.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (65.center);
		\draw (75.center) to (66.center);
		\draw (76.center) to (67.center);
		\draw (77.center) to (68.center);
		\draw (69.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/octagonal_patch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (2, -3) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (0.25, 3) {};
		\node [style=none] (9) at (0.5, 3) {};
		\node [style=none] (10) at (0.75, 3) {};
		\node [style=none] (11) at (1, 3) {};
		\node [style=none] (12) at (1.25, 3) {};
		\node [style=none] (13) at (1.5, 3) {};
		\node [style=none] (14) at (1.75, 3) {};
		\node [style=none] (15) at (2, 3.5) {};
		\node [style=none] (16) at (0, 3.5) {};
		\node [style=none] (17) at (0.25, 3.5) {};
		\node [style=none] (18) at (0.5, 3.5) {};
		\node [style=none] (19) at (0.75, 3.5) {};
		\node [style=none] (20) at (1, 3.5) {};
		\node [style=none] (21) at (1.25, 3.5) {};
		\node [style=none] (22) at (1.5, 3.5) {};
		\node [style=none] (23) at (1.75, 3.5) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (-2.5, 0.75) {};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-2.5, 0.25) {};
		\node [style=none] (29) at (-2.5, 0) {};
		\node [style=none] (30) at (-2.5, -0.25) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-2.5, -0.75) {};
		\node [style=none] (33) at (-2, -1) {};
		\node [style=none] (34) at (-2, 1) {};
		\node [style=none] (35) at (-2, 0.75) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=none] (37) at (-2, 0.25) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (39) at (-2, -0.25) {};
		\node [style=none] (40) at (-2, -0.5) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (4, -1) {};
		\node [style=none] (43) at (4, 1) {};
		\node [style=none] (44) at (4, 0.75) {};
		\node [style=none] (45) at (4, 0.5) {};
		\node [style=none] (46) at (4, 0.25) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (48) at (4, -0.25) {};
		\node [style=none] (49) at (4, -0.5) {};
		\node [style=none] (50) at (4, -0.75) {};
		\node [style=none] (51) at (4.5, -1) {};
		\node [style=none] (52) at (4.5, 1) {};
		\node [style=none] (53) at (4.5, 0.75) {};
		\node [style=none] (54) at (4.5, 0.5) {};
		\node [style=none] (55) at (4.5, 0.25) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (4.5, -0.25) {};
		\node [style=none] (58) at (4.5, -0.5) {};
		\node [style=none] (59) at (4.5, -0.75) {};
		\node [style=none] (60) at (2, -3) {};
		\node [style=none] (61) at (0, -3) {};
		\node [style=none] (62) at (0.25, -3) {};
		\node [style=none] (63) at (0.5, -3) {};
		\node [style=none] (64) at (0.75, -3) {};
		\node [style=none] (65) at (1, -3) {};
		\node [style=none] (66) at (1.25, -3) {};
		\node [style=none] (67) at (1.5, -3) {};
		\node [style=none] (68) at (1.75, -3) {};
		\node [style=none] (69) at (2, -3.5) {};
		\node [style=none] (70) at (0, -3.5) {};
		\node [style=none] (71) at (0.25, -3.5) {};
		\node [style=none] (72) at (0.5, -3.5) {};
		\node [style=none] (73) at (0.75, -3.5) {};
		\node [style=none] (74) at (1, -3.5) {};
		\node [style=none] (75) at (1.25, -3.5) {};
		\node [style=none] (76) at (1.5, -3.5) {};
		\node [style=none] (77) at (1.75, -3.5) {};
		\node [style=none] (78) at (-1, 0.25) {};
		\node [style=none] (79) at (0.25, 1) {};
		\node [style=none] (80) at (1.25, 0.5) {};
		\node [style=none] (81) at (1.5, -0.5) {};
		\node [style=none] (83) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (7.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (9.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (34.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (36.center) to (27.center);
		\draw (37.center) to (28.center);
		\draw (38.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (33.center) to (24.center);
		\draw (42.center) to (43.center);
		\draw (52.center) to (43.center);
		\draw (44.center) to (53.center);
		\draw (54.center) to (45.center);
		\draw (55.center) to (46.center);
		\draw (56.center) to (47.center);
		\draw (57.center) to (48.center);
		\draw (58.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw (51.center) to (42.center);
		\draw (60.center) to (61.center);
		\draw (70.center) to (61.center);
		\draw (62.center) to (71.center);
		\draw (72.center) to (63.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (65.center);
		\draw (75.center) to (66.center);
		\draw (76.center) to (67.center);
		\draw (77.center) to (68.center);
		\draw (69.center) to (60.center);
		\draw [style={blue_edge}] (38.center) to (78.center);
		\draw [style={blue_edge}, in=210, out=0] (78.center) to (79.center);
		\draw [style={blue_edge}, bend left=60, looseness=1.50] (79.center) to (80.center);
		\draw [style={blue_edge}] (80.center) to (81.center);
		\draw [style={blue_edge}] (83.center) to (65.center);
		\draw [style={blue_edge}, in=-75, out=105] (83.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/octagonal_patch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-0.5, -3) {};
		\node [style=none] (3) at (1.5, -3) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (1.5, 3) {};
		\node [style=none] (7) at (-0.5, 3) {};
		\node [style=none] (8) at (-0.25, 3) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (0.5, 3) {};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (1.25, 3) {};
		\node [style=none] (15) at (1.5, 3.5) {};
		\node [style=none] (16) at (-0.5, 3.5) {};
		\node [style=none] (17) at (-0.25, 3.5) {};
		\node [style=none] (18) at (0, 3.5) {};
		\node [style=none] (19) at (0.25, 3.5) {};
		\node [style=none] (20) at (0.5, 3.5) {};
		\node [style=none] (21) at (0.75, 3.5) {};
		\node [style=none] (22) at (1, 3.5) {};
		\node [style=none] (23) at (1.25, 3.5) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (-3, 1) {};
		\node [style=none] (26) at (-3, 0.75) {};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-3, 0.25) {};
		\node [style=none] (29) at (-3, 0) {};
		\node [style=none] (30) at (-3, -0.25) {};
		\node [style=none] (31) at (-3, -0.5) {};
		\node [style=none] (32) at (-3, -0.75) {};
		\node [style=none] (33) at (-2.5, -1) {};
		\node [style=none] (34) at (-2.5, 1) {};
		\node [style=none] (35) at (-2.5, 0.75) {};
		\node [style=none] (36) at (-2.5, 0.5) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (38) at (-2.5, 0) {};
		\node [style=none] (39) at (-2.5, -0.25) {};
		\node [style=none] (40) at (-2.5, -0.5) {};
		\node [style=none] (41) at (-2.5, -0.75) {};
		\node [style=none] (42) at (3.5, -1) {};
		\node [style=none] (43) at (3.5, 1) {};
		\node [style=none] (44) at (3.5, 0.75) {};
		\node [style=none] (45) at (3.5, 0.5) {};
		\node [style=none] (46) at (3.5, 0.25) {};
		\node [style=none] (47) at (3.5, 0) {};
		\node [style=none] (48) at (3.5, -0.25) {};
		\node [style=none] (49) at (3.5, -0.5) {};
		\node [style=none] (50) at (3.5, -0.75) {};
		\node [style=none] (51) at (4, -1) {};
		\node [style=none] (52) at (4, 1) {};
		\node [style=none] (53) at (4, 0.75) {};
		\node [style=none] (54) at (4, 0.5) {};
		\node [style=none] (55) at (4, 0.25) {};
		\node [style=none] (56) at (4, 0) {};
		\node [style=none] (57) at (4, -0.25) {};
		\node [style=none] (58) at (4, -0.5) {};
		\node [style=none] (59) at (4, -0.75) {};
		\node [style=none] (60) at (1.5, -3) {};
		\node [style=none] (61) at (-0.5, -3) {};
		\node [style=none] (62) at (-0.25, -3) {};
		\node [style=none] (63) at (0, -3) {};
		\node [style=none] (64) at (0.25, -3) {};
		\node [style=none] (65) at (0.5, -3) {};
		\node [style=none] (66) at (0.75, -3) {};
		\node [style=none] (67) at (1, -3) {};
		\node [style=none] (68) at (1.25, -3) {};
		\node [style=none] (69) at (1.5, -3.5) {};
		\node [style=none] (70) at (-0.5, -3.5) {};
		\node [style=none] (71) at (-0.25, -3.5) {};
		\node [style=none] (72) at (0, -3.5) {};
		\node [style=none] (73) at (0.25, -3.5) {};
		\node [style=none] (74) at (0.5, -3.5) {};
		\node [style=none] (75) at (0.75, -3.5) {};
		\node [style=none] (76) at (1, -3.5) {};
		\node [style=none] (77) at (1.25, -3.5) {};
		\node [style=none] (78) at (-4.5, 0) {$\overline{Z}_1 =$};
		\node [style=none] (79) at (8.75, 1) {};
		\node [style=none] (80) at (8.75, -1) {};
		\node [style=none] (81) at (10.75, -3) {};
		\node [style=none] (82) at (12.75, -3) {};
		\node [style=none] (83) at (14.75, -1) {};
		\node [style=none] (84) at (14.75, 1) {};
		\node [style=none] (85) at (12.75, 3) {};
		\node [style=none] (86) at (10.75, 3) {};
		\node [style=none] (87) at (11, 3) {};
		\node [style=none] (88) at (11.25, 3) {};
		\node [style=none] (89) at (11.5, 3) {};
		\node [style=none] (90) at (11.75, 3) {};
		\node [style=none] (91) at (12, 3) {};
		\node [style=none] (92) at (12.25, 3) {};
		\node [style=none] (93) at (12.5, 3) {};
		\node [style=none] (94) at (12.75, 3.5) {};
		\node [style=none] (95) at (10.75, 3.5) {};
		\node [style=none] (96) at (11, 3.5) {};
		\node [style=none] (97) at (11.25, 3.5) {};
		\node [style=none] (98) at (11.5, 3.5) {};
		\node [style=none] (99) at (11.75, 3.5) {};
		\node [style=none] (100) at (12, 3.5) {};
		\node [style=none] (101) at (12.25, 3.5) {};
		\node [style=none] (102) at (12.5, 3.5) {};
		\node [style=none] (103) at (8.25, -1) {};
		\node [style=none] (104) at (8.25, 1) {};
		\node [style=none] (105) at (8.25, 0.75) {};
		\node [style=none] (106) at (8.25, 0.5) {};
		\node [style=none] (107) at (8.25, 0.25) {};
		\node [style=none] (108) at (8.25, 0) {};
		\node [style=none] (109) at (8.25, -0.25) {};
		\node [style=none] (110) at (8.25, -0.5) {};
		\node [style=none] (111) at (8.25, -0.75) {};
		\node [style=none] (112) at (8.75, -1) {};
		\node [style=none] (113) at (8.75, 1) {};
		\node [style=none] (114) at (8.75, 0.75) {};
		\node [style=none] (115) at (8.75, 0.5) {};
		\node [style=none] (116) at (8.75, 0.25) {};
		\node [style=none] (117) at (8.75, 0) {};
		\node [style=none] (118) at (8.75, -0.25) {};
		\node [style=none] (119) at (8.75, -0.5) {};
		\node [style=none] (120) at (8.75, -0.75) {};
		\node [style=none] (121) at (14.75, -1) {};
		\node [style=none] (122) at (14.75, 1) {};
		\node [style=none] (123) at (14.75, 0.75) {};
		\node [style=none] (124) at (14.75, 0.5) {};
		\node [style=none] (125) at (14.75, 0.25) {};
		\node [style=none] (126) at (14.75, 0) {};
		\node [style=none] (127) at (14.75, -0.25) {};
		\node [style=none] (128) at (14.75, -0.5) {};
		\node [style=none] (129) at (14.75, -0.75) {};
		\node [style=none] (130) at (15.25, -1) {};
		\node [style=none] (131) at (15.25, 1) {};
		\node [style=none] (132) at (15.25, 0.75) {};
		\node [style=none] (133) at (15.25, 0.5) {};
		\node [style=none] (134) at (15.25, 0.25) {};
		\node [style=none] (135) at (15.25, 0) {};
		\node [style=none] (136) at (15.25, -0.25) {};
		\node [style=none] (137) at (15.25, -0.5) {};
		\node [style=none] (138) at (15.25, -0.75) {};
		\node [style=none] (139) at (12.75, -3) {};
		\node [style=none] (140) at (10.75, -3) {};
		\node [style=none] (141) at (11, -3) {};
		\node [style=none] (142) at (11.25, -3) {};
		\node [style=none] (143) at (11.5, -3) {};
		\node [style=none] (144) at (11.75, -3) {};
		\node [style=none] (145) at (12, -3) {};
		\node [style=none] (146) at (12.25, -3) {};
		\node [style=none] (147) at (12.5, -3) {};
		\node [style=none] (148) at (12.75, -3.5) {};
		\node [style=none] (149) at (10.75, -3.5) {};
		\node [style=none] (150) at (11, -3.5) {};
		\node [style=none] (151) at (11.25, -3.5) {};
		\node [style=none] (152) at (11.5, -3.5) {};
		\node [style=none] (153) at (11.75, -3.5) {};
		\node [style=none] (154) at (12, -3.5) {};
		\node [style=none] (155) at (12.25, -3.5) {};
		\node [style=none] (156) at (12.5, -3.5) {};
		\node [style=none] (157) at (6.75, 0) {$\overline{Z}_2 =$};
		\node [style=none] (158) at (20, 1) {};
		\node [style=none] (159) at (20, -1) {};
		\node [style=none] (160) at (22, -3) {};
		\node [style=none] (161) at (24, -3) {};
		\node [style=none] (162) at (26, -1) {};
		\node [style=none] (163) at (26, 1) {};
		\node [style=none] (164) at (24, 3) {};
		\node [style=none] (165) at (22, 3) {};
		\node [style=none] (166) at (22.25, 3) {};
		\node [style=none] (167) at (22.5, 3) {};
		\node [style=none] (168) at (22.75, 3) {};
		\node [style=none] (169) at (23, 3) {};
		\node [style=none] (170) at (23.25, 3) {};
		\node [style=none] (171) at (23.5, 3) {};
		\node [style=none] (172) at (23.75, 3) {};
		\node [style=none] (173) at (24, 3.5) {};
		\node [style=none] (174) at (22, 3.5) {};
		\node [style=none] (175) at (22.25, 3.5) {};
		\node [style=none] (176) at (22.5, 3.5) {};
		\node [style=none] (177) at (22.75, 3.5) {};
		\node [style=none] (178) at (23, 3.5) {};
		\node [style=none] (179) at (23.25, 3.5) {};
		\node [style=none] (180) at (23.5, 3.5) {};
		\node [style=none] (181) at (23.75, 3.5) {};
		\node [style=none] (182) at (19.5, -1) {};
		\node [style=none] (183) at (19.5, 1) {};
		\node [style=none] (184) at (19.5, 0.75) {};
		\node [style=none] (185) at (19.5, 0.5) {};
		\node [style=none] (186) at (19.5, 0.25) {};
		\node [style=none] (187) at (19.5, 0) {};
		\node [style=none] (188) at (19.5, -0.25) {};
		\node [style=none] (189) at (19.5, -0.5) {};
		\node [style=none] (190) at (19.5, -0.75) {};
		\node [style=none] (191) at (20, -1) {};
		\node [style=none] (192) at (20, 1) {};
		\node [style=none] (193) at (20, 0.75) {};
		\node [style=none] (194) at (20, 0.5) {};
		\node [style=none] (195) at (20, 0.25) {};
		\node [style=none] (196) at (20, 0) {};
		\node [style=none] (197) at (20, -0.25) {};
		\node [style=none] (198) at (20, -0.5) {};
		\node [style=none] (199) at (20, -0.75) {};
		\node [style=none] (200) at (26, -1) {};
		\node [style=none] (201) at (26, 1) {};
		\node [style=none] (202) at (26, 0.75) {};
		\node [style=none] (203) at (26, 0.5) {};
		\node [style=none] (204) at (26, 0.25) {};
		\node [style=none] (205) at (26, 0) {};
		\node [style=none] (206) at (26, -0.25) {};
		\node [style=none] (207) at (26, -0.5) {};
		\node [style=none] (208) at (26, -0.75) {};
		\node [style=none] (209) at (26.5, -1) {};
		\node [style=none] (210) at (26.5, 1) {};
		\node [style=none] (211) at (26.5, 0.75) {};
		\node [style=none] (212) at (26.5, 0.5) {};
		\node [style=none] (213) at (26.5, 0.25) {};
		\node [style=none] (214) at (26.5, 0) {};
		\node [style=none] (215) at (26.5, -0.25) {};
		\node [style=none] (216) at (26.5, -0.5) {};
		\node [style=none] (217) at (26.5, -0.75) {};
		\node [style=none] (218) at (24, -3) {};
		\node [style=none] (219) at (22, -3) {};
		\node [style=none] (220) at (22.25, -3) {};
		\node [style=none] (221) at (22.5, -3) {};
		\node [style=none] (222) at (22.75, -3) {};
		\node [style=none] (223) at (23, -3) {};
		\node [style=none] (224) at (23.25, -3) {};
		\node [style=none] (225) at (23.5, -3) {};
		\node [style=none] (226) at (23.75, -3) {};
		\node [style=none] (227) at (24, -3.5) {};
		\node [style=none] (228) at (22, -3.5) {};
		\node [style=none] (229) at (22.25, -3.5) {};
		\node [style=none] (230) at (22.5, -3.5) {};
		\node [style=none] (231) at (22.75, -3.5) {};
		\node [style=none] (232) at (23, -3.5) {};
		\node [style=none] (233) at (23.25, -3.5) {};
		\node [style=none] (234) at (23.5, -3.5) {};
		\node [style=none] (235) at (23.75, -3.5) {};
		\node [style=none] (236) at (18, 0) {$\overline{Z}_3 =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (7.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (9.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (34.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (36.center) to (27.center);
		\draw (37.center) to (28.center);
		\draw (38.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (33.center) to (24.center);
		\draw (42.center) to (43.center);
		\draw (52.center) to (43.center);
		\draw (44.center) to (53.center);
		\draw (54.center) to (45.center);
		\draw (55.center) to (46.center);
		\draw (56.center) to (47.center);
		\draw (57.center) to (48.center);
		\draw (58.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw (51.center) to (42.center);
		\draw (60.center) to (61.center);
		\draw (70.center) to (61.center);
		\draw (62.center) to (71.center);
		\draw (72.center) to (63.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (65.center);
		\draw (75.center) to (66.center);
		\draw (76.center) to (67.center);
		\draw (77.center) to (68.center);
		\draw (69.center) to (60.center);
		\draw [style={blue_edge}] (38.center) to (65.center);
		\draw (86.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (95.center) to (86.center);
		\draw (87.center) to (96.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (114.center);
		\draw (115.center) to (106.center);
		\draw (116.center) to (107.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (109.center);
		\draw (119.center) to (110.center);
		\draw (120.center) to (111.center);
		\draw (112.center) to (103.center);
		\draw (121.center) to (122.center);
		\draw (131.center) to (122.center);
		\draw (123.center) to (132.center);
		\draw (133.center) to (124.center);
		\draw (134.center) to (125.center);
		\draw (135.center) to (126.center);
		\draw (136.center) to (127.center);
		\draw (137.center) to (128.center);
		\draw (138.center) to (129.center);
		\draw (130.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (149.center) to (140.center);
		\draw (141.center) to (150.center);
		\draw (151.center) to (142.center);
		\draw (152.center) to (143.center);
		\draw (153.center) to (144.center);
		\draw (154.center) to (145.center);
		\draw (155.center) to (146.center);
		\draw (156.center) to (147.center);
		\draw (148.center) to (139.center);
		\draw (165.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (174.center) to (165.center);
		\draw (166.center) to (175.center);
		\draw (176.center) to (167.center);
		\draw (177.center) to (168.center);
		\draw (178.center) to (169.center);
		\draw (179.center) to (170.center);
		\draw (180.center) to (171.center);
		\draw (181.center) to (172.center);
		\draw (173.center) to (164.center);
		\draw (192.center) to (183.center);
		\draw (184.center) to (193.center);
		\draw (194.center) to (185.center);
		\draw (195.center) to (186.center);
		\draw (196.center) to (187.center);
		\draw (197.center) to (188.center);
		\draw (198.center) to (189.center);
		\draw (199.center) to (190.center);
		\draw (191.center) to (182.center);
		\draw (200.center) to (201.center);
		\draw (210.center) to (201.center);
		\draw (202.center) to (211.center);
		\draw (212.center) to (203.center);
		\draw (213.center) to (204.center);
		\draw (214.center) to (205.center);
		\draw (215.center) to (206.center);
		\draw (216.center) to (207.center);
		\draw (217.center) to (208.center);
		\draw (209.center) to (200.center);
		\draw (218.center) to (219.center);
		\draw (228.center) to (219.center);
		\draw (220.center) to (229.center);
		\draw (230.center) to (221.center);
		\draw (231.center) to (222.center);
		\draw (232.center) to (223.center);
		\draw (233.center) to (224.center);
		\draw (234.center) to (225.center);
		\draw (235.center) to (226.center);
		\draw (227.center) to (218.center);
		\draw [style={blue_edge}] (117.center) to (144.center);
		\draw [style={blue_edge}] (117.center) to (90.center);
		\draw [style={blue_edge}] (223.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/octagonal_patch4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0.5) {};
		\node [style=none] (1) at (-8.25, -1.5) {};
		\node [style=none] (2) at (-6.25, -3.5) {};
		\node [style=none] (3) at (-4.25, -3.5) {};
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-4.25, 2.5) {};
		\node [style=none] (7) at (-6.25, 2.5) {};
		\node [style=none] (8) at (-6, 2.5) {};
		\node [style=none] (9) at (-5.75, 2.5) {};
		\node [style=none] (10) at (-5.5, 2.5) {};
		\node [style=none] (11) at (-5.25, 2.5) {};
		\node [style=none] (12) at (-5, 2.5) {};
		\node [style=none] (13) at (-4.75, 2.5) {};
		\node [style=none] (14) at (-4.5, 2.5) {};
		\node [style=none] (15) at (-4.25, 3) {};
		\node [style=none] (16) at (-6.25, 3) {};
		\node [style=none] (17) at (-6, 3) {};
		\node [style=none] (18) at (-5.75, 3) {};
		\node [style=none] (19) at (-5.5, 3) {};
		\node [style=none] (20) at (-5.25, 3) {};
		\node [style=none] (21) at (-5, 3) {};
		\node [style=none] (22) at (-4.75, 3) {};
		\node [style=none] (23) at (-4.5, 3) {};
		\node [style=none] (24) at (-8.75, -1.5) {};
		\node [style=none] (25) at (-8.75, 0.5) {};
		\node [style=none] (26) at (-8.75, 0.25) {};
		\node [style=none] (27) at (-8.75, 0) {};
		\node [style=none] (28) at (-8.75, -0.25) {};
		\node [style=none] (29) at (-8.75, -0.5) {};
		\node [style=none] (30) at (-8.75, -0.75) {};
		\node [style=none] (31) at (-8.75, -1) {};
		\node [style=none] (32) at (-8.75, -1.25) {};
		\node [style=none] (33) at (-8.25, -1.5) {};
		\node [style=none] (34) at (-8.25, 0.5) {};
		\node [style=none] (35) at (-8.25, 0.25) {};
		\node [style=none] (36) at (-8.25, 0) {};
		\node [style=none] (37) at (-8.25, -0.25) {};
		\node [style=none] (38) at (-8.25, -0.5) {};
		\node [style=none] (39) at (-8.25, -0.75) {};
		\node [style=none] (40) at (-8.25, -1) {};
		\node [style=none] (41) at (-8.25, -1.25) {};
		\node [style=none] (42) at (-2.25, -1.5) {};
		\node [style=none] (43) at (-2.25, 0.5) {};
		\node [style=none] (44) at (-2.25, 0.25) {};
		\node [style=none] (45) at (-2.25, 0) {};
		\node [style=none] (46) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-2.25, -0.5) {};
		\node [style=none] (48) at (-2.25, -0.75) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-2.25, -1.25) {};
		\node [style=none] (51) at (-1.75, -1.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (-1.75, 0.25) {};
		\node [style=none] (54) at (-1.75, 0) {};
		\node [style=none] (55) at (-1.75, -0.25) {};
		\node [style=none] (56) at (-1.75, -0.5) {};
		\node [style=none] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (-1.75, -1) {};
		\node [style=none] (59) at (-1.75, -1.25) {};
		\node [style=none] (60) at (-4.25, -3.5) {};
		\node [style=none] (61) at (-6.25, -3.5) {};
		\node [style=none] (62) at (-6, -3.5) {};
		\node [style=none] (63) at (-5.75, -3.5) {};
		\node [style=none] (64) at (-5.5, -3.5) {};
		\node [style=none] (65) at (-5.25, -3.5) {};
		\node [style=none] (66) at (-5, -3.5) {};
		\node [style=none] (67) at (-4.75, -3.5) {};
		\node [style=none] (68) at (-4.5, -3.5) {};
		\node [style=none] (69) at (-4.25, -4) {};
		\node [style=none] (70) at (-6.25, -4) {};
		\node [style=none] (71) at (-6, -4) {};
		\node [style=none] (72) at (-5.75, -4) {};
		\node [style=none] (73) at (-5.5, -4) {};
		\node [style=none] (74) at (-5.25, -4) {};
		\node [style=none] (75) at (-5, -4) {};
		\node [style=none] (76) at (-4.75, -4) {};
		\node [style=none] (77) at (-4.5, -4) {};
		\node [style=none] (78) at (-10.25, -0.5) {$\overline{X}_1 =$};
		\node [style=none] (79) at (3, 0.5) {};
		\node [style=none] (80) at (3, -1.5) {};
		\node [style=none] (81) at (5, -3.5) {};
		\node [style=none] (82) at (7, -3.5) {};
		\node [style=none] (83) at (9, -1.5) {};
		\node [style=none] (84) at (9, 0.5) {};
		\node [style=none] (85) at (7, 2.5) {};
		\node [style=none] (86) at (5, 2.5) {};
		\node [style=none] (87) at (5.25, 2.5) {};
		\node [style=none] (88) at (5.5, 2.5) {};
		\node [style=none] (89) at (5.75, 2.5) {};
		\node [style=none] (90) at (6, 2.5) {};
		\node [style=none] (91) at (6.25, 2.5) {};
		\node [style=none] (92) at (6.5, 2.5) {};
		\node [style=none] (93) at (6.75, 2.5) {};
		\node [style=none] (94) at (7, 3) {};
		\node [style=none] (95) at (5, 3) {};
		\node [style=none] (96) at (5.25, 3) {};
		\node [style=none] (97) at (5.5, 3) {};
		\node [style=none] (98) at (5.75, 3) {};
		\node [style=none] (99) at (6, 3) {};
		\node [style=none] (100) at (6.25, 3) {};
		\node [style=none] (101) at (6.5, 3) {};
		\node [style=none] (102) at (6.75, 3) {};
		\node [style=none] (103) at (2.5, -1.5) {};
		\node [style=none] (104) at (2.5, 0.5) {};
		\node [style=none] (105) at (2.5, 0.25) {};
		\node [style=none] (106) at (2.5, 0) {};
		\node [style=none] (107) at (2.5, -0.25) {};
		\node [style=none] (108) at (2.5, -0.5) {};
		\node [style=none] (109) at (2.5, -0.75) {};
		\node [style=none] (110) at (2.5, -1) {};
		\node [style=none] (111) at (2.5, -1.25) {};
		\node [style=none] (112) at (3, -1.5) {};
		\node [style=none] (113) at (3, 0.5) {};
		\node [style=none] (114) at (3, 0.25) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=none] (116) at (3, -0.25) {};
		\node [style=none] (117) at (3, -0.5) {};
		\node [style=none] (118) at (3, -0.75) {};
		\node [style=none] (119) at (3, -1) {};
		\node [style=none] (120) at (3, -1.25) {};
		\node [style=none] (121) at (9, -1.5) {};
		\node [style=none] (122) at (9, 0.5) {};
		\node [style=none] (123) at (9, 0.25) {};
		\node [style=none] (124) at (9, 0) {};
		\node [style=none] (125) at (9, -0.25) {};
		\node [style=none] (126) at (9, -0.5) {};
		\node [style=none] (127) at (9, -0.75) {};
		\node [style=none] (128) at (9, -1) {};
		\node [style=none] (129) at (9, -1.25) {};
		\node [style=none] (130) at (9.5, -1.5) {};
		\node [style=none] (131) at (9.5, 0.5) {};
		\node [style=none] (132) at (9.5, 0.25) {};
		\node [style=none] (133) at (9.5, 0) {};
		\node [style=none] (134) at (9.5, -0.25) {};
		\node [style=none] (135) at (9.5, -0.5) {};
		\node [style=none] (136) at (9.5, -0.75) {};
		\node [style=none] (137) at (9.5, -1) {};
		\node [style=none] (138) at (9.5, -1.25) {};
		\node [style=none] (139) at (7, -3.5) {};
		\node [style=none] (140) at (5, -3.5) {};
		\node [style=none] (141) at (5.25, -3.5) {};
		\node [style=none] (142) at (5.5, -3.5) {};
		\node [style=none] (143) at (5.75, -3.5) {};
		\node [style=none] (144) at (6, -3.5) {};
		\node [style=none] (145) at (6.25, -3.5) {};
		\node [style=none] (146) at (6.5, -3.5) {};
		\node [style=none] (147) at (6.75, -3.5) {};
		\node [style=none] (148) at (7, -4) {};
		\node [style=none] (149) at (5, -4) {};
		\node [style=none] (150) at (5.25, -4) {};
		\node [style=none] (151) at (5.5, -4) {};
		\node [style=none] (152) at (5.75, -4) {};
		\node [style=none] (153) at (6, -4) {};
		\node [style=none] (154) at (6.25, -4) {};
		\node [style=none] (155) at (6.5, -4) {};
		\node [style=none] (156) at (6.75, -4) {};
		\node [style=none] (157) at (1, -0.5) {$\overline{X}_2 =$};
		\node [style=none] (158) at (14, 0.5) {};
		\node [style=none] (159) at (14, -1.5) {};
		\node [style=none] (160) at (16, -3.5) {};
		\node [style=none] (161) at (18, -3.5) {};
		\node [style=none] (162) at (20, -1.5) {};
		\node [style=none] (163) at (20, 0.5) {};
		\node [style=none] (164) at (18, 2.5) {};
		\node [style=none] (165) at (16, 2.5) {};
		\node [style=none] (166) at (16.25, 2.5) {};
		\node [style=none] (167) at (16.5, 2.5) {};
		\node [style=none] (168) at (16.75, 2.5) {};
		\node [style=none] (169) at (17, 2.5) {};
		\node [style=none] (170) at (17.25, 2.5) {};
		\node [style=none] (171) at (17.5, 2.5) {};
		\node [style=none] (172) at (17.75, 2.5) {};
		\node [style=none] (173) at (18, 3) {};
		\node [style=none] (174) at (16, 3) {};
		\node [style=none] (175) at (16.25, 3) {};
		\node [style=none] (176) at (16.5, 3) {};
		\node [style=none] (177) at (16.75, 3) {};
		\node [style=none] (178) at (17, 3) {};
		\node [style=none] (179) at (17.25, 3) {};
		\node [style=none] (180) at (17.5, 3) {};
		\node [style=none] (181) at (17.75, 3) {};
		\node [style=none] (182) at (13.5, -1.5) {};
		\node [style=none] (183) at (13.5, 0.5) {};
		\node [style=none] (184) at (13.5, 0.25) {};
		\node [style=none] (185) at (13.5, 0) {};
		\node [style=none] (186) at (13.5, -0.25) {};
		\node [style=none] (187) at (13.5, -0.5) {};
		\node [style=none] (188) at (13.5, -0.75) {};
		\node [style=none] (189) at (13.5, -1) {};
		\node [style=none] (190) at (13.5, -1.25) {};
		\node [style=none] (191) at (14, -1.5) {};
		\node [style=none] (192) at (14, 0.5) {};
		\node [style=none] (193) at (14, 0.25) {};
		\node [style=none] (194) at (14, 0) {};
		\node [style=none] (195) at (14, -0.25) {};
		\node [style=none] (196) at (14, -0.5) {};
		\node [style=none] (197) at (14, -0.75) {};
		\node [style=none] (198) at (14, -1) {};
		\node [style=none] (199) at (14, -1.25) {};
		\node [style=none] (200) at (20, -1.5) {};
		\node [style=none] (201) at (20, 0.5) {};
		\node [style=none] (202) at (20, 0.25) {};
		\node [style=none] (203) at (20, 0) {};
		\node [style=none] (204) at (20, -0.25) {};
		\node [style=none] (205) at (20, -0.5) {};
		\node [style=none] (206) at (20, -0.75) {};
		\node [style=none] (207) at (20, -1) {};
		\node [style=none] (208) at (20, -1.25) {};
		\node [style=none] (209) at (20.5, -1.5) {};
		\node [style=none] (210) at (20.5, 0.5) {};
		\node [style=none] (211) at (20.5, 0.25) {};
		\node [style=none] (212) at (20.5, 0) {};
		\node [style=none] (213) at (20.5, -0.25) {};
		\node [style=none] (214) at (20.5, -0.5) {};
		\node [style=none] (215) at (20.5, -0.75) {};
		\node [style=none] (216) at (20.5, -1) {};
		\node [style=none] (217) at (20.5, -1.25) {};
		\node [style=none] (218) at (18, -3.5) {};
		\node [style=none] (219) at (16, -3.5) {};
		\node [style=none] (220) at (16.25, -3.5) {};
		\node [style=none] (221) at (16.5, -3.5) {};
		\node [style=none] (222) at (16.75, -3.5) {};
		\node [style=none] (223) at (17, -3.5) {};
		\node [style=none] (224) at (17.25, -3.5) {};
		\node [style=none] (225) at (17.5, -3.5) {};
		\node [style=none] (226) at (17.75, -3.5) {};
		\node [style=none] (227) at (18, -4) {};
		\node [style=none] (228) at (16, -4) {};
		\node [style=none] (229) at (16.25, -4) {};
		\node [style=none] (230) at (16.5, -4) {};
		\node [style=none] (231) at (16.75, -4) {};
		\node [style=none] (232) at (17, -4) {};
		\node [style=none] (233) at (17.25, -4) {};
		\node [style=none] (234) at (17.5, -4) {};
		\node [style=none] (235) at (17.75, -4) {};
		\node [style=none] (236) at (12, -0.5) {$\overline{X}_3 =$};
		\node [style=none] (237) at (-7.25, 1.5) {};
		\node [style=none] (238) at (-7.25, -2.5) {};
		\node [style=none] (241) at (15, -2.5) {};
		\node [style=none] (242) at (19, -2.5) {};
		\node [style=none] (243) at (4, 1.5) {};
		\node [style=none] (244) at (8, 1.5) {};
		\node [style=none] (245) at (15, 1.5) {};
		\node [style=none] (246) at (15, -2.5) {};
		\node [style=none] (247) at (15, 1.5) {};
		\node [style=none] (248) at (19, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (7.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (9.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (34.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (36.center) to (27.center);
		\draw (37.center) to (28.center);
		\draw (38.center) to (29.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw (41.center) to (32.center);
		\draw (33.center) to (24.center);
		\draw (42.center) to (43.center);
		\draw (52.center) to (43.center);
		\draw (44.center) to (53.center);
		\draw (54.center) to (45.center);
		\draw (55.center) to (46.center);
		\draw (56.center) to (47.center);
		\draw (57.center) to (48.center);
		\draw (58.center) to (49.center);
		\draw (59.center) to (50.center);
		\draw (51.center) to (42.center);
		\draw (60.center) to (61.center);
		\draw (70.center) to (61.center);
		\draw (62.center) to (71.center);
		\draw (72.center) to (63.center);
		\draw (73.center) to (64.center);
		\draw (74.center) to (65.center);
		\draw (75.center) to (66.center);
		\draw (76.center) to (67.center);
		\draw (77.center) to (68.center);
		\draw (69.center) to (60.center);
		\draw (86.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (95.center) to (86.center);
		\draw (87.center) to (96.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (114.center);
		\draw (115.center) to (106.center);
		\draw (116.center) to (107.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (109.center);
		\draw (119.center) to (110.center);
		\draw (120.center) to (111.center);
		\draw (112.center) to (103.center);
		\draw (121.center) to (122.center);
		\draw (131.center) to (122.center);
		\draw (123.center) to (132.center);
		\draw (133.center) to (124.center);
		\draw (134.center) to (125.center);
		\draw (135.center) to (126.center);
		\draw (136.center) to (127.center);
		\draw (137.center) to (128.center);
		\draw (138.center) to (129.center);
		\draw (130.center) to (121.center);
		\draw (139.center) to (140.center);
		\draw (149.center) to (140.center);
		\draw (141.center) to (150.center);
		\draw (151.center) to (142.center);
		\draw (152.center) to (143.center);
		\draw (153.center) to (144.center);
		\draw (154.center) to (145.center);
		\draw (155.center) to (146.center);
		\draw (156.center) to (147.center);
		\draw (148.center) to (139.center);
		\draw (165.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (174.center) to (165.center);
		\draw (166.center) to (175.center);
		\draw (176.center) to (167.center);
		\draw (177.center) to (168.center);
		\draw (178.center) to (169.center);
		\draw (179.center) to (170.center);
		\draw (180.center) to (171.center);
		\draw (181.center) to (172.center);
		\draw (173.center) to (164.center);
		\draw (192.center) to (183.center);
		\draw (184.center) to (193.center);
		\draw (194.center) to (185.center);
		\draw (195.center) to (186.center);
		\draw (196.center) to (187.center);
		\draw (197.center) to (188.center);
		\draw (198.center) to (189.center);
		\draw (199.center) to (190.center);
		\draw (191.center) to (182.center);
		\draw (200.center) to (201.center);
		\draw (210.center) to (201.center);
		\draw (202.center) to (211.center);
		\draw (212.center) to (203.center);
		\draw (213.center) to (204.center);
		\draw (214.center) to (205.center);
		\draw (215.center) to (206.center);
		\draw (216.center) to (207.center);
		\draw (217.center) to (208.center);
		\draw (209.center) to (200.center);
		\draw (218.center) to (219.center);
		\draw (228.center) to (219.center);
		\draw (220.center) to (229.center);
		\draw (230.center) to (221.center);
		\draw (231.center) to (222.center);
		\draw (232.center) to (223.center);
		\draw (233.center) to (224.center);
		\draw (234.center) to (225.center);
		\draw (235.center) to (226.center);
		\draw (227.center) to (218.center);
		\draw [style={red_edge}] (237.center) to (238.center);
		\draw [style={red_edge}] (243.center) to (244.center);
		\draw [style={red_edge}] (248.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/open_graph_eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (6) at (-4.25, 1) {};
		\node [style=boundary vertex] (7) at (-4.25, -1) {};
		\node [style=none] (8) at (-4.25, -3) {};
		\node [style=none] (9) at (-4.25, 3) {};
		\node [style=none] (10) at (-5.25, 0) {$V_\bullet \rightsquigarrow $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/open_graph_eg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-1.25, 0) {};
		\node [style=boundary vertex] (1) at (0.75, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (-2, -2) {};
		\node [style=boundary vertex] (3) at (-2, -4) {};
		\node [style=boundary vertex] (4) at (0, -4) {};
		\node [style=boundary vertex] (5) at (0, -2) {};
		\node [style=boundary vertex] (6) at (0, 0) {};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=none] (8) at (-4.5, -1) {$\prod_vA(v)$};
		\node [style=none] (9) at (-2.5, 1) {$|0\>$};
		\node [style=none] (10) at (-1, 0.5) {$|0\>$};
		\node [style=none] (11) at (0.5, 1) {$|0\>$};
		\node [style=none] (12) at (-2.5, -1) {$|i\>$};
		\node [style=none] (13) at (-1, -1.5) {$|0\>$};
		\node [style=none] (14) at (0.5, -1) {$|i\>$};
		\node [style=none] (15) at (-2.5, -3) {$|0\>$};
		\node [style=none] (16) at (0.5, -3) {$|0\>$};
		\node [style=none] (17) at (1.5, -1) {$=$};
		\node [style=none] (18) at (3.5, -1) {$\sum_{a,b,c,d}$};
		\node [style=boundary vertex] (19) at (9.25, 2) {};
		\node [style=boundary vertex] (20) at (9.25, 0) {};
		\node [style=boundary vertex] (21) at (9.25, -2) {};
		\node [style=boundary vertex] (22) at (9.25, -4) {};
		\node [style=boundary vertex] (23) at (11.25, -4) {};
		\node [style=boundary vertex] (24) at (11.25, -2) {};
		\node [style=boundary vertex] (25) at (11.25, 0) {};
		\node [style=boundary vertex] (26) at (11.25, 2) {};
		\node [style=none] (27) at (8.5, 1) {$|a\>$};
		\node [style=none] (28) at (12.25, 1) {$|c\>$};
		\node [style=none] (29) at (10.25, 0.5) {$|a-c\>$};
		\node [style=none] (30) at (7.5, -1) {$|i+b-a\>$};
		\node [style=none] (31) at (10.25, -1.5) {$|b-d\>$};
		\node [style=none] (32) at (13, -1) {$|i+d-c\>$};
		\node [style=none] (33) at (8.25, -3) {$|-b\>$};
		\node [style=none] (34) at (12.25, -3) {$|-d\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (20) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (22) to (21);
		\draw [style=arrow] (21) to (24);
		\draw [style=arrow] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch_X_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style={red_arrow}] (16.center) to (17.center);
		\draw [style={red_arrow}] (17.center) to (18.center);
		\draw [style={red_arrow}] (18.center) to (19.center);
		\draw [style={red_arrow}] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch_Z2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=none] (16) at (-2, 4) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (18) at (2, 4) {};
		\node [style=none] (19) at (4, 4) {};
		\node [style=none] (20) at (4, -4) {};
		\node [style=none] (21) at (2, -4) {};
		\node [style=none] (22) at (0, -4) {};
		\node [style=none] (23) at (-2, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (11);
		\draw (11) to (15);
		\draw (15) to (14);
		\draw (14) to (10);
		\draw (10) to (11);
		\draw (10) to (2);
		\draw (1) to (9);
		\draw (9) to (10);
		\draw (13) to (9);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (12) to (8);
		\draw (8) to (9);
		\draw (8) to (0);
		\draw (16.center) to (0);
		\draw (1) to (17.center);
		\draw (2) to (18.center);
		\draw (19.center) to (3);
		\draw (15) to (20.center);
		\draw (14) to (21.center);
		\draw (13) to (22.center);
		\draw (23.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch_Z2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-9, 2) {};
		\node [style=boundary vertex] (1) at (-7, 2) {};
		\node [style=boundary vertex] (2) at (-5, 2) {};
		\node [style=boundary vertex] (3) at (-3, 2) {};
		\node [style=boundary vertex] (4) at (-9, 0) {};
		\node [style=boundary vertex] (5) at (-7, 0) {};
		\node [style=boundary vertex] (6) at (-5, 0) {};
		\node [style=boundary vertex] (7) at (-3, 0) {};
		\node [style=boundary vertex] (8) at (-9, -2) {};
		\node [style=boundary vertex] (9) at (-7, -2) {};
		\node [style=boundary vertex] (10) at (-5, -2) {};
		\node [style=boundary vertex] (11) at (-3, -2) {};
		\node [style=none] (12) at (-9, 4) {};
		\node [style=none] (13) at (-7, 4) {};
		\node [style=none] (14) at (-5, 4) {};
		\node [style=none] (15) at (-3, 4) {};
		\node [style=none] (16) at (-3, -4) {};
		\node [style=none] (17) at (-5, -4) {};
		\node [style=none] (18) at (-7, -4) {};
		\node [style=none] (19) at (-9, -4) {};
		\node [style=none] (26) at (0, 0) {$\sim$};
		\node [style=boundary vertex] (27) at (3, 2) {};
		\node [style=boundary vertex] (28) at (5, 2) {};
		\node [style=boundary vertex] (29) at (7, 2) {};
		\node [style=boundary vertex] (30) at (9, 2) {};
		\node [style=boundary vertex] (31) at (3, 0) {};
		\node [style=boundary vertex] (32) at (5, 0) {};
		\node [style=boundary vertex] (33) at (7, 0) {};
		\node [style=boundary vertex] (34) at (9, 0) {};
		\node [style=boundary vertex] (35) at (3, -2) {};
		\node [style=boundary vertex] (36) at (5, -2) {};
		\node [style=boundary vertex] (37) at (7, -2) {};
		\node [style=boundary vertex] (38) at (9, -2) {};
		\node [style=none] (39) at (3, 4) {};
		\node [style=none] (40) at (5, 4) {};
		\node [style=none] (41) at (7, 4) {};
		\node [style=none] (42) at (9, 4) {};
		\node [style=none] (43) at (9, -4) {};
		\node [style=none] (44) at (7, -4) {};
		\node [style=none] (45) at (5, -4) {};
		\node [style=none] (46) at (3, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (7);
		\draw (7) to (11);
		\draw (11) to (10);
		\draw (10) to (6);
		\draw (6) to (7);
		\draw (6) to (2);
		\draw (1) to (5);
		\draw (5) to (6);
		\draw (9) to (5);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (8) to (4);
		\draw (4) to (5);
		\draw (4) to (0);
		\draw (12.center) to (0);
		\draw (1) to (13.center);
		\draw (2) to (14.center);
		\draw (15.center) to (3);
		\draw (11) to (16.center);
		\draw (10) to (17.center);
		\draw (9) to (18.center);
		\draw (19.center) to (8);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (30) to (34);
		\draw (34) to (38);
		\draw (38) to (37);
		\draw (37) to (33);
		\draw (33) to (34);
		\draw (33) to (29);
		\draw (28) to (32);
		\draw (32) to (33);
		\draw (36) to (32);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw (35) to (31);
		\draw (31) to (32);
		\draw (31) to (27);
		\draw (39.center) to (27);
		\draw (28) to (40.center);
		\draw (29) to (41.center);
		\draw (42.center) to (30);
		\draw (38) to (43.center);
		\draw (37) to (44.center);
		\draw (36) to (45.center);
		\draw (46.center) to (35);
		\draw [style={blue_edge}] (12.center) to (0);
		\draw [style={blue_edge}] (0) to (1);
		\draw [style={blue_edge}] (1) to (5);
		\draw [style={blue_edge}] (5) to (6);
		\draw [style={blue_edge}] (6) to (10);
		\draw [style={blue_edge}] (10) to (9);
		\draw [style={blue_edge}] (9) to (18.center);
		\draw [style={blue_edge}] (42.center) to (30);
		\draw [style={blue_edge}] (30) to (29);
		\draw [style={blue_edge}] (29) to (33);
		\draw [style={blue_edge}] (33) to (34);
		\draw [style={blue_edge}] (34) to (38);
		\draw [style={blue_edge}] (38) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch_Z2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-9, 2) {};
		\node [style=boundary vertex] (1) at (-7, 2) {};
		\node [style=boundary vertex] (2) at (-5, 2) {};
		\node [style=boundary vertex] (3) at (-3, 2) {};
		\node [style=boundary vertex] (4) at (-9, 0) {};
		\node [style=boundary vertex] (5) at (-7, 0) {};
		\node [style=boundary vertex] (6) at (-5, 0) {};
		\node [style=boundary vertex] (7) at (-3, 0) {};
		\node [style=boundary vertex] (8) at (-9, -2) {};
		\node [style=boundary vertex] (9) at (-7, -2) {};
		\node [style=boundary vertex] (10) at (-5, -2) {};
		\node [style=boundary vertex] (11) at (-3, -2) {};
		\node [style=none] (12) at (-9, 4) {};
		\node [style=none] (13) at (-7, 4) {};
		\node [style=none] (14) at (-5, 4) {};
		\node [style=none] (15) at (-3, 4) {};
		\node [style=none] (16) at (-3, -4) {};
		\node [style=none] (17) at (-5, -4) {};
		\node [style=none] (18) at (-7, -4) {};
		\node [style=none] (19) at (-9, -4) {};
		\node [style=none] (20) at (-10, 1) {};
		\node [style=none] (21) at (-8, 1) {};
		\node [style=none] (22) at (-6, 1) {};
		\node [style=none] (23) at (-6, -1) {};
		\node [style=none] (24) at (-4, -1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (0, 0) {$\sim$};
		\node [style=boundary vertex] (27) at (3, 2) {};
		\node [style=boundary vertex] (28) at (5, 2) {};
		\node [style=boundary vertex] (29) at (7, 2) {};
		\node [style=boundary vertex] (30) at (9, 2) {};
		\node [style=boundary vertex] (31) at (3, 0) {};
		\node [style=boundary vertex] (32) at (5, 0) {};
		\node [style=boundary vertex] (33) at (7, 0) {};
		\node [style=boundary vertex] (34) at (9, 0) {};
		\node [style=boundary vertex] (35) at (3, -2) {};
		\node [style=boundary vertex] (36) at (5, -2) {};
		\node [style=boundary vertex] (37) at (7, -2) {};
		\node [style=boundary vertex] (38) at (9, -2) {};
		\node [style=none] (39) at (3, 4) {};
		\node [style=none] (40) at (5, 4) {};
		\node [style=none] (41) at (7, 4) {};
		\node [style=none] (42) at (9, 4) {};
		\node [style=none] (43) at (9, -4) {};
		\node [style=none] (44) at (7, -4) {};
		\node [style=none] (45) at (5, -4) {};
		\node [style=none] (46) at (3, -4) {};
		\node [style=none] (47) at (2, -3) {};
		\node [style=none] (48) at (4, -3) {};
		\node [style=none] (49) at (4, 3) {};
		\node [style=none] (50) at (6, 3) {};
		\node [style=none] (51) at (8, 3) {};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (53) at (10, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (7);
		\draw (7) to (11);
		\draw (11) to (10);
		\draw (10) to (6);
		\draw (6) to (7);
		\draw (6) to (2);
		\draw (1) to (5);
		\draw (5) to (6);
		\draw (9) to (5);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (8) to (4);
		\draw (4) to (5);
		\draw (4) to (0);
		\draw (12.center) to (0);
		\draw (1) to (13.center);
		\draw (2) to (14.center);
		\draw (15.center) to (3);
		\draw (11) to (16.center);
		\draw (10) to (17.center);
		\draw (9) to (18.center);
		\draw (19.center) to (8);
		\draw [style={red_edge}] (20.center) to (21.center);
		\draw [style={red_edge}] (21.center) to (22.center);
		\draw [style={red_edge}] (22.center) to (23.center);
		\draw [style={red_edge}] (23.center) to (24.center);
		\draw [style={red_edge}] (24.center) to (25.center);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (30) to (34);
		\draw (34) to (38);
		\draw (38) to (37);
		\draw (37) to (33);
		\draw (33) to (34);
		\draw (33) to (29);
		\draw (28) to (32);
		\draw (32) to (33);
		\draw (36) to (32);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw (35) to (31);
		\draw (31) to (32);
		\draw (31) to (27);
		\draw (39.center) to (27);
		\draw (28) to (40.center);
		\draw (29) to (41.center);
		\draw (42.center) to (30);
		\draw (38) to (43.center);
		\draw (37) to (44.center);
		\draw (36) to (45.center);
		\draw (46.center) to (35);
		\draw [style={red_edge}] (47.center) to (48.center);
		\draw [style={red_edge}] (48.center) to (49.center);
		\draw [style={red_edge}] (49.center) to (50.center);
		\draw [style={red_edge}] (50.center) to (51.center);
		\draw [style={red_edge}] (51.center) to (52.center);
		\draw [style={red_edge}] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch_Z_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style={cyan_arrow}, bend left] (5) to (1);
		\draw [style={cyan_arrow}, bend left] (1) to (9);
		\draw [style={cyan_arrow}, bend left] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch_Zd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (-2, 4) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0, 4) {};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (2, 4) {};
		\node [style=none] (22) at (4, 2) {};
		\node [style=none] (23) at (4, 4) {};
		\node [style=none] (24) at (-2, -2) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (2, -2) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (0, -2) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (4, -2) {};
		\node [style=none] (31) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=arrow] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch_delta_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (1.75, -1) {$\sum_{a,b,c,d,i}q^{ig}$};
		\node [style=boundary vertex] (19) at (7.75, 2) {};
		\node [style=boundary vertex] (20) at (7.75, 0) {};
		\node [style=boundary vertex] (21) at (7.75, -2) {};
		\node [style=boundary vertex] (22) at (7.75, -4) {};
		\node [style=boundary vertex] (23) at (9.75, -4) {};
		\node [style=boundary vertex] (24) at (9.75, -2) {};
		\node [style=boundary vertex] (25) at (9.75, 0) {};
		\node [style=boundary vertex] (26) at (9.75, 2) {};
		\node [style=none] (27) at (7, 1) {$|a\>$};
		\node [style=none] (28) at (10.75, 1) {$|c\>$};
		\node [style=none] (29) at (8.75, 0.5) {$|a-c\>$};
		\node [style=none] (30) at (5.75, -1) {$|i+b-a\>$};
		\node [style=none] (31) at (8.75, -1.5) {$|b-d\>$};
		\node [style=none] (32) at (11.75, -1) {$|i+d-c\>$};
		\node [style=none] (33) at (6.75, -3) {$|-b\>$};
		\node [style=none] (34) at (10.75, -3) {$|-d\>$};
		\node [style=none] (35) at (16.5, -1) {$\sum_{w,x,y,z,j}q^{jh}$};
		\node [style=boundary vertex] (36) at (23, 2) {};
		\node [style=boundary vertex] (37) at (23, 0) {};
		\node [style=boundary vertex] (38) at (23, -2) {};
		\node [style=boundary vertex] (39) at (23, -4) {};
		\node [style=boundary vertex] (40) at (25, -4) {};
		\node [style=boundary vertex] (41) at (25, -2) {};
		\node [style=boundary vertex] (42) at (25, 0) {};
		\node [style=boundary vertex] (43) at (25, 2) {};
		\node [style=none] (44) at (22.25, 1) {$|w\>$};
		\node [style=none] (45) at (26, 1) {$|y\>$};
		\node [style=none] (46) at (24, 0.5) {$|w-y\>$};
		\node [style=none] (47) at (20.75, -1) {$|j+x-w\>$};
		\node [style=none] (48) at (24, -1.5) {$|x-z\>$};
		\node [style=none] (49) at (27.5, -1) {$|j+z-y\>$};
		\node [style=none] (50) at (21.75, -3) {$|-x\>$};
		\node [style=none] (51) at (26, -3) {$|-z\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (20) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (22) to (21);
		\draw [style=arrow] (21) to (24);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (37) to (36);
		\draw [style=arrow] (37) to (42);
		\draw [style=arrow] (42) to (43);
		\draw [style=arrow] (38) to (37);
		\draw [style=arrow] (41) to (42);
		\draw [style=arrow] (39) to (38);
		\draw [style=arrow] (38) to (41);
		\draw [style=arrow] (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch_delta_0_together.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {$\sum_{a,b,c,d,i,j,k,l,w,x,y,z}q^{ig+jh}$};
		\node [style=boundary vertex] (1) at (8, 2) {};
		\node [style=boundary vertex] (2) at (8, 0) {};
		\node [style=boundary vertex] (3) at (8, -2) {};
		\node [style=boundary vertex] (4) at (8, -4) {};
		\node [style=boundary vertex] (5) at (10, -4) {};
		\node [style=boundary vertex] (6) at (10, -2) {};
		\node [style=boundary vertex] (7) at (10, 0) {};
		\node [style=boundary vertex] (8) at (10, 2) {};
		\node [style=none] (9) at (7.25, 1) {$|a\>$};
		\node [style=none] (10) at (11, 1) {$|c\>$};
		\node [style=none] (11) at (9, 0.5) {$|a-c\>$};
		\node [style=none] (12) at (5.75, -1) {$|i+b-a\>$};
		\node [style=none] (13) at (9, -1.5) {$|b-d\>$};
		\node [style=none] (14) at (12.25, -1) {$|i+d-c\>$};
		\node [style=none] (15) at (7.25, -3) {$|-b\>$};
		\node [style=none] (16) at (11, -3) {$|-d\>$};
		\node [style=boundary vertex] (17) at (20.5, 2) {};
		\node [style=boundary vertex] (18) at (20.5, 0) {};
		\node [style=boundary vertex] (19) at (20.5, -2) {};
		\node [style=boundary vertex] (20) at (20.5, -4) {};
		\node [style=boundary vertex] (21) at (22.5, -4) {};
		\node [style=boundary vertex] (22) at (22.5, -2) {};
		\node [style=boundary vertex] (23) at (22.5, 0) {};
		\node [style=boundary vertex] (24) at (22.5, 2) {};
		\node [style=none] (25) at (19.75, 1) {$|w\>$};
		\node [style=none] (26) at (23.5, 1) {$|y\>$};
		\node [style=none] (27) at (21.5, 0.5) {$|w-y\>$};
		\node [style=none] (28) at (18.25, -1) {$|j+x-w\>$};
		\node [style=none] (29) at (21.5, -1.5) {$|x-z\>$};
		\node [style=none] (30) at (24.5, -1) {$|j+z-y\>$};
		\node [style=none] (31) at (19.25, -3) {$|-x\>$};
		\node [style=none] (32) at (23.5, -3) {$|-z\>$};
		\node [style=none] (33) at (15, 0.5) {$|k\>$};
		\node [style=none] (34) at (15, -2.5) {$|l\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (6);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (18) to (17);
		\draw [style=arrow] (18) to (23);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (22) to (23);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (22);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (7) to (18);
		\draw [style=arrow] (6) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/patch_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {$\prod_pB(p)\sum_{a,b,c,d,e,f,g,h}$};
		\node [style=boundary vertex] (1) at (-1, 3) {};
		\node [style=boundary vertex] (2) at (-1, 1) {};
		\node [style=boundary vertex] (3) at (-1, -1) {};
		\node [style=boundary vertex] (4) at (-1, -3) {};
		\node [style=boundary vertex] (5) at (1, -3) {};
		\node [style=boundary vertex] (6) at (1, -1) {};
		\node [style=boundary vertex] (7) at (1, 1) {};
		\node [style=boundary vertex] (8) at (1, 3) {};
		\node [style=none] (9) at (-1.75, 2) {$|a\>$};
		\node [style=none] (10) at (2, 2) {$|c\>$};
		\node [style=none] (11) at (0, 1.5) {$|b\>$};
		\node [style=none] (12) at (-1.75, 0) {$|d\>$};
		\node [style=none] (13) at (0, -0.5) {$|e\>$};
		\node [style=none] (14) at (2, 0) {$|f\>$};
		\node [style=none] (15) at (-1.75, -2) {$|g\>$};
		\node [style=none] (16) at (2, -2) {$|h\>$};
		\node [style=boundary vertex] (18) at (17.5, 3) {};
		\node [style=boundary vertex] (19) at (17.5, 1) {};
		\node [style=boundary vertex] (20) at (17.5, -1) {};
		\node [style=boundary vertex] (21) at (17.5, -3) {};
		\node [style=boundary vertex] (22) at (19.5, -3) {};
		\node [style=boundary vertex] (23) at (19.5, -1) {};
		\node [style=boundary vertex] (24) at (19.5, 1) {};
		\node [style=boundary vertex] (25) at (19.5, 3) {};
		\node [style=none] (26) at (16.75, 2) {$|a\>$};
		\node [style=none] (27) at (20.5, 2) {$|c\>$};
		\node [style=none] (28) at (18.5, 1.5) {$|b\>$};
		\node [style=none] (29) at (16.75, 0) {$|d\>$};
		\node [style=none] (30) at (18.5, -0.5) {$|e\>$};
		\node [style=none] (31) at (20.5, 0) {$|f\>$};
		\node [style=none] (32) at (16.75, -2) {$|g\>$};
		\node [style=none] (33) at (20.5, -2) {$|h\>$};
		\node [style=none] (34) at (13, 1.5) {$\delta_0(a-c-b)$};
		\node [style=none] (35) at (6.5, 0) {$=\sum_{a,b,c,d,e,f,g,h}$};
		\node [style=none] (36) at (13, 0) {$\delta_0(d+b-f-e)$};
		\node [style=none] (37) at (13, -1.5) {$\delta_0(g+e-h)$};
		\node [style=boundary vertex] (39) at (6, -5) {};
		\node [style=boundary vertex] (40) at (6, -7) {};
		\node [style=boundary vertex] (41) at (6, -9) {};
		\node [style=boundary vertex] (42) at (6, -11) {};
		\node [style=boundary vertex] (43) at (8, -11) {};
		\node [style=boundary vertex] (44) at (8, -9) {};
		\node [style=boundary vertex] (45) at (8, -7) {};
		\node [style=boundary vertex] (46) at (8, -5) {};
		\node [style=none] (47) at (5.25, -6) {$|a\>$};
		\node [style=none] (48) at (9, -6) {$|c\>$};
		\node [style=none] (49) at (7, -6.5) {$|a-c\>$};
		\node [style=none] (50) at (5.25, -8) {$|d\>$};
		\node [style=none] (51) at (7, -8.5) {$|g-h\>$};
		\node [style=none] (52) at (9, -8) {$|f\>$};
		\node [style=none] (53) at (4.75, -10) {$|-g\>$};
		\node [style=none] (54) at (9.25, -10) {$|-h\>$};
		\node [style=none] (55) at (-3.25, -8) {$=\sum_{a,c,d,f,g,h}\delta_0(d+a-c-f-g+h)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (4) to (3);
		\draw [style=arrow] (3) to (6);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (19) to (24);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (21) to (20);
		\draw [style=arrow] (20) to (23);
		\draw [style=arrow] (22) to (23);
		\draw [style=arrow] (40) to (39);
		\draw [style=arrow] (40) to (45);
		\draw [style=arrow] (45) to (46);
		\draw [style=arrow] (41) to (40);
		\draw [style=arrow] (44) to (45);
		\draw [style=arrow] (42) to (41);
		\draw [style=arrow] (41) to (44);
		\draw [style=arrow] (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/phaseless_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1, 0) {$=$};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/pushout_counterexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 1) {};
		\node [style=boundary vertex] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=boundary vertex] (6) at (-2, -3) {};
		\node [style=boundary vertex] (7) at (0, -3) {};
		\node [style=boundary vertex] (8) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/pushout_cubicals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -6) {};
		\node [style=none] (2) at (4, -6) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=boundary vertex] (4) at (2, -2) {};
		\node [style=boundary vertex] (5) at (4, -2) {};
		\node [style=boundary vertex] (6) at (2, -4) {};
		\node [style=boundary vertex] (7) at (4, -4) {};
		\node [style=boundary vertex] (8) at (2, -2) {};
		\node [style=boundary vertex] (9) at (2, -4) {};
		\node [style=boundary vertex] (10) at (4, -4) {};
		\node [style=boundary vertex] (11) at (4, -2) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3, 10) {};
		\node [style=boundary vertex] (14) at (3, 8) {};
		\node [style=boundary vertex] (15) at (3, 6) {};
		\node [style=boundary vertex] (16) at (3, 6) {};
		\node [style=boundary vertex] (17) at (3, 8) {};
		\node [style=none] (42) at (10, 10) {};
		\node [style=none] (43) at (10, 4) {};
		\node [style=none] (44) at (12, 4) {};
		\node [style=none] (45) at (12, 10) {};
		\node [style=boundary vertex] (46) at (10, 8) {};
		\node [style=boundary vertex] (47) at (12, 8) {};
		\node [style=boundary vertex] (48) at (10, 6) {};
		\node [style=boundary vertex] (49) at (12, 6) {};
		\node [style=boundary vertex] (50) at (10, 8) {};
		\node [style=boundary vertex] (51) at (10, 6) {};
		\node [style=boundary vertex] (52) at (12, 6) {};
		\node [style=boundary vertex] (53) at (12, 8) {};
		\node [style=none] (54) at (9, 0) {};
		\node [style=none] (55) at (9, -6) {};
		\node [style=none] (56) at (11, -6) {};
		\node [style=none] (57) at (11, 0) {};
		\node [style=boundary vertex] (58) at (9, -2) {};
		\node [style=boundary vertex] (59) at (11, -2) {};
		\node [style=boundary vertex] (60) at (13, -2) {};
		\node [style=boundary vertex] (61) at (9, -4) {};
		\node [style=boundary vertex] (62) at (11, -4) {};
		\node [style=boundary vertex] (63) at (13, -4) {};
		\node [style=boundary vertex] (64) at (9, -2) {};
		\node [style=boundary vertex] (65) at (9, -4) {};
		\node [style=boundary vertex] (66) at (11, -4) {};
		\node [style=boundary vertex] (67) at (11, -2) {};
		\node [style=none] (68) at (13, 0) {};
		\node [style=none] (69) at (13, -6) {};
		\node [style=boundary vertex] (70) at (13, -2) {};
		\node [style=boundary vertex] (71) at (13, -4) {};
		\node [style=none] (72) at (3, 3) {};
		\node [style=none] (73) at (3, 1) {};
		\node [style=none] (74) at (6, 7) {};
		\node [style=none] (75) at (8, 7) {};
		\node [style=none] (76) at (11, 3) {};
		\node [style=none] (77) at (11, 1) {};
		\node [style=none] (80) at (6, -3) {};
		\node [style=none] (81) at (8, -3) {};
		\node [style={white_dot}] (86) at (11, 7) {};
		\node [style={white_dot}] (87) at (11, 5) {};
		\node [style={white_dot}] (88) at (11, 9) {};
		\node [style={white_dot}] (89) at (3, -1) {};
		\node [style={white_dot}] (90) at (3, -3) {};
		\node [style={white_dot}] (91) at (3, -5) {};
		\node [style={white_dot}] (92) at (10, -5) {};
		\node [style={white_dot}] (93) at (10, -3) {};
		\node [style={white_dot}] (94) at (10, -1) {};
		\node [style={white_dot}] (95) at (12, -1) {};
		\node [style={white_dot}] (96) at (12, -3) {};
		\node [style={white_dot}] (97) at (12, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (9);
		\draw (9) to (1.center);
		\draw (6) to (7);
		\draw (4) to (5);
		\draw (45.center) to (53);
		\draw (53) to (52);
		\draw (52) to (44.center);
		\draw (48) to (49);
		\draw (46) to (47);
		\draw (54.center) to (64);
		\draw (64) to (65);
		\draw (65) to (55.center);
		\draw (61) to (62);
		\draw (62) to (63);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (68.center) to (70);
		\draw (70) to (71);
		\draw (71) to (69.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow] (76.center) to (77.center);
		\draw [style=arrow] (74.center) to (75.center);
		\draw [style=arrow] (80.center) to (81.center);
		\draw [style={blue_edge}] (13.center) to (17);
		\draw [style={blue_edge}] (17) to (16);
		\draw [style={blue_edge}] (16) to (12.center);
		\draw [style={blue_edge}] (43.center) to (51);
		\draw [style={blue_edge}] (51) to (50);
		\draw [style={blue_edge}] (50) to (42.center);
		\draw [style={blue_edge}] (3.center) to (11);
		\draw [style={blue_edge}] (11) to (10);
		\draw [style={blue_edge}] (10) to (2.center);
		\draw [style={blue_edge}] (57.center) to (67);
		\draw [style={blue_edge}] (67) to (66);
		\draw [style={blue_edge}] (66) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/pushout_not_LDPC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=boundary vertex] (6) at (4, 2) {};
		\node [style=boundary vertex] (7) at (6, 2) {};
		\node [style=boundary vertex] (10) at (4, 1) {};
		\node [style=boundary vertex] (11) at (6, 1) {};
		\node [style=boundary vertex] (12) at (4, 0) {};
		\node [style=boundary vertex] (13) at (6, 0) {};
		\node [style={blue_dot}] (14) at (-1, 0) {};
		\node [style={blue_dot}] (15) at (-1, 1) {};
		\node [style={blue_dot}] (16) at (-1, 2) {};
		\node [style={blue_dot}] (17) at (4, 0) {};
		\node [style={blue_dot}] (18) at (4, 1) {};
		\node [style={blue_dot}] (19) at (4, 2) {};
		\node [style=boundary vertex] (20) at (-2, -4) {};
		\node [style=boundary vertex] (21) at (0, -4) {};
		\node [style=boundary vertex] (22) at (-2, -5) {};
		\node [style=boundary vertex] (23) at (0, -5) {};
		\node [style=boundary vertex] (24) at (-2, -6) {};
		\node [style=boundary vertex] (25) at (0, -6) {};
		\node [style={blue_dot}] (28) at (-2, -4) {};
		\node [style=none] (29) at (5, -1) {};
		\node [style=none] (30) at (5, -3) {};
		\node [style=none] (31) at (1, -5) {};
		\node [style=none] (32) at (3, -5) {};
		\node [style=boundary vertex] (33) at (4, -4) {};
		\node [style=boundary vertex] (34) at (6, -4) {};
		\node [style=boundary vertex] (35) at (4, -4) {};
		\node [style=boundary vertex] (36) at (6, -5) {};
		\node [style=boundary vertex] (37) at (4, -4) {};
		\node [style=boundary vertex] (38) at (6, -6) {};
		\node [style={blue_dot}] (39) at (4, -4) {};
		\node [style={blue_dot}] (40) at (4, -4) {};
		\node [style={blue_dot}] (41) at (4, -4) {};
		\node [style=boundary vertex] (42) at (4, -4) {};
		\node [style=boundary vertex] (43) at (6, -7) {};
		\node [style={blue_dot}] (44) at (4, -4) {};
		\node [style=boundary vertex] (45) at (4, -8) {};
		\node [style=boundary vertex] (46) at (6, -8) {};
		\node [style=boundary vertex] (47) at (4, -9) {};
		\node [style=boundary vertex] (48) at (6, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw (6) to (7);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw [style=arrow] (29.center) to (30.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (42) to (43);
		\draw (45) to (46);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/rewrite_cnot1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=X dot] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-3.25, -2) {};
		\node [style=Z dot] (7) at (-3.25, -1) {};
		\node [style=none] (8) at (-4, 2) {};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-8.5, -7) {};
		\node [style=none] (12) at (-10, -7) {};
		\node [style=none] (13) at (-8.5, -7) {};
		\node [style=none] (14) at (-9.25, -9) {};
		\node [style=Z dot] (15) at (-9.25, -8) {};
		\node [style=none] (16) at (-10, -5) {};
		\node [style=none] (17) at (-8.5, -7) {};
		\node [style=none] (18) at (-8.5, -7) {};
		\node [style=none] (19) at (-8.5, -7) {};
		\node [style=none] (20) at (-8.5, -7) {};
		\node [style=none] (21) at (-7, -7) {};
		\node [style=none] (22) at (-7.75, -5) {};
		\node [style=Z dot] (23) at (-7.75, -6) {};
		\node [style=Z dot] (24) at (-7.75, -5) {};
		\node [style=none] (25) at (-7, -7) {};
		\node [style=none] (26) at (-7, -7) {};
		\node [style=none] (27) at (-7, -7) {};
		\node [style=none] (28) at (-7, -7) {};
		\node [style=none] (29) at (-7, -7) {};
		\node [style=none] (30) at (-5.5, -7) {};
		\node [style=none] (31) at (-6.25, -9) {};
		\node [style=Z dot] (32) at (-6.25, -8) {};
		\node [style=Z dot] (33) at (-6.25, -9) {};
		\node [style=none] (34) at (-5.5, -7) {};
		\node [style=X dot] (35) at (-6.25, -8) {};
		\node [style=X dot] (36) at (-6.25, -9) {};
		\node [style=vertex set] (37) at (-7, -7) {$S$};
		\node [style=none] (38) at (-5.5, -7) {};
		\node [style=none] (39) at (-4, -7) {};
		\node [style=none] (40) at (-4.75, -5) {};
		\node [style=X dot] (41) at (-4.75, -6) {};
		\node [style=none] (42) at (-5.5, -7) {};
		\node [style=none] (43) at (-4, -9) {};
		\node [style=none] (44) at (2.5, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (2.5, 0) {};
		\node [style=none] (47) at (1.75, -2) {};
		\node [style=Z dot] (48) at (1.75, -1) {};
		\node [style=none] (49) at (1, 2) {};
		\node [style=none] (50) at (2.5, 0) {};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (2.5, 0) {};
		\node [style=none] (54) at (4, 0) {};
		\node [style=none] (55) at (3.25, 1) {};
		\node [style=none] (58) at (4, 0) {};
		\node [style=none] (59) at (4, 0) {};
		\node [style=none] (60) at (4, 0) {};
		\node [style=none] (61) at (4, 0) {};
		\node [style=none] (62) at (4, 0) {};
		\node [style=none] (63) at (5.5, 0) {};
		\node [style=none] (67) at (5.5, 0) {};
		\node [style=none] (71) at (5.5, 0) {};
		\node [style=none] (72) at (7, 0) {};
		\node [style=none] (73) at (6.25, 2) {};
		\node [style=X dot] (74) at (6.25, 1) {};
		\node [style=none] (75) at (5.5, 0) {};
		\node [style=none] (76) at (7, -2) {};
		\node [style=none] (77) at (4.75, -1) {};
		\node [style=none] (78) at (-11, -7) {$=$};
		\node [style=none] (79) at (-3, -7) {$=$};
		\node [style=none] (80) at (4.5, -7) {};
		\node [style=none] (81) at (6, -7) {};
		\node [style=none] (82) at (5.25, -5) {};
		\node [style=Z dot] (83) at (5.25, -6) {};
		\node [style=none] (84) at (6, -7) {};
		\node [style=none] (85) at (7.5, -7) {};
		\node [style=none] (86) at (6.75, -9) {};
		\node [style=X dot] (87) at (6.75, -8) {};
		\node [style=none] (88) at (4.5, -9) {};
		\node [style=none] (89) at (7.5, -5) {};
		\node [style=vertex set] (90) at (6, -7) {$S$};
		\node [style=none] (101) at (-0.5, -7) {};
		\node [style=none] (105) at (-0.5, -7) {};
		\node [style=none] (106) at (-0.5, -7) {};
		\node [style=none] (107) at (-0.5, -7) {};
		\node [style=none] (108) at (-0.5, -7) {};
		\node [style=none] (109) at (-0.5, -7) {};
		\node [style=none] (110) at (1, -7) {};
		\node [style=none] (111) at (0.25, -9) {};
		\node [style=Z dot] (112) at (0.25, -8) {};
		\node [style=Z dot] (113) at (0.25, -9) {};
		\node [style=none] (114) at (1, -7) {};
		\node [style=X dot] (115) at (0.25, -8) {};
		\node [style=X dot] (116) at (0.25, -9) {};
		\node [style=vertex set] (117) at (-0.5, -7) {$S$};
		\node [style=none] (118) at (1, -7) {};
		\node [style=none] (119) at (2.5, -7) {};
		\node [style=none] (120) at (1.75, -5) {};
		\node [style=X dot] (121) at (1.75, -6) {};
		\node [style=none] (122) at (1, -7) {};
		\node [style=none] (123) at (2.5, -9) {};
		\node [style=none] (124) at (-2, -7) {};
		\node [style=none] (125) at (-0.5, -7) {};
		\node [style=none] (126) at (-1.25, -5) {};
		\node [style=Z dot] (127) at (-1.25, -6) {};
		\node [style=none] (128) at (-0.5, -7) {};
		\node [style=none] (129) at (-2, -9) {};
		\node [style=vertex set] (130) at (-0.5, -7) {$S$};
		\node [style=none] (131) at (3.5, -7) {$=$};
		\node [style=none] (134) at (-10.5, 0) {};
		\node [style=none] (135) at (-9, 0) {};
		\node [style=none] (136) at (-9.75, 2) {};
		\node [style=Z dot] (137) at (-9.75, 1) {};
		\node [style=none] (138) at (-9, 0) {};
		\node [style=none] (139) at (-9, 0) {};
		\node [style=none] (140) at (-9, 0) {};
		\node [style=none] (141) at (-7.5, 0) {};
		\node [style=none] (142) at (-8.25, -2) {};
		\node [style=Z dot] (143) at (-8.25, -1) {};
		\node [style=Z dot] (144) at (-8.25, -2) {};
		\node [style=none] (145) at (-7.5, 0) {};
		\node [style=none] (146) at (-6, 0) {};
		\node [style=none] (147) at (-6.75, 2) {};
		\node [style=X dot] (148) at (-6.75, 1) {};
		\node [style=none] (149) at (-6, 0) {};
		\node [style=none] (150) at (-10.5, -2) {};
		\node [style=none] (151) at (-6, -2) {};
		\node [style=none] (152) at (-5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
		\draw (6.center) to (7);
		\draw [bend left=45, looseness=0.75] (7) to (4.center);
		\draw [bend right=45, looseness=0.75] (7) to (5.center);
		\draw (8.center) to (4.center);
		\draw (1.center) to (9.center);
		\draw (14.center) to (15);
		\draw [bend left=45, looseness=0.75] (15) to (12.center);
		\draw [bend right=45, looseness=0.75] (15) to (13.center);
		\draw (16.center) to (12.center);
		\draw (22.center) to (23);
		\draw [bend right=45, looseness=0.75] (23) to (20.center);
		\draw [bend left=45, looseness=0.75] (23) to (21.center);
		\draw (31.center) to (32);
		\draw [bend left=45, looseness=0.75] (32) to (29.center);
		\draw [bend right=45, looseness=0.75] (32) to (30.center);
		\draw [bend left=45, looseness=0.75] (38.center) to (41);
		\draw (41) to (40.center);
		\draw [bend left=45, looseness=0.75] (41) to (39.center);
		\draw (39.center) to (43.center);
		\draw (47.center) to (48);
		\draw [bend left=45, looseness=0.75] (48) to (45.center);
		\draw [bend right=45, looseness=0.75] (48) to (46.center);
		\draw (49.center) to (45.center);
		\draw [bend left=45, looseness=0.75] (71.center) to (74);
		\draw (74) to (73.center);
		\draw [bend left=45, looseness=0.75] (74) to (72.center);
		\draw (72.center) to (76.center);
		\draw [bend right=60, looseness=0.50] (77.center) to (75.center);
		\draw [bend right=60, looseness=0.50] (62.center) to (77.center);
		\draw [bend left=60, looseness=0.50] (53.center) to (55.center);
		\draw [bend left=60, looseness=0.50] (55.center) to (62.center);
		\draw (82.center) to (83);
		\draw [bend right=45, looseness=0.75] (83) to (80.center);
		\draw [bend left=45, looseness=0.75] (83) to (81.center);
		\draw [bend right=45, looseness=0.75] (84.center) to (87);
		\draw (87) to (86.center);
		\draw [bend right=45, looseness=0.75] (87) to (85.center);
		\draw (80.center) to (88.center);
		\draw (85.center) to (89.center);
		\draw (111.center) to (112);
		\draw [bend left=45, looseness=0.75] (112) to (109.center);
		\draw [bend right=45, looseness=0.75] (112) to (110.center);
		\draw [bend left=45, looseness=0.75] (118.center) to (121);
		\draw (121) to (120.center);
		\draw [bend left=45, looseness=0.75] (121) to (119.center);
		\draw (119.center) to (123.center);
		\draw (126.center) to (127);
		\draw [bend right=45, looseness=0.75] (127) to (124.center);
		\draw [bend left=45, looseness=0.75] (127) to (125.center);
		\draw (124.center) to (129.center);
		\draw (136.center) to (137);
		\draw [bend right=45, looseness=0.75] (137) to (134.center);
		\draw [bend left=45, looseness=0.75] (137) to (135.center);
		\draw (142.center) to (143);
		\draw [bend left=45, looseness=0.75] (143) to (140.center);
		\draw [bend right=45, looseness=0.75] (143) to (141.center);
		\draw [bend left=45, looseness=0.75] (145.center) to (148);
		\draw (148) to (147.center);
		\draw [bend left=45, looseness=0.75] (148) to (146.center);
		\draw (134.center) to (150.center);
		\draw (149.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/rotate_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 2) {};
		\node [style=boundary vertex] (1) at (2.5, 2) {};
		\node [style=boundary vertex] (2) at (4.5, 2) {};
		\node [style=boundary vertex] (3) at (6.5, 2) {};
		\node [style=boundary vertex] (8) at (0.5, 0) {};
		\node [style=boundary vertex] (9) at (2.5, 0) {};
		\node [style=boundary vertex] (10) at (4.5, 0) {};
		\node [style=boundary vertex] (11) at (6.5, 0) {};
		\node [style=none] (16) at (8.5, 1) {$\mapsto$};
		\node [style=boundary vertex] (18) at (12.5, 3) {};
		\node [style=boundary vertex] (19) at (14.5, 3) {};
		\node [style=boundary vertex] (20) at (16.5, 3) {};
		\node [style=boundary vertex] (23) at (12.5, 1) {};
		\node [style=boundary vertex] (24) at (14.5, 1) {};
		\node [style=boundary vertex] (25) at (16.5, 1) {};
		\node [style=boundary vertex] (28) at (16.5, -1) {};
		\node [style=boundary vertex] (29) at (14.5, -1) {};
		\node [style=boundary vertex] (30) at (12.5, -1) {};
		\node [style=none] (32) at (0.5, 4) {};
		\node [style=none] (33) at (2.5, 4) {};
		\node [style=none] (34) at (4.5, 4) {};
		\node [style=none] (35) at (6.5, 4) {};
		\node [style=boundary vertex] (36) at (2.5, 2) {};
		\node [style=none] (37) at (2.5, 4) {};
		\node [style=boundary vertex] (38) at (4.5, 2) {};
		\node [style=none] (39) at (4.5, 4) {};
		\node [style=boundary vertex] (40) at (6.5, 2) {};
		\node [style=none] (41) at (6.5, 4) {};
		\node [style=boundary vertex] (42) at (6.5, 0) {};
		\node [style=none] (43) at (6.5, -2) {};
		\node [style=boundary vertex] (44) at (4.5, 0) {};
		\node [style=none] (45) at (4.5, -2) {};
		\node [style=boundary vertex] (46) at (2.5, 0) {};
		\node [style=none] (47) at (2.5, -2) {};
		\node [style=boundary vertex] (48) at (0.5, 0) {};
		\node [style=none] (49) at (0.5, -2) {};
		\node [style=boundary vertex] (50) at (16.5, -1) {};
		\node [style=none] (51) at (18.5, -1) {};
		\node [style=boundary vertex] (52) at (16.5, 1) {};
		\node [style=none] (53) at (18.5, 1) {};
		\node [style=boundary vertex] (54) at (16.5, 3) {};
		\node [style=none] (55) at (18.5, 3) {};
		\node [style=boundary vertex] (56) at (12.5, 3) {};
		\node [style=none] (57) at (10.5, 3) {};
		\node [style=boundary vertex] (58) at (12.5, 1) {};
		\node [style=none] (59) at (10.5, 1) {};
		\node [style=boundary vertex] (60) at (12.5, -1) {};
		\node [style=none] (61) at (10.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (24) to (23);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (20) to (19);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (23) to (18);
		\draw [style=arrow] (24) to (19);
		\draw [style=arrow] (25) to (20);
		\draw [style=arrow] (28) to (25);
		\draw [style=arrow] (29) to (24);
		\draw [style=arrow] (30) to (23);
		\draw [style=arrow] (0) to (32.center);
		\draw [style=arrow] (36) to (37.center);
		\draw [style=arrow] (38) to (39.center);
		\draw [style=arrow] (40) to (41.center);
		\draw [style=arrow] (43.center) to (42);
		\draw [style=arrow] (45.center) to (44);
		\draw [style=arrow] (47.center) to (46);
		\draw [style=arrow] (49.center) to (48);
		\draw [style=arrow] (51.center) to (50);
		\draw [style=arrow] (53.center) to (52);
		\draw [style=arrow] (55.center) to (54);
		\draw [style=arrow] (56) to (57.center);
		\draw [style=arrow] (58) to (59.center);
		\draw [style=arrow] (60) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/rotate_patch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 3) {};
		\node [style=boundary vertex] (1) at (0, 3) {};
		\node [style=boundary vertex] (2) at (2, 3) {};
		\node [style=boundary vertex] (3) at (4, 3) {};
		\node [style=boundary vertex] (4) at (4, 1) {};
		\node [style=boundary vertex] (5) at (2, 1) {};
		\node [style=boundary vertex] (6) at (0, 1) {};
		\node [style=boundary vertex] (7) at (-2, 1) {};
		\node [style=boundary vertex] (8) at (-2, -1) {};
		\node [style=boundary vertex] (9) at (0, -1) {};
		\node [style=boundary vertex] (10) at (2, -1) {};
		\node [style=boundary vertex] (11) at (4, -1) {};
		\node [style=boundary vertex] (12) at (4, -3) {};
		\node [style=boundary vertex] (13) at (2, -3) {};
		\node [style=boundary vertex] (14) at (0, -3) {};
		\node [style=boundary vertex] (15) at (-2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (7);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (4) to (11);
		\draw [style=arrow] (11) to (10);
		\draw [style=arrow] (5) to (10);
		\draw [style=arrow] (10) to (9);
		\draw [style=arrow] (6) to (9);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (7) to (8);
		\draw [style=arrow] (14) to (15);
		\draw [style=arrow] (8) to (15);
		\draw [style=arrow] (9) to (14);
		\draw [style=arrow] (13) to (14);
		\draw [style=arrow] (10) to (13);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/rough_counit_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=Z dot] (1) at (0, 0.75) {};
		\node [style=X dot] (2) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/rough_merge_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=X dot] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend right=45, looseness=0.75] (3) to (0.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/rough_split_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=X dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (0.center) to (3);
		\draw (3) to (2.center);
		\draw [bend right=45, looseness=0.75] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/rough_unit_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=X dot] (2) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/sandwich_code.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (10) at (-2.5, 0) {$W_\bullet \rightsquigarrow$};
		\node [style=boundary vertex] (11) at (-1, 1) {};
		\node [style=boundary vertex] (12) at (1, 1) {};
		\node [style=boundary vertex] (13) at (1, -1) {};
		\node [style=boundary vertex] (14) at (-1, -1) {};
		\node [style={white_dot}] (17) at (0, 2) {};
		\node [style={white_dot}] (18) at (0, 0) {};
		\node [style={white_dot}] (19) at (0, -2) {};
		\node [style=none] (20) at (-1, -3) {};
		\node [style=none] (21) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (14) to (20.center);
		\draw (21.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/sandwich_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (2, -3) {};
		\node [style=none] (2) at (4, -3) {};
		\node [style=none] (3) at (4, 3) {};
		\node [style=boundary vertex] (4) at (2, 1) {};
		\node [style=boundary vertex] (5) at (4, 1) {};
		\node [style=boundary vertex] (7) at (2, -1) {};
		\node [style=boundary vertex] (8) at (4, -1) {};
		\node [style=boundary vertex] (10) at (2, 1) {};
		\node [style=boundary vertex] (11) at (2, -1) {};
		\node [style=boundary vertex] (12) at (4, -1) {};
		\node [style=boundary vertex] (13) at (4, 1) {};
		\node [style=none] (18) at (0, 0) {$\rightarrow$};
		\node [style=none] (19) at (-8, 3) {};
		\node [style=none] (20) at (-8, -3) {};
		\node [style=none] (21) at (-6, -3) {};
		\node [style=none] (22) at (-6, 3) {};
		\node [style=boundary vertex] (23) at (-8, 1) {};
		\node [style=boundary vertex] (24) at (-6, 1) {};
		\node [style=boundary vertex] (25) at (-8, -1) {};
		\node [style=boundary vertex] (26) at (-6, -1) {};
		\node [style=boundary vertex] (27) at (-8, 1) {};
		\node [style=boundary vertex] (28) at (-8, -1) {};
		\node [style=boundary vertex] (29) at (-6, -1) {};
		\node [style=boundary vertex] (30) at (-6, 1) {};
		\node [style=none] (31) at (-2, 3) {};
		\node [style=none] (32) at (-2, -3) {};
		\node [style=none] (33) at (-4, -3) {};
		\node [style=none] (34) at (-4, 3) {};
		\node [style=boundary vertex] (35) at (-2, 1) {};
		\node [style=boundary vertex] (36) at (-4, 1) {};
		\node [style=boundary vertex] (37) at (-2, -1) {};
		\node [style=boundary vertex] (38) at (-4, -1) {};
		\node [style=boundary vertex] (39) at (-2, 1) {};
		\node [style=boundary vertex] (40) at (-2, -1) {};
		\node [style=boundary vertex] (41) at (-4, -1) {};
		\node [style=boundary vertex] (42) at (-4, 1) {};
		\node [style=none] (43) at (8, 3) {};
		\node [style=none] (44) at (8, -3) {};
		\node [style=none] (45) at (6, -3) {};
		\node [style=none] (46) at (6, 3) {};
		\node [style=boundary vertex] (47) at (8, 1) {};
		\node [style=boundary vertex] (48) at (6, 1) {};
		\node [style=boundary vertex] (49) at (8, -1) {};
		\node [style=boundary vertex] (50) at (6, -1) {};
		\node [style=boundary vertex] (51) at (8, 1) {};
		\node [style=boundary vertex] (52) at (8, -1) {};
		\node [style=boundary vertex] (53) at (6, -1) {};
		\node [style=boundary vertex] (54) at (6, 1) {};
		\node [style={white_dot}] (55) at (-7, 2) {};
		\node [style={white_dot}] (56) at (-7, 0) {};
		\node [style={white_dot}] (57) at (-7, -2) {};
		\node [style={white_dot}] (58) at (-3, -2) {};
		\node [style={white_dot}] (59) at (-3, 0) {};
		\node [style={white_dot}] (60) at (-3, 2) {};
		\node [style={white_dot}] (61) at (3, 2) {};
		\node [style={white_dot}] (62) at (5, 2) {};
		\node [style={white_dot}] (63) at (7, 2) {};
		\node [style={white_dot}] (64) at (7, 0) {};
		\node [style={white_dot}] (65) at (5, 0) {};
		\node [style={white_dot}] (66) at (3, 0) {};
		\node [style={white_dot}] (67) at (3, -2) {};
		\node [style={white_dot}] (68) at (5, -2) {};
		\node [style={white_dot}] (69) at (7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (11);
		\draw (11) to (1.center);
		\draw (7) to (8);
		\draw (4) to (5);
		\draw [style={blue_edge}] (3.center) to (13);
		\draw [style={blue_edge}] (13) to (12);
		\draw [style={blue_edge}] (12) to (2.center);
		\draw (19.center) to (27);
		\draw (27) to (28);
		\draw (28) to (20.center);
		\draw (25) to (26);
		\draw (23) to (24);
		\draw [style={blue_edge}] (22.center) to (30);
		\draw [style={blue_edge}] (30) to (29);
		\draw [style={blue_edge}] (29) to (21.center);
		\draw (31.center) to (39);
		\draw (39) to (40);
		\draw (40) to (32.center);
		\draw (37) to (38);
		\draw (35) to (36);
		\draw [style={blue_edge}] (34.center) to (42);
		\draw [style={blue_edge}] (42) to (41);
		\draw [style={blue_edge}] (41) to (33.center);
		\draw (43.center) to (51);
		\draw (51) to (52);
		\draw (52) to (44.center);
		\draw (49) to (50);
		\draw (47) to (48);
		\draw [style={blue_edge}] (46.center) to (54);
		\draw [style={blue_edge}] (54) to (53);
		\draw [style={blue_edge}] (53) to (45.center);
		\draw (13) to (54);
		\draw (12) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/shor_tanner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 3) {$Z$};
		\node [style=box] (1) at (-4, 1) {$Z$};
		\node [style=box] (2) at (-4, -1) {$Z$};
		\node [style=box] (3) at (-4, -3) {$Z$};
		\node [style=box] (4) at (-4, -4.75) {$Z$};
		\node [style=box] (5) at (-4, 5) {$Z$};
		\node [style={white_dot}] (6) at (0, 0) {};
		\node [style={white_dot}] (7) at (0, 1) {};
		\node [style={white_dot}] (8) at (0, 2) {};
		\node [style={white_dot}] (9) at (0, 3) {};
		\node [style={white_dot}] (10) at (0, 4) {};
		\node [style={white_dot}] (11) at (0, -1) {};
		\node [style={white_dot}] (12) at (0, -2) {};
		\node [style={white_dot}] (13) at (0, -3) {};
		\node [style={white_dot}] (14) at (0, -4) {};
		\node [style=box] (15) at (3, 1.5) {$X$};
		\node [style=box] (16) at (3, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10);
		\draw (5) to (9);
		\draw (0) to (10);
		\draw (0) to (8);
		\draw (10) to (15);
		\draw (15) to (9);
		\draw (8) to (15);
		\draw (15) to (7);
		\draw (6) to (15);
		\draw (15) to (11);
		\draw (8) to (16);
		\draw (16) to (9);
		\draw (10) to (16);
		\draw (16) to (12);
		\draw (13) to (16);
		\draw (16) to (14);
		\draw (1) to (7);
		\draw (1) to (6);
		\draw (2) to (7);
		\draw (2) to (11);
		\draw (3) to (12);
		\draw (3) to (13);
		\draw (4) to (12);
		\draw (4) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/single_bialg_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style=Z dot] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -1.75) {};
		\node [style=Z dot] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=X dot] (8) at (0.5, 0.75) {};
		\node [style=X dot] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.25, 0) {$=$};
		\node [style=none] (11) at (2.5, 1.75) {};
		\node [style=none] (12) at (3.5, 1.75) {};
		\node [style=none] (13) at (2.5, -1.75) {};
		\node [style=none] (14) at (3.5, -1.75) {};
		\node [style=X dot] (15) at (3, -0.75) {};
		\node [style=Z dot] (16) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [bend left=45, looseness=0.75] (2) to (0.center);
		\draw (4.center) to (5);
		\draw [bend right=45, looseness=0.75] (5) to (3.center);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw (2) to (9);
		\draw (8) to (5);
		\draw [bend left, looseness=0.75] (13.center) to (15);
		\draw [bend left, looseness=0.75] (15) to (14.center);
		\draw (15) to (16);
		\draw [bend left, looseness=0.75] (16) to (11.center);
		\draw [bend right, looseness=0.75] (16) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/small_patch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0.5, 2) {};
		\node [style=boundary vertex] (1) at (0.5, 0) {};
		\node [style=boundary vertex] (2) at (0.5, -2) {};
		\node [style=boundary vertex] (3) at (0.5, -4) {};
		\node [style=boundary vertex] (4) at (2.5, -4) {};
		\node [style=boundary vertex] (5) at (2.5, -2) {};
		\node [style=boundary vertex] (6) at (2.5, 0) {};
		\node [style=boundary vertex] (7) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (3) to (2);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/small_pushout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-4, 1) {};
		\node [style=boundary vertex] (1) at (-2, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, -2.5) {};
		\node [style=none] (6) at (-4, -6) {};
		\node [style=none] (7) at (-2, -6) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -4) {};
		\node [style=boundary vertex] (13) at (-4, -4) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (3, -3) {};
		\node [style=none] (16) at (-1, -5) {};
		\node [style=none] (17) at (1, -5) {};
		\node [style=none] (18) at (2, -4) {};
		\node [style=none] (19) at (4, -4) {};
		\node [style=boundary vertex] (20) at (2, -6) {};
		\node [style=boundary vertex] (21) at (4, -6) {};
		\node [style=none] (22) at (2, -8) {};
		\node [style=none] (23) at (4, -8) {};
		\node [style=boundary vertex] (24) at (4, -6) {};
		\node [style=boundary vertex] (25) at (2, -6) {};
		\node [style={white_dot}] (26) at (-3, -5) {};
		\node [style={white_dot}] (27) at (3, 1) {};
		\node [style={white_dot}] (28) at (3, -5) {};
		\node [style={white_dot}] (29) at (3, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (0) to (1);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw (13) to (6.center);
		\draw (12) to (7.center);
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw [style={blue_edge}] (13) to (12);
		\draw [style={blue_edge}] (10) to (11);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw (18.center) to (20);
		\draw (19.center) to (21);
		\draw [style={blue_edge}] (20) to (21);
		\draw (25) to (22.center);
		\draw (24) to (23.center);
		\draw [style={blue_edge}] (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/small_pushout_basis_state_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.25, 1) {$=$};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, -5) {};
		\node [style=X dot] (18) at (1.5, 1) {};
		\node [style=Z dot] (20) at (1.5, -5) {};
		\node [style=none] (21) at (3.5, 2.5) {};
		\node [style=none] (22) at (3.5, 1) {};
		\node [style=Z dot] (23) at (2.5, -5) {};
		\node [style=none] (24) at (-5, 1) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=gate] (26) at (-3, 1) {$M$};
		\node [style=none] (27) at (-4.25, 1.5) {$6$};
		\node [style=none] (28) at (-1.75, 1.5) {$5$};
		\node [style=none] (29) at (-4.5, 0.75) {};
		\node [style=none] (30) at (-4, 1.25) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (0.5, -2) {};
		\node [style=none] (36) at (3.5, -2) {};
		\node [style=none] (37) at (0.5, -3.5) {};
		\node [style=none] (38) at (3.5, -3.5) {};
		\node [style=none] (39) at (1.5, 1) {};
		\node [style=none] (40) at (1.5, -5) {};
		\node [style=Z dot] (41) at (1.5, 1) {};
		\node [style=X dot] (42) at (1.5, -5) {};
		\node [style=X dot] (43) at (2.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (18);
		\draw (16.center) to (20);
		\draw (20) to (23);
		\draw (15.center) to (18);
		\draw (24.center) to (26);
		\draw (26) to (25.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (14.center) to (21.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/smooth_counit_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=Z dot] (1) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/smooth_merge_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=Z dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend right=45, looseness=0.75] (3) to (0.center);
		\draw [bend left=45, looseness=0.75] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/smooth_split_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=Z dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left=45, looseness=0.75] (3) to (0.center);
		\draw [bend right=45, looseness=0.75] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/smooth_unit_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=Z dot] (2) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/spider_theorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, -1) {$n$};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (1.5, 4) {};
		\node [style=Z dot] (4) at (0, 1) {};
		\node [style=none] (5) at (-1.5, 4) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=Z dot] (8) at (-0.75, 3) {};
		\node [style=none] (17) at (0.75, 4) {$\cdots$};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (1.5, -4) {};
		\node [style=Z dot] (20) at (0, -1) {};
		\node [style=none] (21) at (-1.5, -4) {};
		\node [style=none] (22) at (0, -4) {};
		\node [style=none] (23) at (-0.75, -2) {};
		\node [style=Z dot] (24) at (-0.75, -3) {};
		\node [style=none] (25) at (0.75, -4) {$\cdots$};
		\node [style=Z phase dot] (26) at (-6.75, 0) {$n$};
		\node [style=none] (27) at (-8.5, -4) {};
		\node [style=none] (28) at (-6.75, -4) {};
		\node [style=none] (29) at (-5, -4) {};
		\node [style=none] (30) at (-8.5, 4) {};
		\node [style=none] (31) at (-6.75, 4) {};
		\node [style=none] (32) at (-5, 4) {};
		\node [style=none] (33) at (-3.5, 0) {$:=$};
		\node [style=none] (34) at (-5.75, 4) {$\cdots$};
		\node [style=none] (35) at (-5.75, -4) {$\cdots$};
		\node [style=Z dot] (36) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (4) to (1.center);
		\draw [bend right, looseness=0.75] (4) to (2.center);
		\draw (7.center) to (8);
		\draw [bend left=45, looseness=0.75] (8) to (5.center);
		\draw [bend right=45, looseness=0.75] (8) to (6.center);
		\draw [bend right, looseness=0.75] (20) to (18.center);
		\draw [bend left, looseness=0.75] (20) to (19.center);
		\draw (23.center) to (24);
		\draw [bend right=45, looseness=0.75] (24) to (21.center);
		\draw [bend left=45, looseness=0.75] (24) to (22.center);
		\draw [bend left] (27.center) to (26);
		\draw (26) to (28.center);
		\draw [bend right] (29.center) to (26);
		\draw [bend right] (26) to (32.center);
		\draw (26) to (31.center);
		\draw [bend right] (30.center) to (26);
		\draw [bend left] (0) to (36);
		\draw (36) to (20);
		\draw (36) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/split1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (12, 2) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (26) at (10, 0) {};
		\node [style=boundary vertex] (27) at (12, 0) {};
		\node [style=none] (32) at (5, 2) {${\color{red}\times}$};
		\node [style=none] (33) at (5, 0) {${\color{red}\times}$};
		\node [style=none] (34) at (-2, 2) {};
		\node [style=none] (35) at (-2, 4) {};
		\node [style=none] (36) at (0, 2) {};
		\node [style=none] (37) at (0, 4) {};
		\node [style=none] (38) at (8, 2) {};
		\node [style=none] (39) at (8, 4) {};
		\node [style=none] (40) at (2, 2) {};
		\node [style=none] (41) at (2, 4) {};
		\node [style=none] (42) at (6, 2) {};
		\node [style=none] (43) at (6, 4) {};
		\node [style=none] (44) at (4, 2) {};
		\node [style=none] (45) at (4, 4) {};
		\node [style=none] (46) at (10, 2) {};
		\node [style=none] (47) at (10, 4) {};
		\node [style=none] (48) at (12, 2) {};
		\node [style=none] (49) at (12, 4) {};
		\node [style=none] (50) at (-2, -2) {};
		\node [style=none] (51) at (-2, 0) {};
		\node [style=none] (52) at (4, -2) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (0, -2) {};
		\node [style=none] (55) at (0, 0) {};
		\node [style=none] (56) at (6, -2) {};
		\node [style=none] (57) at (6, 0) {};
		\node [style=none] (58) at (2, -2) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=none] (60) at (8, -2) {};
		\node [style=none] (61) at (8, 0) {};
		\node [style=none] (62) at (10, -2) {};
		\node [style=none] (63) at (10, 0) {};
		\node [style=none] (64) at (12, -2) {};
		\node [style=none] (65) at (12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
		\draw [style=arrow] (34.center) to (35.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (40.center) to (41.center);
		\draw [style=arrow] (42.center) to (43.center);
		\draw [style=arrow] (44.center) to (45.center);
		\draw [style=arrow] (46.center) to (47.center);
		\draw [style=arrow] (48.center) to (49.center);
		\draw [style=arrow] (50.center) to (51.center);
		\draw [style=arrow] (52.center) to (53.center);
		\draw [style=arrow] (54.center) to (55.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (58.center) to (59.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/split2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (12, 2) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (26) at (10, 0) {};
		\node [style=boundary vertex] (27) at (12, 0) {};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (-2, 4) {};
		\node [style=none] (34) at (6, 2) {};
		\node [style=none] (35) at (6, 4) {};
		\node [style=none] (36) at (0, 2) {};
		\node [style=none] (37) at (0, 4) {};
		\node [style=none] (38) at (8, 2) {};
		\node [style=none] (39) at (8, 4) {};
		\node [style=none] (40) at (2, 2) {};
		\node [style=none] (41) at (2, 4) {};
		\node [style=none] (42) at (10, 2) {};
		\node [style=none] (43) at (10, 4) {};
		\node [style=none] (44) at (4, 2) {};
		\node [style=none] (45) at (4, 4) {};
		\node [style=none] (46) at (12, 2) {};
		\node [style=none] (47) at (12, 4) {};
		\node [style=none] (49) at (-2, -2) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (6, -2) {};
		\node [style=none] (52) at (6, 0) {};
		\node [style=none] (53) at (0, -2) {};
		\node [style=none] (54) at (0, 0) {};
		\node [style=none] (55) at (8, -2) {};
		\node [style=none] (56) at (8, 0) {};
		\node [style=none] (57) at (2, -2) {};
		\node [style=none] (58) at (2, 0) {};
		\node [style=none] (59) at (10, -2) {};
		\node [style=none] (60) at (10, 0) {};
		\node [style=none] (61) at (4, -2) {};
		\node [style=none] (62) at (4, 0) {};
		\node [style=none] (63) at (12, -2) {};
		\node [style=none] (64) at (12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (32.center) to (33.center);
		\draw [style=arrow] (34.center) to (35.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (40.center) to (41.center);
		\draw [style=arrow] (42.center) to (43.center);
		\draw [style=arrow] (44.center) to (45.center);
		\draw [style=arrow] (46.center) to (47.center);
		\draw [style=arrow] (49.center) to (50.center);
		\draw [style=arrow] (51.center) to (52.center);
		\draw [style=arrow] (53.center) to (54.center);
		\draw [style=arrow] (55.center) to (56.center);
		\draw [style=arrow] (57.center) to (58.center);
		\draw [style=arrow] (59.center) to (60.center);
		\draw [style=arrow] (61.center) to (62.center);
		\draw [style=arrow] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/split_demo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (12, 2) {};
		\node [style=boundary vertex] (20) at (6, 4) {};
		\node [style=boundary vertex] (21) at (8, 4) {};
		\node [style=boundary vertex] (22) at (10, 4) {};
		\node [style=boundary vertex] (23) at (12, 4) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (26) at (10, 0) {};
		\node [style=boundary vertex] (27) at (12, 0) {};
		\node [style=boundary vertex] (28) at (6, -2) {};
		\node [style=boundary vertex] (29) at (8, -2) {};
		\node [style=boundary vertex] (30) at (10, -2) {};
		\node [style=boundary vertex] (31) at (12, -2) {};
		\node [style=none] (32) at (5, 2) {${\color{red}\times}$};
		\node [style=none] (33) at (5, 0) {${\color{red}\times}$};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (5, 1) {};
		\node [style=none] (39) at (7, 1) {};
		\node [style=none] (40) at (9, 1) {};
		\node [style=none] (41) at (11, 1) {};
		\node [style=none] (42) at (13, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
		\draw [style={red_arrow}] (34.center) to (35.center);
		\draw [style={red_arrow}] (35.center) to (36.center);
		\draw [style={red_arrow}] (36.center) to (37.center);
		\draw [style={red_arrow}] (37.center) to (38.center);
		\draw [style={red_arrow}] (38.center) to (39.center);
		\draw [style={red_arrow}] (39.center) to (40.center);
		\draw [style={red_arrow}] (40.center) to (41.center);
		\draw [style={red_arrow}] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/split_demo0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (6, 2) {};
		\node [style=boundary vertex] (17) at (8, 2) {};
		\node [style=boundary vertex] (18) at (10, 2) {};
		\node [style=boundary vertex] (19) at (12, 2) {};
		\node [style=boundary vertex] (20) at (6, 4) {};
		\node [style=boundary vertex] (21) at (8, 4) {};
		\node [style=boundary vertex] (22) at (10, 4) {};
		\node [style=boundary vertex] (23) at (12, 4) {};
		\node [style=boundary vertex] (24) at (6, 0) {};
		\node [style=boundary vertex] (25) at (8, 0) {};
		\node [style=boundary vertex] (26) at (10, 0) {};
		\node [style=boundary vertex] (27) at (12, 0) {};
		\node [style=boundary vertex] (28) at (6, -2) {};
		\node [style=boundary vertex] (29) at (8, -2) {};
		\node [style=boundary vertex] (30) at (10, -2) {};
		\node [style=boundary vertex] (31) at (12, -2) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (5, 1) {};
		\node [style=none] (39) at (7, 1) {};
		\node [style=none] (40) at (9, 1) {};
		\node [style=none] (41) at (11, 1) {};
		\node [style=none] (42) at (13, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (3) to (16);
		\draw [style=arrow] (11) to (24);
		\draw [style={red_arrow}] (34.center) to (35.center);
		\draw [style={red_arrow}] (35.center) to (36.center);
		\draw [style={red_arrow}] (36.center) to (37.center);
		\draw [style={red_arrow}] (37.center) to (38.center);
		\draw [style={red_arrow}] (38.center) to (39.center);
		\draw [style={red_arrow}] (39.center) to (40.center);
		\draw [style={red_arrow}] (40.center) to (41.center);
		\draw [style={red_arrow}] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/split_demo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (-2, 4) {};
		\node [style=boundary vertex] (5) at (0, 4) {};
		\node [style=boundary vertex] (6) at (2, 4) {};
		\node [style=boundary vertex] (7) at (4, 4) {};
		\node [style=boundary vertex] (8) at (-2, 0) {};
		\node [style=boundary vertex] (9) at (0, 0) {};
		\node [style=boundary vertex] (10) at (2, 0) {};
		\node [style=boundary vertex] (11) at (4, 0) {};
		\node [style=boundary vertex] (12) at (-2, -2) {};
		\node [style=boundary vertex] (13) at (0, -2) {};
		\node [style=boundary vertex] (14) at (2, -2) {};
		\node [style=boundary vertex] (15) at (4, -2) {};
		\node [style=boundary vertex] (16) at (7, 2) {};
		\node [style=boundary vertex] (17) at (9, 2) {};
		\node [style=boundary vertex] (18) at (11, 2) {};
		\node [style=boundary vertex] (19) at (13, 2) {};
		\node [style=boundary vertex] (20) at (7, 4) {};
		\node [style=boundary vertex] (21) at (9, 4) {};
		\node [style=boundary vertex] (22) at (11, 4) {};
		\node [style=boundary vertex] (23) at (13, 4) {};
		\node [style=boundary vertex] (24) at (7, 0) {};
		\node [style=boundary vertex] (25) at (9, 0) {};
		\node [style=boundary vertex] (26) at (11, 0) {};
		\node [style=boundary vertex] (27) at (13, 0) {};
		\node [style=boundary vertex] (28) at (7, -2) {};
		\node [style=boundary vertex] (29) at (9, -2) {};
		\node [style=boundary vertex] (30) at (11, -2) {};
		\node [style=boundary vertex] (31) at (13, -2) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (39) at (8, 1) {};
		\node [style=none] (40) at (10, 1) {};
		\node [style=none] (41) at (12, 1) {};
		\node [style=none] (42) at (14, 1) {};
		\node [style=none] (43) at (5, 1) {};
		\node [style=none] (44) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (2);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (11) to (3);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (14) to (10);
		\draw [style=arrow] (13) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (16);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (17);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (26) to (18);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (27) to (19);
		\draw [style=arrow] (31) to (27);
		\draw [style=arrow] (30) to (26);
		\draw [style=arrow] (29) to (25);
		\draw [style=arrow] (28) to (24);
		\draw [style={red_arrow}] (34.center) to (35.center);
		\draw [style={red_arrow}] (35.center) to (36.center);
		\draw [style={red_arrow}] (36.center) to (37.center);
		\draw [style={red_arrow}] (39.center) to (40.center);
		\draw [style={red_arrow}] (40.center) to (41.center);
		\draw [style={red_arrow}] (41.center) to (42.center);
		\draw [style={red_arrow}] (37.center) to (43.center);
		\draw [style={red_arrow}] (44.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/split_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend left, looseness=0.75] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/string_morph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=gate] (1) at (-1, 1) {$f$};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1.5, -0.5) {$A$};
		\node [style=none] (4) at (-1.5, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/string_morph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 3) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style={bigger_box}] (5) at (0, 1) {$g$};
		\node [style=none] (6) at (-1.75, -0.5) {$A$};
		\node [style=none] (7) at (1.75, -0.5) {$B$};
		\node [style=none] (8) at (-1.75, 2.5) {$C$};
		\node [style=none] (9) at (1.75, 2.5) {$D$};
		\node [style=none] (10) at (9, 3) {};
		\node [style=none] (11) at (9, -1) {};
		\node [style=gate] (12) at (9, -1) {$h$};
		\node [style=none] (13) at (8.25, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/string_morph4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (1, 4.5) {};
		\node [style=none] (9) at (-1, 4.5) {};
		\node [style=gate] (10) at (-1, 3.25) {$f$};
		\node [style=none] (11) at (3, 1.5) {$=$};
		\node [style=none] (12) at (5, 3) {};
		\node [style=none] (13) at (7, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (7, 3) {};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (7, -1.5) {};
		\node [style=none] (18) at (7, 4.5) {};
		\node [style=none] (19) at (5, 4.5) {};
		\node [style=gate] (20) at (7, -0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=-90, out=90] (4.center) to (5.center);
		\draw (9.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=-90] (12.center) to (13.center);
		\draw [in=-90, out=90] (14.center) to (15.center);
		\draw (19.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/string_morph5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 4) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=gate] (6) at (0, 2) {$\phi$};
		\node [style=none] (7) at (-6, 4) {};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=gate] (9) at (-6, 2) {$\phi^*$};
		\node [style=none] (10) at (-4, 2) {$=$};
		\node [style=none] (11) at (-6.75, 0.5) {$B^*$};
		\node [style=none] (12) at (-6.75, 3.5) {$A^*$};
		\node [style=none] (14) at (2.75, 0.5) {$A^*$};
		\node [style=none] (15) at (-0.5, 0.5) {$A$};
		\node [style=none] (16) at (-2.75, 3.5) {$B^*$};
		\node [style=none] (17) at (-0.5, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=270, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/string_morph6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (7) at (6, 4) {};
		\node [style=none] (8) at (6, 0) {};
		\node [style=none] (10) at (4, 2) {$=$};
		\node [style=none] (12) at (6.75, 2) {$A$};
		\node [style=none] (14) at (-2.75, 3.5) {$A$};
		\node [style=none] (15) at (2.75, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=270, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/stronglyopen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (-2, -2) {};
		\node [style=boundary vertex] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (2, -2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (4, 0) {};
		\node [style=boundary vertex] (7) at (4, 2) {};
		\node [style=boundary vertex] (8) at (2, 2) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1.5, -1) {$s_0$};
		\node [style=none] (15) at (4, 1.25) {$s_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (1) to (10.center);
		\draw [style={red_dash}] (10.center) to (0);
		\draw [style={red_dash}] (0) to (11.center);
		\draw [style={red_dash}] (11.center) to (5);
		\draw [style={red_dash}] (5) to (12.center);
		\draw [style={red_dash}] (5) to (13.center);
		\draw [style={red_dash}] (13.center) to (8);
		\draw [style=arrow] (2) to (1);
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (0);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style={red_dash}] (13.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_code_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (-2.5, 8) {};
		\node [style=none] (9) at (-1.5, 8) {};
		\node [style=none] (10) at (-4, 8) {};
		\node [style=none] (11) at (0, 8) {};
		\node [style=none] (12) at (-1.5, 8) {};
		\node [style=none] (13) at (0, 8) {};
		\node [style=none] (14) at (0, 8) {};
		\node [style=none] (15) at (-1.5, 8) {};
		\node [style=none] (16) at (4.5, 8) {};
		\node [style=none] (17) at (3.5, 8) {};
		\node [style=none] (18) at (6, 8) {};
		\node [style=none] (19) at (2, 8) {};
		\node [style=none] (20) at (3.5, 8) {};
		\node [style=none] (21) at (2, 8) {};
		\node [style=none] (22) at (2, 8) {};
		\node [style=none] (23) at (3.5, 8) {};
		\node [style=none] (24) at (1, 5.5) {};
		\node [style=none] (25) at (1, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (6.center) to (7.center);
		\draw [style={blue_edge}, bend left=90, looseness=1.25] (6.center) to (4.center);
		\draw [style={blue_edge}, bend right=90, looseness=1.25] (6.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (11.center);
		\draw [style={blue_edge}, bend left=90, looseness=1.25] (15.center) to (14.center);
		\draw [style={blue_edge}, bend right=90, looseness=1.25] (15.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (17.center);
		\draw [bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [bend left=90, looseness=1.75] (18.center) to (19.center);
		\draw [bend right=90, looseness=1.75] (18.center) to (19.center);
		\draw [style={blue_edge}, bend left=90, looseness=1.25] (23.center) to (22.center);
		\draw [style={blue_edge}, bend right=90, looseness=1.25] (23.center) to (22.center);
		\draw [style=arrow] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_concatenation_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (0.5, -1.25) {$|s\>$};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=none] (8) at (1.25, 0.5) {$|t\>$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (11) at (2, 2) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1.25, -1.5) {$s_0$};
		\node [style=none] (15) at (1.25, -0.5) {$s_1$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1.25, 1.5) {$s_2$};
		\node [style=none] (18) at (-4, 0) {$W^{i,j}_{\xi' \circ \xi}$};
		\node [style=none] (19) at (3, 0) {$=$};
		\node [style=boundary vertex] (20) at (8.5, -2) {};
		\node [style=boundary vertex] (21) at (8.5, 0) {};
		\node [style=boundary vertex] (22) at (10.5, -2) {};
		\node [style=boundary vertex] (23) at (10.5, 0) {};
		\node [style=boundary vertex] (24) at (6.5, 0) {};
		\node [style=boundary vertex] (25) at (6.5, -2) {};
		\node [style=boundary vertex] (27) at (8.5, 2) {};
		\node [style=boundary vertex] (29) at (8.5, 2) {};
		\node [style=none] (30) at (8, 1.25) {$|u\>$};
		\node [style=boundary vertex] (31) at (10.5, 2) {};
		\node [style=none] (32) at (7.5, -1) {};
		\node [style=none] (33) at (9.5, -1) {};
		\node [style=none] (34) at (7.25, -1.5) {$s_0$};
		\node [style=none] (35) at (9.75, -0.5) {$s_1$};
		\node [style=none] (36) at (9.5, 1) {};
		\node [style=none] (37) at (9.75, 1.5) {$s_2$};
		\node [style=none] (38) at (9.5, 0.5) {$|t + i\>$};
		\node [style=none] (39) at (9.5, -1.25) {$|s - i\>$};
		\node [style=none] (40) at (4.75, 0) {$q^{-j(u+s)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style={red_dash}] (12.center) to (0);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style={red_dash}] (9) to (16.center);
		\draw [style={red_dash}] (12.center) to (1);
		\draw [style={red_dash}] (1) to (16.center);
		\draw [style=arrow] (25) to (24);
		\draw [style=arrow] (24) to (21);
		\draw [style=arrow] (21) to (23);
		\draw [style=arrow] (25) to (20);
		\draw [style=arrow] (20) to (21);
		\draw [style=arrow] (20) to (22);
		\draw [style=arrow] (22) to (23);
		\draw [style=arrow] (21) to (27);
		\draw [style=arrow] (29) to (31);
		\draw [style=arrow] (23) to (31);
		\draw [style={red_dash}] (32.center) to (20);
		\draw [style={red_dash}] (33.center) to (21);
		\draw [style={red_dash}] (29) to (36.center);
		\draw [style={red_dash}] (32.center) to (21);
		\draw [style={red_dash}] (21) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_creation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 0) {};
		\node [style=boundary vertex] (3) at (2, 2) {};
		\node [style=boundary vertex] (4) at (-2, 2) {};
		\node [style=boundary vertex] (5) at (-2, 0) {};
		\node [style=none] (6) at (0.5, 0.75) {$|s\>$};
		\node [style=boundary vertex] (9) at (0, 4) {};
		\node [style=none] (14) at (1.25, 2.5) {$|t\>$};
		\node [style=boundary vertex] (15) at (0, 4) {};
		\node [style=none] (16) at (-0.5, 3.25) {$|u\>$};
		\node [style=boundary vertex] (17) at (2, 4) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (-1.25, 0.5) {$s_0$};
		\node [style=none] (21) at (1.25, 1.5) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (15) to (17);
		\draw [style=arrow] (3) to (17);
		\draw [style={red_dash}] (18.center) to (0);
		\draw [style={red_dash}] (19.center) to (1);
		\draw [style={red_dash}] (18.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_creation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (0.5, -1.25) {$|s\>$};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=none] (8) at (1.25, 0.5) {$|t\>$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (11) at (2, 2) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1.25, -1.5) {$s_0$};
		\node [style=none] (15) at (1.25, -0.5) {$s_1$};
		\node [style=none] (16) at (-3.5, 0) {$W_{\xi}^{i,j}$};
		\node [style=none] (17) at (3.5, 0) {$=$};
		\node [style=boundary vertex] (18) at (11, -2) {};
		\node [style=boundary vertex] (19) at (11, 0) {};
		\node [style=boundary vertex] (20) at (13, -2) {};
		\node [style=boundary vertex] (21) at (13, 0) {};
		\node [style=boundary vertex] (22) at (9, 0) {};
		\node [style=boundary vertex] (23) at (9, -2) {};
		\node [style=none] (24) at (12, -1.25) {$|s - i\>$};
		\node [style=boundary vertex] (25) at (11, 2) {};
		\node [style=none] (26) at (12.25, 0.5) {$|t\>$};
		\node [style=boundary vertex] (27) at (11, 2) {};
		\node [style=none] (28) at (10.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (29) at (13, 2) {};
		\node [style=none] (30) at (10, -1) {};
		\node [style=none] (31) at (12, -1) {};
		\node [style=none] (32) at (9.75, -1.5) {$s_0$};
		\node [style=none] (33) at (12.25, -0.5) {$s_1$};
		\node [style=none] (34) at (6.5, 0) {$\sum_k q^{-jk} \delta_k(s)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style={red_dash}] (12.center) to (0);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style={red_dash}] (12.center) to (1);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (22) to (19);
		\draw [style=arrow] (19) to (21);
		\draw [style=arrow] (23) to (18);
		\draw [style=arrow] (18) to (19);
		\draw [style=arrow] (18) to (20);
		\draw [style=arrow] (20) to (21);
		\draw [style=arrow] (19) to (25);
		\draw [style=arrow] (27) to (29);
		\draw [style=arrow] (21) to (29);
		\draw [style={red_dash}] (30.center) to (18);
		\draw [style={red_dash}] (31.center) to (19);
		\draw [style={red_dash}] (30.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_exampleA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 0) {};
		\node [style=boundary vertex] (3) at (2, 2) {};
		\node [style=boundary vertex] (4) at (-2, 2) {};
		\node [style=boundary vertex] (5) at (-2, 0) {};
		\node [style=none] (6) at (0.5, 0.75) {$|s\>$};
		\node [style=none] (7) at (-1, 1) {$p_1$};
		\node [style=none] (8) at (1, 1.5) {$p_2$};
		\node [style=boundary vertex] (9) at (0, 4) {};
		\node [style=none] (10) at (-0.5, 2.5) {$v_2$};
		\node [style=none] (12) at (-0.5, -0.5) {$v_1$};
		\node [style=none] (14) at (1, 2.5) {$|t\>$};
		\node [style=boundary vertex] (15) at (0, 4) {};
		\node [style=none] (16) at (-0.5, 3.25) {$|u\>$};
		\node [style=boundary vertex] (17) at (2, 4) {};
		\node [style=none] (18) at (1, 3.25) {$p_3$};
		\node [style=none] (19) at (-0.5, 4.5) {$v_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (15) to (17);
		\draw [style=arrow] (3) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_exampleB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=boundary vertex] (1) at (0, 2) {};
		\node [style=boundary vertex] (2) at (2, 0) {};
		\node [style=boundary vertex] (3) at (2, 2) {};
		\node [style=boundary vertex] (4) at (-2, 2) {};
		\node [style=boundary vertex] (5) at (-2, 0) {};
		\node [style=none] (6) at (0.5, 0.75) {$|s\>$};
		\node [style=none] (7) at (-1, 1) {$p_1$};
		\node [style=none] (8) at (1, 1.5) {$p_2$};
		\node [style=boundary vertex] (9) at (0, 4) {};
		\node [style=none] (10) at (-0.5, 2.5) {$v_2$};
		\node [style=none] (12) at (-0.5, -0.5) {$v_1$};
		\node [style=none] (14) at (1, 2.5) {$|t\>$};
		\node [style=boundary vertex] (15) at (0, 4) {};
		\node [style=none] (16) at (-0.5, 3.25) {$|u\>$};
		\node [style=boundary vertex] (17) at (2, 4) {};
		\node [style=none] (18) at (1, 3.25) {$p_3$};
		\node [style=none] (19) at (-0.5, 4.5) {$v_3$};
		\node [style=none] (20) at (-3, 1) {$q^{-js}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (15) to (17);
		\draw [style=arrow] (3) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_exampleC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (1, -1.25) {$|s-i\>$};
		\node [style=none] (7) at (-1, -1) {$p_1$};
		\node [style=none] (8) at (1, -0.5) {$p_2$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 0.5) {$v_2$};
		\node [style=none] (11) at (-0.5, -2.5) {$v_1$};
		\node [style=none] (12) at (1, 0.5) {$|t\>$};
		\node [style=boundary vertex] (13) at (0, 2) {};
		\node [style=none] (14) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (15) at (2, 2) {};
		\node [style=none] (16) at (1, 1.25) {$p_3$};
		\node [style=none] (17) at (-0.5, 2.5) {$v_3$};
		\node [style=none] (18) at (-3, -1) {$q^{-js}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (13) to (15);
		\draw [style=arrow] (3) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_exampleD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (1, -1.25) {$|s-i\>$};
		\node [style=none] (7) at (-1, -1) {$p_1$};
		\node [style=none] (8) at (1, -0.5) {$p_2$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 0.5) {$v_2$};
		\node [style=none] (11) at (-0.5, -2.5) {$v_1$};
		\node [style=none] (12) at (1, 0.5) {$|t+i\>$};
		\node [style=boundary vertex] (13) at (0, 2) {};
		\node [style=none] (14) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (15) at (2, 2) {};
		\node [style=none] (16) at (1, 1.25) {$p_3$};
		\node [style=none] (17) at (-0.5, 2.5) {$v_3$};
		\node [style=none] (18) at (-3, -1) {$q^{-js}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (13) to (15);
		\draw [style=arrow] (3) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_exampleE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=none] (6) at (1, -1.25) {$|s-i\>$};
		\node [style=none] (7) at (-1, -1) {$p_1$};
		\node [style=none] (8) at (1, -0.5) {$p_2$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 0.5) {$v_2$};
		\node [style=none] (11) at (-0.5, -2.5) {$v_1$};
		\node [style=none] (12) at (1, 0.5) {$|t+i\>$};
		\node [style=boundary vertex] (13) at (0, 2) {};
		\node [style=none] (14) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (15) at (2, 2) {};
		\node [style=none] (16) at (1, 1.25) {$p_3$};
		\node [style=none] (17) at (-0.5, 2.5) {$v_3$};
		\node [style=none] (18) at (-3.5, 0) {$q^{-j(s+u)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (13) to (15);
		\draw [style=arrow] (3) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_maxentangle_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, 0) {};
		\node [style=boundary vertex] (4) at (0, -2) {};
		\node [style=boundary vertex] (5) at (2, 2) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=boundary vertex] (10) at (0, 2) {};
		\node [style=boundary vertex] (11) at (2, -2) {};
		\node [style=boundary vertex] (12) at (4, 0) {};
		\node [style=boundary vertex] (13) at (4, 2) {};
		\node [style=none] (14) at (0.5, -1) {$s_0$};
		\node [style=none] (15) at (3.25, 1.75) {$s_1$};
		\node [style=none] (18) at (1, 0.5) {$|f\>$};
		\node [style=none] (19) at (-0.5, 1.25) {$|k\>$};
		\node [style=none] (20) at (1, 2.5) {$|l\>$};
		\node [style=none] (21) at (2.5, 0.75) {$|p\>$};
		\node [style=none] (22) at (3, 2.5) {$|m\>$};
		\node [style=none] (24) at (5.75, 0) {$=$};
		\node [style=none] (25) at (-4.75, 0) {$|\mathrm{ Bell};\xi\>=\sum_{i} F_\xi^{i,0}$};
		\node [style=none] (26) at (9.5, 0) {$\delta_{0}(k+l+m)\sum_{i}$};
		\node [style=boundary vertex] (28) at (15, 0) {};
		\node [style=boundary vertex] (29) at (17, 0) {};
		\node [style=boundary vertex] (31) at (15, -2) {};
		\node [style=boundary vertex] (32) at (17, 2) {};
		\node [style=none] (34) at (16, -1) {};
		\node [style=none] (35) at (16, 1) {};
		\node [style=none] (36) at (18, 1) {};
		\node [style=boundary vertex] (37) at (15, 2) {};
		\node [style=boundary vertex] (38) at (17, -2) {};
		\node [style=boundary vertex] (39) at (19, 0) {};
		\node [style=boundary vertex] (40) at (19, 2) {};
		\node [style=none] (41) at (15.5, -1) {$s_0$};
		\node [style=none] (42) at (18.25, 1.75) {$s_1$};
		\node [style=none] (45) at (16, 0.5) {$|f+i\>$};
		\node [style=none] (46) at (14.5, 1.25) {$|k\>$};
		\node [style=none] (48) at (18, 0.75) {$|p-i\>$};
		\node [style=none] (50) at (16, 2.5) {$|l\>$};
		\node [style=none] (51) at (18, 2.5) {$|m\>$};
		\node [style=none] (52) at (-0.5, -1) {$|a\>$};
		\node [style=none] (53) at (1, -2.5) {$|b\>$};
		\node [style=none] (54) at (2.5, -1) {$|c\>$};
		\node [style=none] (55) at (14.5, -1) {$|a\>$};
		\node [style=none] (56) at (16, -2.5) {$|b\>$};
		\node [style=none] (57) at (17.5, -1) {$|c\>$};
		\node [style=boundary vertex] (58) at (-2, 0) {};
		\node [style=boundary vertex] (59) at (13, 0) {};
		\node [style=none] (60) at (-1, 0.5) {$|d\>$};
		\node [style=none] (61) at (14, 0.5) {$|d\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_dash}] (1) to (7.center);
		\draw [style={red_dash}] (1) to (8.center);
		\draw [style={red_dash}] (10) to (8.center);
		\draw [style={red_dash}] (8.center) to (5);
		\draw [style={red_dash}] (5) to (9.center);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (12);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (4) to (11);
		\draw [style=arrow] (11) to (2);
		\draw [style=arrow] (1) to (10);
		\draw [style=arrow] (10) to (5);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (13);
		\draw [style=arrow] (12) to (13);
		\draw [style={red_dash}] (9.center) to (13);
		\draw [style={red_dash}] (28) to (34.center);
		\draw [style={red_dash}] (28) to (35.center);
		\draw [style={red_dash}] (37) to (35.center);
		\draw [style={red_dash}] (35.center) to (32);
		\draw [style={red_dash}] (32) to (36.center);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (39);
		\draw [style=arrow] (31) to (28);
		\draw [style=arrow] (31) to (38);
		\draw [style=arrow] (38) to (29);
		\draw [style=arrow] (28) to (37);
		\draw [style=arrow] (37) to (32);
		\draw [style=arrow] (29) to (32);
		\draw [style=arrow] (32) to (40);
		\draw [style=arrow] (39) to (40);
		\draw [style={red_dash}] (36.center) to (40);
		\draw [style=arrow] (58) to (1);
		\draw [style=arrow] (59) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_transport.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=none] (8) at (1.25, 0.5) {$|t\>$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (11) at (2, 2) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1.25, -1.5) {$s_0$};
		\node [style=none] (15) at (1.25, -0.5) {$s_1$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1.25, 1.5) {$s_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style={red_dash}] (12.center) to (0);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style={red_dash}] (9) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/toric_transport2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, -2) {};
		\node [style=boundary vertex] (1) at (0, 0) {};
		\node [style=boundary vertex] (2) at (2, -2) {};
		\node [style=boundary vertex] (3) at (2, 0) {};
		\node [style=boundary vertex] (4) at (-2, 0) {};
		\node [style=boundary vertex] (5) at (-2, -2) {};
		\node [style=boundary vertex] (7) at (0, 2) {};
		\node [style=none] (8) at (1.25, 0.5) {$|t\>$};
		\node [style=boundary vertex] (9) at (0, 2) {};
		\node [style=none] (10) at (-0.5, 1.25) {$|u\>$};
		\node [style=boundary vertex] (11) at (2, 2) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (15) at (1.25, -0.5) {$s_1$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1.25, 1.5) {$s_2$};
		\node [style=none] (18) at (-3.75, 0) {$W_{\xi'}^{i,j}$};
		\node [style=none] (19) at (3.5, 0) {$=$};
		\node [style=none] (20) at (5, 0) {$q^{-ju}$};
		\node [style=boundary vertex] (21) at (8.25, -2) {};
		\node [style=boundary vertex] (22) at (8.25, 0) {};
		\node [style=boundary vertex] (23) at (10.25, -2) {};
		\node [style=boundary vertex] (24) at (10.25, 0) {};
		\node [style=boundary vertex] (25) at (6.25, 0) {};
		\node [style=boundary vertex] (26) at (6.25, -2) {};
		\node [style=boundary vertex] (28) at (8.25, 2) {};
		\node [style=none] (29) at (9.25, 0.5) {$|t + i\>$};
		\node [style=boundary vertex] (30) at (8.25, 2) {};
		\node [style=none] (31) at (7.75, 1.25) {$|u\>$};
		\node [style=boundary vertex] (32) at (10.25, 2) {};
		\node [style=none] (33) at (9.25, -1) {};
		\node [style=none] (34) at (9.5, -0.5) {$s_1$};
		\node [style=none] (35) at (9.25, 1) {};
		\node [style=none] (36) at (9.5, 1.5) {$s_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (5) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (9) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style={red_dash}] (13.center) to (1);
		\draw [style={red_dash}] (9) to (16.center);
		\draw [style={red_dash}] (1) to (16.center);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (25) to (22);
		\draw [style=arrow] (22) to (24);
		\draw [style=arrow] (26) to (21);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (21) to (23);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (22) to (28);
		\draw [style=arrow] (30) to (32);
		\draw [style=arrow] (24) to (32);
		\draw [style={red_dash}] (33.center) to (22);
		\draw [style={red_dash}] (30) to (35.center);
		\draw [style={red_dash}] (22) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/units.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$b$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (3) at (3.25, 0.5) {$\sum_iq^{-ib}|i\>$};
		\node [style=X phase dot] (4) at (-6, 0) {$a$};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (7) at (-4, 0.5) {$|a\>$};
		\node [style=none] (8) at (-5, 0.5) {$\leadsto$};
		\node [style=none] (9) at (1, 0.5) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/vertex_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=boundary vertex] (4) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 0.5) {$|a\>$};
		\node [style=none] (7) at (0.5, -1.25) {$|b\>$};
		\node [style=none] (8) at (1.25, 0.5) {$|c\>$};
		\node [style=none] (9) at (1, 1.5) {$|d\>$};
		\node [style=none] (10) at (-3, 0) {$|l\>\la_v$};
		\node [style=none] (11) at (3, 0) {$=$};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (6, -2) {};
		\node [style=boundary vertex] (16) at (6, 0) {};
		\node [style=none] (17) at (4.75, 0.5) {$|a-l\>$};
		\node [style=none] (18) at (7, -1.25) {$|b-l\>$};
		\node [style=none] (19) at (7.25, 0.5) {$|c+l\>$};
		\node [style=none] (20) at (7.25, 1.5) {$|d+l\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (4);
		\draw [style=arrow] (4) to (1.center);
		\draw [style=arrow] (4) to (2.center);
		\draw [style=arrow] (3.center) to (4);
		\draw [style=arrow] (12.center) to (16);
		\draw [style=arrow] (16) to (13.center);
		\draw [style=arrow] (16) to (14.center);
		\draw [style=arrow] (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/vertex_measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (0.5, 1) {$X$};
		\node [style=none] (6) at (1, -0.5) {$X$};
		\node [style=none] (7) at (-0.5, -1) {$X^\dagger$};
		\node [style=none] (9) at (-1, 0.5) {$X^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (0);
		\draw [style=arrow] (3.center) to (0);
		\draw [style=arrow] (0) to (2.center);
		\draw [style=arrow] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/vertex_rotate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-3, 1) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (-1, 3) {};
		\node [style=boundary vertex] (3) at (1, 1) {};
		\node [style=boundary vertex] (4) at (-1, -1) {};
		\node [style=none] (5) at (2, 1) {$\mapsto$};
		\node [style=boundary vertex] (6) at (3, 2) {};
		\node [style=boundary vertex] (7) at (3, 0) {};
		\node [style=boundary vertex] (8) at (5, 0) {};
		\node [style=boundary vertex] (9) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (9) to (6);
		\draw [style=arrow] (7) to (6);
		\draw [style=arrow] (8) to (7);
		\draw [style=arrow] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/vertex_to_be_measured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 0) {};
		\node [style=vertex] (1) at (0, 0) {};
		\node [style=vertex] (2) at (0, 2) {};
		\node [style=vertex] (3) at (0, -2) {};
		\node [style=vertex] (4) at (2, 0) {};
		\node [style=none] (5) at (0.5, 1.5) {$u_1$};
		\node [style=none] (6) at (1.5, 0.5) {$u_2$};
		\node [style=none] (7) at (0.5, -1.5) {$u_3$};
		\node [style=none] (8) at (-1.5, 0.5) {$u_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (1) to (4);
		\draw [style=arrow] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/x_string_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, -1) {};
		\node [style=boundary vertex] (1) at (-2, 1) {};
		\node [style=boundary vertex] (2) at (0, -1) {};
		\node [style=boundary vertex] (3) at (0, 1) {};
		\node [style=boundary vertex] (4) at (2, 1) {};
		\node [style=boundary vertex] (5) at (2, -1) {};
		\node [style=boundary vertex] (6) at (0, -3) {};
		\node [style=boundary vertex] (7) at (2, -3) {};
		\node [style=boundary vertex] (8) at (4, -1) {};
		\node [style=boundary vertex] (9) at (4, -3) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (-2.5, -0.5) {$|a\>$};
		\node [style=none] (16) at (-0.5, -0.5) {$|b\>$};
		\node [style=none] (17) at (1.5, -2.5) {$|d\>$};
		\node [style=none] (18) at (1.5, -0.5) {$|c\>$};
		\node [style=none] (19) at (-4, -1) {${}_xF_\xi^i$};
		\node [style=none] (20) at (6, -1) {$=$};
		\node [style=boundary vertex] (21) at (9, -1) {};
		\node [style=boundary vertex] (22) at (9, 1) {};
		\node [style=boundary vertex] (23) at (11, -1) {};
		\node [style=boundary vertex] (24) at (11, 1) {};
		\node [style=boundary vertex] (25) at (13, 1) {};
		\node [style=boundary vertex] (26) at (13, -1) {};
		\node [style=boundary vertex] (27) at (11, -3) {};
		\node [style=boundary vertex] (28) at (13, -3) {};
		\node [style=boundary vertex] (29) at (15, -1) {};
		\node [style=boundary vertex] (30) at (15, -3) {};
		\node [style=none] (36) at (8, -0.5) {$|a-i\>$};
		\node [style=none] (37) at (10, -0.5) {$|b-i\>$};
		\node [style=none] (38) at (12, -2.5) {$|d-i\>$};
		\node [style=none] (39) at (12, -0.5) {$|c-i\>$};
		\node [style=boundary vertex] (40) at (4, 1) {};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (3.5, -0.5) {$|e\>$};
		\node [style=boundary vertex] (43) at (15, 1) {};
		\node [style=none] (44) at (14, -0.5) {$|e+i\>$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (9) to (8);
		\draw [style=arrow] (7) to (9);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (6) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style={red_arrow}] (10.center) to (11.center);
		\draw [style={red_arrow}] (11.center) to (12.center);
		\draw [style={red_arrow}] (12.center) to (13.center);
		\draw [style={red_arrow}] (13.center) to (14.center);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (22) to (24);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (21) to (23);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (23) to (26);
		\draw [style=arrow] (26) to (25);
		\draw [style=arrow] (26) to (29);
		\draw [style=arrow] (30) to (29);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (28) to (26);
		\draw [style=arrow] (27) to (23);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (8) to (40);
		\draw [style=arrow] (4) to (40);
		\draw [style={red_arrow}] (14.center) to (41.center);
		\draw [style=arrow] (25) to (43);
		\draw [style=arrow] (29) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/z_logical_counterexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 4) {};
		\node [style=none] (9) at (6, 4) {};
		\node [style=none] (10) at (1, -5) {};
		\node [style=none] (11) at (6, -5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (3, 4) {};
		\node [style=none] (17) at (1, 4) {};
		\node [style=none] (18) at (1.25, 4) {};
		\node [style=none] (19) at (1.5, 4) {};
		\node [style=none] (20) at (1.75, 4) {};
		\node [style=none] (21) at (2, 4) {};
		\node [style=none] (22) at (2.25, 4) {};
		\node [style=none] (23) at (2.5, 4) {};
		\node [style=none] (24) at (2.75, 4) {};
		\node [style=none] (25) at (3, 4.25) {};
		\node [style=none] (26) at (1, 4.25) {};
		\node [style=none] (27) at (1.25, 4.25) {};
		\node [style=none] (28) at (1.5, 4.25) {};
		\node [style=none] (29) at (1.75, 4.25) {};
		\node [style=none] (30) at (2, 4.25) {};
		\node [style=none] (31) at (2.25, 4.25) {};
		\node [style=none] (32) at (2.5, 4.25) {};
		\node [style=none] (33) at (2.75, 4.25) {};
		\node [style=none] (34) at (5.25, 4) {};
		\node [style=none] (35) at (3.25, 4) {};
		\node [style=none] (36) at (3.5, 4) {};
		\node [style=none] (37) at (3.75, 4) {};
		\node [style=none] (38) at (4, 4) {};
		\node [style=none] (39) at (4.25, 4) {};
		\node [style=none] (40) at (4.5, 4) {};
		\node [style=none] (41) at (4.75, 4) {};
		\node [style=none] (42) at (5, 4) {};
		\node [style=none] (43) at (5.25, 4.25) {};
		\node [style=none] (44) at (3.25, 4.25) {};
		\node [style=none] (45) at (3.5, 4.25) {};
		\node [style=none] (46) at (3.75, 4.25) {};
		\node [style=none] (47) at (4, 4.25) {};
		\node [style=none] (48) at (4.25, 4.25) {};
		\node [style=none] (49) at (4.5, 4.25) {};
		\node [style=none] (50) at (4.75, 4.25) {};
		\node [style=none] (51) at (5, 4.25) {};
		\node [style=none] (52) at (6, 4) {};
		\node [style=none] (53) at (5.5, 4) {};
		\node [style=none] (54) at (5.75, 4) {};
		\node [style=none] (55) at (6, 4) {};
		\node [style=none] (62) at (5.5, 4.25) {};
		\node [style=none] (63) at (5.75, 4.25) {};
		\node [style=none] (64) at (6, 4.25) {};
		\node [style=none] (65) at (1.5, -1) {};
		\node [style=none] (66) at (1.5, 0) {};
		\node [style=none] (67) at (1.5, -0.25) {};
		\node [style=none] (68) at (1.5, -0.5) {};
		\node [style=none] (69) at (1.5, -0.75) {};
		\node [style=none] (70) at (1.5, -1) {};
		\node [style=none] (75) at (1.75, 0) {};
		\node [style=none] (76) at (1.75, -0.25) {};
		\node [style=none] (77) at (1.75, -0.5) {};
		\node [style=none] (78) at (1.75, -0.75) {};
		\node [style=none] (79) at (1.75, -1) {};
		\node [style=none] (83) at (1, -5) {};
		\node [style=none] (84) at (6, -5) {};
		\node [style=none] (85) at (3, -5) {};
		\node [style=none] (86) at (1, -5) {};
		\node [style=none] (87) at (1.25, -5) {};
		\node [style=none] (88) at (1.5, -5) {};
		\node [style=none] (89) at (1.75, -5) {};
		\node [style=none] (90) at (2, -5) {};
		\node [style=none] (91) at (2.25, -5) {};
		\node [style=none] (92) at (2.5, -5) {};
		\node [style=none] (93) at (2.75, -5) {};
		\node [style=none] (94) at (3, -5.25) {};
		\node [style=none] (95) at (1, -5.25) {};
		\node [style=none] (96) at (1.25, -5.25) {};
		\node [style=none] (97) at (1.5, -5.25) {};
		\node [style=none] (98) at (1.75, -5.25) {};
		\node [style=none] (99) at (2, -5.25) {};
		\node [style=none] (100) at (2.25, -5.25) {};
		\node [style=none] (101) at (2.5, -5.25) {};
		\node [style=none] (102) at (2.75, -5.25) {};
		\node [style=none] (103) at (5.25, -5) {};
		\node [style=none] (104) at (3.25, -5) {};
		\node [style=none] (105) at (3.5, -5) {};
		\node [style=none] (106) at (3.75, -5) {};
		\node [style=none] (107) at (4, -5) {};
		\node [style=none] (108) at (4.25, -5) {};
		\node [style=none] (109) at (4.5, -5) {};
		\node [style=none] (110) at (4.75, -5) {};
		\node [style=none] (111) at (5, -5) {};
		\node [style=none] (112) at (5.25, -5.25) {};
		\node [style=none] (113) at (3.25, -5.25) {};
		\node [style=none] (114) at (3.5, -5.25) {};
		\node [style=none] (115) at (3.75, -5.25) {};
		\node [style=none] (116) at (4, -5.25) {};
		\node [style=none] (117) at (4.25, -5.25) {};
		\node [style=none] (118) at (4.5, -5.25) {};
		\node [style=none] (119) at (4.75, -5.25) {};
		\node [style=none] (120) at (5, -5.25) {};
		\node [style=none] (121) at (6, -5) {};
		\node [style=none] (122) at (5.5, -5) {};
		\node [style=none] (123) at (5.75, -5) {};
		\node [style=none] (124) at (6, -5) {};
		\node [style=none] (125) at (5.5, -5.25) {};
		\node [style=none] (126) at (5.75, -5.25) {};
		\node [style=none] (127) at (6, -5.25) {};
		\node [style=none] (128) at (2.5, -1) {};
		\node [style=none] (129) at (1.5, -1) {};
		\node [style=none] (130) at (1.75, -1) {};
		\node [style=none] (131) at (2, -1) {};
		\node [style=none] (132) at (2.25, -1) {};
		\node [style=none] (133) at (2.5, -1) {};
		\node [style=none] (134) at (1.5, -0.75) {};
		\node [style=none] (135) at (1.75, -0.75) {};
		\node [style=none] (136) at (2, -0.75) {};
		\node [style=none] (137) at (2.25, -0.75) {};
		\node [style=none] (138) at (2.5, -0.75) {};
		\node [style=none] (139) at (2.5, 0) {};
		\node [style=none] (140) at (1.5, 0) {};
		\node [style=none] (141) at (1.75, 0) {};
		\node [style=none] (142) at (2, 0) {};
		\node [style=none] (143) at (2.25, 0) {};
		\node [style=none] (144) at (2.5, 0) {};
		\node [style=none] (145) at (1.5, -0.25) {};
		\node [style=none] (146) at (1.75, -0.25) {};
		\node [style=none] (147) at (2, -0.25) {};
		\node [style=none] (148) at (2.25, -0.25) {};
		\node [style=none] (149) at (2.5, -0.25) {};
		\node [style=none] (150) at (2.5, 0) {};
		\node [style=none] (151) at (2.5, -1) {};
		\node [style=none] (152) at (2.5, -0.75) {};
		\node [style=none] (153) at (2.5, -0.5) {};
		\node [style=none] (154) at (2.5, -0.25) {};
		\node [style=none] (155) at (2.5, 0) {};
		\node [style=none] (156) at (2.25, -1) {};
		\node [style=none] (157) at (2.25, -0.75) {};
		\node [style=none] (158) at (2.25, -0.5) {};
		\node [style=none] (159) at (2.25, -0.25) {};
		\node [style=none] (160) at (2.25, 0) {};
		\node [style=none] (161) at (0, 4) {};
		\node [style=none] (162) at (-5, 4) {};
		\node [style=none] (163) at (0, -5) {};
		\node [style=none] (164) at (-5, -5) {};
		\node [style=none] (165) at (-0.5, 0) {};
		\node [style=none] (166) at (-0.5, -1) {};
		\node [style=none] (167) at (-1.5, -1) {};
		\node [style=none] (168) at (-1.5, 0) {};
		\node [style=none] (169) at (-2, 4) {};
		\node [style=none] (170) at (0, 4) {};
		\node [style=none] (171) at (-0.25, 4) {};
		\node [style=none] (172) at (-0.5, 4) {};
		\node [style=none] (173) at (-0.75, 4) {};
		\node [style=none] (174) at (-1, 4) {};
		\node [style=none] (175) at (-1.25, 4) {};
		\node [style=none] (176) at (-1.5, 4) {};
		\node [style=none] (177) at (-1.75, 4) {};
		\node [style=none] (178) at (-2, 4.25) {};
		\node [style=none] (179) at (0, 4.25) {};
		\node [style=none] (180) at (-0.25, 4.25) {};
		\node [style=none] (181) at (-0.5, 4.25) {};
		\node [style=none] (182) at (-0.75, 4.25) {};
		\node [style=none] (183) at (-1, 4.25) {};
		\node [style=none] (184) at (-1.25, 4.25) {};
		\node [style=none] (185) at (-1.5, 4.25) {};
		\node [style=none] (186) at (-1.75, 4.25) {};
		\node [style=none] (187) at (-4.25, 4) {};
		\node [style=none] (188) at (-2.25, 4) {};
		\node [style=none] (189) at (-2.5, 4) {};
		\node [style=none] (190) at (-2.75, 4) {};
		\node [style=none] (191) at (-3, 4) {};
		\node [style=none] (192) at (-3.25, 4) {};
		\node [style=none] (193) at (-3.5, 4) {};
		\node [style=none] (194) at (-3.75, 4) {};
		\node [style=none] (195) at (-4, 4) {};
		\node [style=none] (196) at (-4.25, 4.25) {};
		\node [style=none] (197) at (-2.25, 4.25) {};
		\node [style=none] (198) at (-2.5, 4.25) {};
		\node [style=none] (199) at (-2.75, 4.25) {};
		\node [style=none] (200) at (-3, 4.25) {};
		\node [style=none] (201) at (-3.25, 4.25) {};
		\node [style=none] (202) at (-3.5, 4.25) {};
		\node [style=none] (203) at (-3.75, 4.25) {};
		\node [style=none] (204) at (-4, 4.25) {};
		\node [style=none] (205) at (-5, 4) {};
		\node [style=none] (206) at (-4.5, 4) {};
		\node [style=none] (207) at (-4.75, 4) {};
		\node [style=none] (208) at (-5, 4) {};
		\node [style=none] (209) at (-4.5, 4.25) {};
		\node [style=none] (210) at (-4.75, 4.25) {};
		\node [style=none] (211) at (-5, 4.25) {};
		\node [style=none] (212) at (-0.5, -1) {};
		\node [style=none] (213) at (-0.5, 0) {};
		\node [style=none] (214) at (-0.5, -0.25) {};
		\node [style=none] (215) at (-0.5, -0.5) {};
		\node [style=none] (216) at (-0.5, -0.75) {};
		\node [style=none] (217) at (-0.5, -1) {};
		\node [style=none] (218) at (-0.75, 0) {};
		\node [style=none] (219) at (-0.75, -0.25) {};
		\node [style=none] (220) at (-0.75, -0.5) {};
		\node [style=none] (221) at (-0.75, -0.75) {};
		\node [style=none] (222) at (-0.75, -1) {};
		\node [style=none] (223) at (0, -5) {};
		\node [style=none] (224) at (-5, -5) {};
		\node [style=none] (225) at (-2, -5) {};
		\node [style=none] (226) at (0, -5) {};
		\node [style=none] (227) at (-0.25, -5) {};
		\node [style=none] (228) at (-0.5, -5) {};
		\node [style=none] (229) at (-0.75, -5) {};
		\node [style=none] (230) at (-1, -5) {};
		\node [style=none] (231) at (-1.25, -5) {};
		\node [style=none] (232) at (-1.5, -5) {};
		\node [style=none] (233) at (-1.75, -5) {};
		\node [style=none] (234) at (-2, -5.25) {};
		\node [style=none] (235) at (0, -5.25) {};
		\node [style=none] (236) at (-0.25, -5.25) {};
		\node [style=none] (237) at (-0.5, -5.25) {};
		\node [style=none] (238) at (-0.75, -5.25) {};
		\node [style=none] (239) at (-1, -5.25) {};
		\node [style=none] (240) at (-1.25, -5.25) {};
		\node [style=none] (241) at (-1.5, -5.25) {};
		\node [style=none] (242) at (-1.75, -5.25) {};
		\node [style=none] (243) at (-4.25, -5) {};
		\node [style=none] (244) at (-2.25, -5) {};
		\node [style=none] (245) at (-2.5, -5) {};
		\node [style=none] (246) at (-2.75, -5) {};
		\node [style=none] (247) at (-3, -5) {};
		\node [style=none] (248) at (-3.25, -5) {};
		\node [style=none] (249) at (-3.5, -5) {};
		\node [style=none] (250) at (-3.75, -5) {};
		\node [style=none] (251) at (-4, -5) {};
		\node [style=none] (252) at (-4.25, -5.25) {};
		\node [style=none] (253) at (-2.25, -5.25) {};
		\node [style=none] (254) at (-2.5, -5.25) {};
		\node [style=none] (255) at (-2.75, -5.25) {};
		\node [style=none] (256) at (-3, -5.25) {};
		\node [style=none] (257) at (-3.25, -5.25) {};
		\node [style=none] (258) at (-3.5, -5.25) {};
		\node [style=none] (259) at (-3.75, -5.25) {};
		\node [style=none] (260) at (-4, -5.25) {};
		\node [style=none] (261) at (-5, -5) {};
		\node [style=none] (262) at (-4.5, -5) {};
		\node [style=none] (263) at (-4.75, -5) {};
		\node [style=none] (264) at (-5, -5) {};
		\node [style=none] (265) at (-4.5, -5.25) {};
		\node [style=none] (266) at (-4.75, -5.25) {};
		\node [style=none] (267) at (-5, -5.25) {};
		\node [style=none] (268) at (-1.5, -1) {};
		\node [style=none] (269) at (-0.5, -1) {};
		\node [style=none] (270) at (-0.75, -1) {};
		\node [style=none] (271) at (-1, -1) {};
		\node [style=none] (272) at (-1.25, -1) {};
		\node [style=none] (273) at (-1.5, -1) {};
		\node [style=none] (274) at (-0.5, -0.75) {};
		\node [style=none] (275) at (-0.75, -0.75) {};
		\node [style=none] (276) at (-1, -0.75) {};
		\node [style=none] (277) at (-1.25, -0.75) {};
		\node [style=none] (278) at (-1.5, -0.75) {};
		\node [style=none] (279) at (-1.5, 0) {};
		\node [style=none] (280) at (-0.5, 0) {};
		\node [style=none] (281) at (-0.75, 0) {};
		\node [style=none] (282) at (-1, 0) {};
		\node [style=none] (283) at (-1.25, 0) {};
		\node [style=none] (284) at (-1.5, 0) {};
		\node [style=none] (285) at (-0.5, -0.25) {};
		\node [style=none] (286) at (-0.75, -0.25) {};
		\node [style=none] (287) at (-1, -0.25) {};
		\node [style=none] (288) at (-1.25, -0.25) {};
		\node [style=none] (289) at (-1.5, -0.25) {};
		\node [style=none] (290) at (-1.5, 0) {};
		\node [style=none] (291) at (-1.5, -1) {};
		\node [style=none] (292) at (-1.5, -0.75) {};
		\node [style=none] (293) at (-1.5, -0.5) {};
		\node [style=none] (294) at (-1.5, -0.25) {};
		\node [style=none] (295) at (-1.5, 0) {};
		\node [style=none] (296) at (-1.25, -1) {};
		\node [style=none] (297) at (-1.25, -0.75) {};
		\node [style=none] (298) at (-1.25, -0.5) {};
		\node [style=none] (299) at (-1.25, -0.25) {};
		\node [style=none] (300) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (17.center);
		\draw (18.center) to (27.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (20.center);
		\draw (30.center) to (21.center);
		\draw (31.center) to (22.center);
		\draw (32.center) to (23.center);
		\draw (33.center) to (24.center);
		\draw (25.center) to (16.center);
		\draw (34.center) to (35.center);
		\draw (44.center) to (35.center);
		\draw (36.center) to (45.center);
		\draw (46.center) to (37.center);
		\draw (47.center) to (38.center);
		\draw (48.center) to (39.center);
		\draw (49.center) to (40.center);
		\draw (50.center) to (41.center);
		\draw (51.center) to (42.center);
		\draw (43.center) to (34.center);
		\draw (52.center) to (53.center);
		\draw (62.center) to (53.center);
		\draw (54.center) to (63.center);
		\draw (64.center) to (55.center);
		\draw (65.center) to (66.center);
		\draw (75.center) to (66.center);
		\draw (67.center) to (76.center);
		\draw (77.center) to (68.center);
		\draw (78.center) to (69.center);
		\draw (79.center) to (70.center);
		\draw (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (95.center) to (86.center);
		\draw (87.center) to (96.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (103.center) to (104.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (114.center);
		\draw (115.center) to (106.center);
		\draw (116.center) to (107.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (109.center);
		\draw (119.center) to (110.center);
		\draw (120.center) to (111.center);
		\draw (112.center) to (103.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (122.center);
		\draw (123.center) to (126.center);
		\draw (127.center) to (124.center);
		\draw (128.center) to (129.center);
		\draw (134.center) to (129.center);
		\draw (130.center) to (135.center);
		\draw (136.center) to (131.center);
		\draw (137.center) to (132.center);
		\draw (138.center) to (133.center);
		\draw (139.center) to (140.center);
		\draw (145.center) to (140.center);
		\draw (141.center) to (146.center);
		\draw (147.center) to (142.center);
		\draw (148.center) to (143.center);
		\draw (149.center) to (144.center);
		\draw (150.center) to (151.center);
		\draw (156.center) to (151.center);
		\draw (152.center) to (157.center);
		\draw (158.center) to (153.center);
		\draw (159.center) to (154.center);
		\draw (160.center) to (155.center);
		\draw (161.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (165.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (169.center) to (170.center);
		\draw (179.center) to (170.center);
		\draw (171.center) to (180.center);
		\draw (181.center) to (172.center);
		\draw (182.center) to (173.center);
		\draw (183.center) to (174.center);
		\draw (184.center) to (175.center);
		\draw (185.center) to (176.center);
		\draw (186.center) to (177.center);
		\draw (178.center) to (169.center);
		\draw (187.center) to (188.center);
		\draw (197.center) to (188.center);
		\draw (189.center) to (198.center);
		\draw (199.center) to (190.center);
		\draw (200.center) to (191.center);
		\draw (201.center) to (192.center);
		\draw (202.center) to (193.center);
		\draw (203.center) to (194.center);
		\draw (204.center) to (195.center);
		\draw (196.center) to (187.center);
		\draw (205.center) to (206.center);
		\draw (209.center) to (206.center);
		\draw (207.center) to (210.center);
		\draw (211.center) to (208.center);
		\draw (212.center) to (213.center);
		\draw (218.center) to (213.center);
		\draw (214.center) to (219.center);
		\draw (220.center) to (215.center);
		\draw (221.center) to (216.center);
		\draw (222.center) to (217.center);
		\draw (224.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw (235.center) to (226.center);
		\draw (227.center) to (236.center);
		\draw (237.center) to (228.center);
		\draw (238.center) to (229.center);
		\draw (239.center) to (230.center);
		\draw (240.center) to (231.center);
		\draw (241.center) to (232.center);
		\draw (242.center) to (233.center);
		\draw (234.center) to (225.center);
		\draw (243.center) to (244.center);
		\draw (253.center) to (244.center);
		\draw (245.center) to (254.center);
		\draw (255.center) to (246.center);
		\draw (256.center) to (247.center);
		\draw (257.center) to (248.center);
		\draw (258.center) to (249.center);
		\draw (259.center) to (250.center);
		\draw (260.center) to (251.center);
		\draw (252.center) to (243.center);
		\draw (261.center) to (262.center);
		\draw (265.center) to (262.center);
		\draw (263.center) to (266.center);
		\draw (267.center) to (264.center);
		\draw (268.center) to (269.center);
		\draw (274.center) to (269.center);
		\draw (270.center) to (275.center);
		\draw (276.center) to (271.center);
		\draw (277.center) to (272.center);
		\draw (278.center) to (273.center);
		\draw (279.center) to (280.center);
		\draw (285.center) to (280.center);
		\draw (281.center) to (286.center);
		\draw (287.center) to (282.center);
		\draw (288.center) to (283.center);
		\draw (289.center) to (284.center);
		\draw (290.center) to (291.center);
		\draw (296.center) to (291.center);
		\draw (292.center) to (297.center);
		\draw (298.center) to (293.center);
		\draw (299.center) to (294.center);
		\draw (300.center) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/z_logical_counterexample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (8, 4) {};
		\node [style=none] (9) at (13, 4) {};
		\node [style=none] (10) at (8, -5) {};
		\node [style=none] (11) at (13, -5) {};
		\node [style=none] (12) at (8.5, 0) {};
		\node [style=none] (13) at (8.5, -1) {};
		\node [style=none] (14) at (9.5, -1) {};
		\node [style=none] (15) at (9.5, 0) {};
		\node [style=none] (16) at (10, 4) {};
		\node [style=none] (17) at (8, 4) {};
		\node [style=none] (18) at (8.25, 4) {};
		\node [style=none] (19) at (8.5, 4) {};
		\node [style=none] (20) at (8.75, 4) {};
		\node [style=none] (21) at (9, 4) {};
		\node [style=none] (22) at (9.25, 4) {};
		\node [style=none] (23) at (9.5, 4) {};
		\node [style=none] (24) at (9.75, 4) {};
		\node [style=none] (25) at (10, 4.25) {};
		\node [style=none] (26) at (8, 4.25) {};
		\node [style=none] (27) at (8.25, 4.25) {};
		\node [style=none] (28) at (8.5, 4.25) {};
		\node [style=none] (29) at (8.75, 4.25) {};
		\node [style=none] (30) at (9, 4.25) {};
		\node [style=none] (31) at (9.25, 4.25) {};
		\node [style=none] (32) at (9.5, 4.25) {};
		\node [style=none] (33) at (9.75, 4.25) {};
		\node [style=none] (34) at (12.25, 4) {};
		\node [style=none] (35) at (10.25, 4) {};
		\node [style=none] (36) at (10.5, 4) {};
		\node [style=none] (37) at (10.75, 4) {};
		\node [style=none] (38) at (11, 4) {};
		\node [style=none] (39) at (11.25, 4) {};
		\node [style=none] (40) at (11.5, 4) {};
		\node [style=none] (41) at (11.75, 4) {};
		\node [style=none] (42) at (12, 4) {};
		\node [style=none] (43) at (12.25, 4.25) {};
		\node [style=none] (44) at (10.25, 4.25) {};
		\node [style=none] (45) at (10.5, 4.25) {};
		\node [style=none] (46) at (10.75, 4.25) {};
		\node [style=none] (47) at (11, 4.25) {};
		\node [style=none] (48) at (11.25, 4.25) {};
		\node [style=none] (49) at (11.5, 4.25) {};
		\node [style=none] (50) at (11.75, 4.25) {};
		\node [style=none] (51) at (12, 4.25) {};
		\node [style=none] (52) at (13, 4) {};
		\node [style=none] (53) at (12.5, 4) {};
		\node [style=none] (54) at (12.75, 4) {};
		\node [style=none] (55) at (13, 4) {};
		\node [style=none] (62) at (12.5, 4.25) {};
		\node [style=none] (63) at (12.75, 4.25) {};
		\node [style=none] (64) at (13, 4.25) {};
		\node [style=none] (65) at (8.5, -1) {};
		\node [style=none] (66) at (8.5, 0) {};
		\node [style=none] (67) at (8.5, -0.25) {};
		\node [style=none] (68) at (8.5, -0.5) {};
		\node [style=none] (69) at (8.5, -0.75) {};
		\node [style=none] (70) at (8.5, -1) {};
		\node [style=none] (75) at (8.75, 0) {};
		\node [style=none] (76) at (8.75, -0.25) {};
		\node [style=none] (77) at (8.75, -0.5) {};
		\node [style=none] (78) at (8.75, -0.75) {};
		\node [style=none] (79) at (8.75, -1) {};
		\node [style=none] (83) at (8, -5) {};
		\node [style=none] (84) at (13, -5) {};
		\node [style=none] (85) at (10, -5) {};
		\node [style=none] (86) at (8, -5) {};
		\node [style=none] (87) at (8.25, -5) {};
		\node [style=none] (88) at (8.5, -5) {};
		\node [style=none] (89) at (8.75, -5) {};
		\node [style=none] (90) at (9, -5) {};
		\node [style=none] (91) at (9.25, -5) {};
		\node [style=none] (92) at (9.5, -5) {};
		\node [style=none] (93) at (9.75, -5) {};
		\node [style=none] (94) at (10, -5.25) {};
		\node [style=none] (95) at (8, -5.25) {};
		\node [style=none] (96) at (8.25, -5.25) {};
		\node [style=none] (97) at (8.5, -5.25) {};
		\node [style=none] (98) at (8.75, -5.25) {};
		\node [style=none] (99) at (9, -5.25) {};
		\node [style=none] (100) at (9.25, -5.25) {};
		\node [style=none] (101) at (9.5, -5.25) {};
		\node [style=none] (102) at (9.75, -5.25) {};
		\node [style=none] (103) at (12.25, -5) {};
		\node [style=none] (104) at (10.25, -5) {};
		\node [style=none] (105) at (10.5, -5) {};
		\node [style=none] (106) at (10.75, -5) {};
		\node [style=none] (107) at (11, -5) {};
		\node [style=none] (108) at (11.25, -5) {};
		\node [style=none] (109) at (11.5, -5) {};
		\node [style=none] (110) at (11.75, -5) {};
		\node [style=none] (111) at (12, -5) {};
		\node [style=none] (112) at (12.25, -5.25) {};
		\node [style=none] (113) at (10.25, -5.25) {};
		\node [style=none] (114) at (10.5, -5.25) {};
		\node [style=none] (115) at (10.75, -5.25) {};
		\node [style=none] (116) at (11, -5.25) {};
		\node [style=none] (117) at (11.25, -5.25) {};
		\node [style=none] (118) at (11.5, -5.25) {};
		\node [style=none] (119) at (11.75, -5.25) {};
		\node [style=none] (120) at (12, -5.25) {};
		\node [style=none] (121) at (13, -5) {};
		\node [style=none] (122) at (12.5, -5) {};
		\node [style=none] (123) at (12.75, -5) {};
		\node [style=none] (124) at (13, -5) {};
		\node [style=none] (125) at (12.5, -5.25) {};
		\node [style=none] (126) at (12.75, -5.25) {};
		\node [style=none] (127) at (13, -5.25) {};
		\node [style=none] (128) at (9.5, -1) {};
		\node [style=none] (129) at (8.5, -1) {};
		\node [style=none] (130) at (8.75, -1) {};
		\node [style=none] (131) at (9, -1) {};
		\node [style=none] (132) at (9.25, -1) {};
		\node [style=none] (133) at (9.5, -1) {};
		\node [style=none] (134) at (8.5, -0.75) {};
		\node [style=none] (135) at (8.75, -0.75) {};
		\node [style=none] (136) at (9, -0.75) {};
		\node [style=none] (137) at (9.25, -0.75) {};
		\node [style=none] (138) at (9.5, -0.75) {};
		\node [style=none] (139) at (9.5, 0) {};
		\node [style=none] (140) at (8.5, 0) {};
		\node [style=none] (141) at (8.75, 0) {};
		\node [style=none] (142) at (9, 0) {};
		\node [style=none] (143) at (9.25, 0) {};
		\node [style=none] (144) at (9.5, 0) {};
		\node [style=none] (145) at (8.5, -0.25) {};
		\node [style=none] (146) at (8.75, -0.25) {};
		\node [style=none] (147) at (9, -0.25) {};
		\node [style=none] (148) at (9.25, -0.25) {};
		\node [style=none] (149) at (9.5, -0.25) {};
		\node [style=none] (150) at (9.5, 0) {};
		\node [style=none] (151) at (9.5, -1) {};
		\node [style=none] (152) at (9.5, -0.75) {};
		\node [style=none] (153) at (9.5, -0.5) {};
		\node [style=none] (154) at (9.5, -0.25) {};
		\node [style=none] (155) at (9.5, 0) {};
		\node [style=none] (156) at (9.25, -1) {};
		\node [style=none] (157) at (9.25, -0.75) {};
		\node [style=none] (158) at (9.25, -0.5) {};
		\node [style=none] (159) at (9.25, -0.25) {};
		\node [style=none] (160) at (9.25, 0) {};
		\node [style=none] (161) at (8, 4) {};
		\node [style=none] (162) at (3, 4) {};
		\node [style=none] (163) at (8, -5) {};
		\node [style=none] (164) at (3, -5) {};
		\node [style=none] (165) at (7.5, 0) {};
		\node [style=none] (166) at (7.5, -1) {};
		\node [style=none] (167) at (6.5, -1) {};
		\node [style=none] (168) at (6.5, 0) {};
		\node [style=none] (169) at (6, 4) {};
		\node [style=none] (170) at (8, 4) {};
		\node [style=none] (171) at (7.75, 4) {};
		\node [style=none] (172) at (7.5, 4) {};
		\node [style=none] (173) at (7.25, 4) {};
		\node [style=none] (174) at (7, 4) {};
		\node [style=none] (175) at (6.75, 4) {};
		\node [style=none] (176) at (6.5, 4) {};
		\node [style=none] (177) at (6.25, 4) {};
		\node [style=none] (178) at (6, 4.25) {};
		\node [style=none] (179) at (8, 4.25) {};
		\node [style=none] (180) at (7.75, 4.25) {};
		\node [style=none] (181) at (7.5, 4.25) {};
		\node [style=none] (182) at (7.25, 4.25) {};
		\node [style=none] (183) at (7, 4.25) {};
		\node [style=none] (184) at (6.75, 4.25) {};
		\node [style=none] (185) at (6.5, 4.25) {};
		\node [style=none] (186) at (6.25, 4.25) {};
		\node [style=none] (187) at (3.75, 4) {};
		\node [style=none] (188) at (5.75, 4) {};
		\node [style=none] (189) at (5.5, 4) {};
		\node [style=none] (190) at (5.25, 4) {};
		\node [style=none] (191) at (5, 4) {};
		\node [style=none] (192) at (4.75, 4) {};
		\node [style=none] (193) at (4.5, 4) {};
		\node [style=none] (194) at (4.25, 4) {};
		\node [style=none] (195) at (4, 4) {};
		\node [style=none] (196) at (3.75, 4.25) {};
		\node [style=none] (197) at (5.75, 4.25) {};
		\node [style=none] (198) at (5.5, 4.25) {};
		\node [style=none] (199) at (5.25, 4.25) {};
		\node [style=none] (200) at (5, 4.25) {};
		\node [style=none] (201) at (4.75, 4.25) {};
		\node [style=none] (202) at (4.5, 4.25) {};
		\node [style=none] (203) at (4.25, 4.25) {};
		\node [style=none] (204) at (4, 4.25) {};
		\node [style=none] (205) at (3, 4) {};
		\node [style=none] (206) at (3.5, 4) {};
		\node [style=none] (207) at (3.25, 4) {};
		\node [style=none] (208) at (3, 4) {};
		\node [style=none] (209) at (3.5, 4.25) {};
		\node [style=none] (210) at (3.25, 4.25) {};
		\node [style=none] (211) at (3, 4.25) {};
		\node [style=none] (212) at (7.5, -1) {};
		\node [style=none] (213) at (7.5, 0) {};
		\node [style=none] (214) at (7.5, -0.25) {};
		\node [style=none] (215) at (7.5, -0.5) {};
		\node [style=none] (216) at (7.5, -0.75) {};
		\node [style=none] (217) at (7.5, -1) {};
		\node [style=none] (218) at (7.25, 0) {};
		\node [style=none] (219) at (7.25, -0.25) {};
		\node [style=none] (220) at (7.25, -0.5) {};
		\node [style=none] (221) at (7.25, -0.75) {};
		\node [style=none] (222) at (7.25, -1) {};
		\node [style=none] (223) at (8, -5) {};
		\node [style=none] (224) at (3, -5) {};
		\node [style=none] (225) at (6, -5) {};
		\node [style=none] (226) at (8, -5) {};
		\node [style=none] (227) at (7.75, -5) {};
		\node [style=none] (228) at (7.5, -5) {};
		\node [style=none] (229) at (7.25, -5) {};
		\node [style=none] (230) at (7, -5) {};
		\node [style=none] (231) at (6.75, -5) {};
		\node [style=none] (232) at (6.5, -5) {};
		\node [style=none] (233) at (6.25, -5) {};
		\node [style=none] (234) at (6, -5.25) {};
		\node [style=none] (235) at (8, -5.25) {};
		\node [style=none] (236) at (7.75, -5.25) {};
		\node [style=none] (237) at (7.5, -5.25) {};
		\node [style=none] (238) at (7.25, -5.25) {};
		\node [style=none] (239) at (7, -5.25) {};
		\node [style=none] (240) at (6.75, -5.25) {};
		\node [style=none] (241) at (6.5, -5.25) {};
		\node [style=none] (242) at (6.25, -5.25) {};
		\node [style=none] (243) at (3.75, -5) {};
		\node [style=none] (244) at (5.75, -5) {};
		\node [style=none] (245) at (5.5, -5) {};
		\node [style=none] (246) at (5.25, -5) {};
		\node [style=none] (247) at (5, -5) {};
		\node [style=none] (248) at (4.75, -5) {};
		\node [style=none] (249) at (4.5, -5) {};
		\node [style=none] (250) at (4.25, -5) {};
		\node [style=none] (251) at (4, -5) {};
		\node [style=none] (252) at (3.75, -5.25) {};
		\node [style=none] (253) at (5.75, -5.25) {};
		\node [style=none] (254) at (5.5, -5.25) {};
		\node [style=none] (255) at (5.25, -5.25) {};
		\node [style=none] (256) at (5, -5.25) {};
		\node [style=none] (257) at (4.75, -5.25) {};
		\node [style=none] (258) at (4.5, -5.25) {};
		\node [style=none] (259) at (4.25, -5.25) {};
		\node [style=none] (260) at (4, -5.25) {};
		\node [style=none] (261) at (3, -5) {};
		\node [style=none] (262) at (3.5, -5) {};
		\node [style=none] (263) at (3.25, -5) {};
		\node [style=none] (264) at (3, -5) {};
		\node [style=none] (265) at (3.5, -5.25) {};
		\node [style=none] (266) at (3.25, -5.25) {};
		\node [style=none] (267) at (3, -5.25) {};
		\node [style=none] (268) at (6.5, -1) {};
		\node [style=none] (269) at (7.5, -1) {};
		\node [style=none] (270) at (7.25, -1) {};
		\node [style=none] (271) at (7, -1) {};
		\node [style=none] (272) at (6.75, -1) {};
		\node [style=none] (273) at (6.5, -1) {};
		\node [style=none] (274) at (7.5, -0.75) {};
		\node [style=none] (275) at (7.25, -0.75) {};
		\node [style=none] (276) at (7, -0.75) {};
		\node [style=none] (277) at (6.75, -0.75) {};
		\node [style=none] (278) at (6.5, -0.75) {};
		\node [style=none] (279) at (6.5, 0) {};
		\node [style=none] (280) at (7.5, 0) {};
		\node [style=none] (281) at (7.25, 0) {};
		\node [style=none] (282) at (7, 0) {};
		\node [style=none] (283) at (6.75, 0) {};
		\node [style=none] (284) at (6.5, 0) {};
		\node [style=none] (285) at (7.5, -0.25) {};
		\node [style=none] (286) at (7.25, -0.25) {};
		\node [style=none] (287) at (7, -0.25) {};
		\node [style=none] (288) at (6.75, -0.25) {};
		\node [style=none] (289) at (6.5, -0.25) {};
		\node [style=none] (290) at (6.5, 0) {};
		\node [style=none] (291) at (6.5, -1) {};
		\node [style=none] (292) at (6.5, -0.75) {};
		\node [style=none] (293) at (6.5, -0.5) {};
		\node [style=none] (294) at (6.5, -0.25) {};
		\node [style=none] (295) at (6.5, 0) {};
		\node [style=none] (296) at (6.75, -1) {};
		\node [style=none] (297) at (6.75, -0.75) {};
		\node [style=none] (298) at (6.75, -0.5) {};
		\node [style=none] (299) at (6.75, -0.25) {};
		\node [style=none] (300) at (6.75, 0) {};
		\node [style=none] (301) at (-6, 4) {};
		\node [style=none] (302) at (-1, 4) {};
		\node [style=none] (303) at (-6, -5) {};
		\node [style=none] (304) at (-1, -5) {};
		\node [style=none] (305) at (-5.5, 0) {};
		\node [style=none] (306) at (-5.5, -1) {};
		\node [style=none] (307) at (-4.5, -1) {};
		\node [style=none] (308) at (-4.5, 0) {};
		\node [style=none] (309) at (-4, 4) {};
		\node [style=none] (310) at (-6, 4) {};
		\node [style=none] (311) at (-5.75, 4) {};
		\node [style=none] (312) at (-5.5, 4) {};
		\node [style=none] (313) at (-5.25, 4) {};
		\node [style=none] (314) at (-5, 4) {};
		\node [style=none] (315) at (-4.75, 4) {};
		\node [style=none] (316) at (-4.5, 4) {};
		\node [style=none] (317) at (-4.25, 4) {};
		\node [style=none] (318) at (-4, 4.25) {};
		\node [style=none] (319) at (-6, 4.25) {};
		\node [style=none] (320) at (-5.75, 4.25) {};
		\node [style=none] (321) at (-5.5, 4.25) {};
		\node [style=none] (322) at (-5.25, 4.25) {};
		\node [style=none] (323) at (-5, 4.25) {};
		\node [style=none] (324) at (-4.75, 4.25) {};
		\node [style=none] (325) at (-4.5, 4.25) {};
		\node [style=none] (326) at (-4.25, 4.25) {};
		\node [style=none] (327) at (-1.75, 4) {};
		\node [style=none] (328) at (-3.75, 4) {};
		\node [style=none] (329) at (-3.5, 4) {};
		\node [style=none] (330) at (-3.25, 4) {};
		\node [style=none] (331) at (-3, 4) {};
		\node [style=none] (332) at (-2.75, 4) {};
		\node [style=none] (333) at (-2.5, 4) {};
		\node [style=none] (334) at (-2.25, 4) {};
		\node [style=none] (335) at (-2, 4) {};
		\node [style=none] (336) at (-1.75, 4.25) {};
		\node [style=none] (337) at (-3.75, 4.25) {};
		\node [style=none] (338) at (-3.5, 4.25) {};
		\node [style=none] (339) at (-3.25, 4.25) {};
		\node [style=none] (340) at (-3, 4.25) {};
		\node [style=none] (341) at (-2.75, 4.25) {};
		\node [style=none] (342) at (-2.5, 4.25) {};
		\node [style=none] (343) at (-2.25, 4.25) {};
		\node [style=none] (344) at (-2, 4.25) {};
		\node [style=none] (345) at (-1, 4) {};
		\node [style=none] (346) at (-1.5, 4) {};
		\node [style=none] (347) at (-1.25, 4) {};
		\node [style=none] (348) at (-1, 4) {};
		\node [style=none] (349) at (-1.5, 4.25) {};
		\node [style=none] (350) at (-1.25, 4.25) {};
		\node [style=none] (351) at (-1, 4.25) {};
		\node [style=none] (352) at (-5.5, -1) {};
		\node [style=none] (353) at (-5.5, 0) {};
		\node [style=none] (354) at (-5.5, -0.25) {};
		\node [style=none] (355) at (-5.5, -0.5) {};
		\node [style=none] (356) at (-5.5, -0.75) {};
		\node [style=none] (357) at (-5.5, -1) {};
		\node [style=none] (358) at (-5.25, 0) {};
		\node [style=none] (359) at (-5.25, -0.25) {};
		\node [style=none] (360) at (-5.25, -0.5) {};
		\node [style=none] (361) at (-5.25, -0.75) {};
		\node [style=none] (362) at (-5.25, -1) {};
		\node [style=none] (363) at (-6, -5) {};
		\node [style=none] (364) at (-1, -5) {};
		\node [style=none] (365) at (-4, -5) {};
		\node [style=none] (366) at (-6, -5) {};
		\node [style=none] (367) at (-5.75, -5) {};
		\node [style=none] (368) at (-5.5, -5) {};
		\node [style=none] (369) at (-5.25, -5) {};
		\node [style=none] (370) at (-5, -5) {};
		\node [style=none] (371) at (-4.75, -5) {};
		\node [style=none] (372) at (-4.5, -5) {};
		\node [style=none] (373) at (-4.25, -5) {};
		\node [style=none] (374) at (-4, -5.25) {};
		\node [style=none] (375) at (-6, -5.25) {};
		\node [style=none] (376) at (-5.75, -5.25) {};
		\node [style=none] (377) at (-5.5, -5.25) {};
		\node [style=none] (378) at (-5.25, -5.25) {};
		\node [style=none] (379) at (-5, -5.25) {};
		\node [style=none] (380) at (-4.75, -5.25) {};
		\node [style=none] (381) at (-4.5, -5.25) {};
		\node [style=none] (382) at (-4.25, -5.25) {};
		\node [style=none] (383) at (-1.75, -5) {};
		\node [style=none] (384) at (-3.75, -5) {};
		\node [style=none] (385) at (-3.5, -5) {};
		\node [style=none] (386) at (-3.25, -5) {};
		\node [style=none] (387) at (-3, -5) {};
		\node [style=none] (388) at (-2.75, -5) {};
		\node [style=none] (389) at (-2.5, -5) {};
		\node [style=none] (390) at (-2.25, -5) {};
		\node [style=none] (391) at (-2, -5) {};
		\node [style=none] (392) at (-1.75, -5.25) {};
		\node [style=none] (393) at (-3.75, -5.25) {};
		\node [style=none] (394) at (-3.5, -5.25) {};
		\node [style=none] (395) at (-3.25, -5.25) {};
		\node [style=none] (396) at (-3, -5.25) {};
		\node [style=none] (397) at (-2.75, -5.25) {};
		\node [style=none] (398) at (-2.5, -5.25) {};
		\node [style=none] (399) at (-2.25, -5.25) {};
		\node [style=none] (400) at (-2, -5.25) {};
		\node [style=none] (401) at (-1, -5) {};
		\node [style=none] (402) at (-1.5, -5) {};
		\node [style=none] (403) at (-1.25, -5) {};
		\node [style=none] (404) at (-1, -5) {};
		\node [style=none] (405) at (-1.5, -5.25) {};
		\node [style=none] (406) at (-1.25, -5.25) {};
		\node [style=none] (407) at (-1, -5.25) {};
		\node [style=none] (408) at (-4.5, -1) {};
		\node [style=none] (409) at (-5.5, -1) {};
		\node [style=none] (410) at (-5.25, -1) {};
		\node [style=none] (411) at (-5, -1) {};
		\node [style=none] (412) at (-4.75, -1) {};
		\node [style=none] (413) at (-4.5, -1) {};
		\node [style=none] (414) at (-5.5, -0.75) {};
		\node [style=none] (415) at (-5.25, -0.75) {};
		\node [style=none] (416) at (-5, -0.75) {};
		\node [style=none] (417) at (-4.75, -0.75) {};
		\node [style=none] (418) at (-4.5, -0.75) {};
		\node [style=none] (419) at (-4.5, 0) {};
		\node [style=none] (420) at (-5.5, 0) {};
		\node [style=none] (421) at (-5.25, 0) {};
		\node [style=none] (422) at (-5, 0) {};
		\node [style=none] (423) at (-4.75, 0) {};
		\node [style=none] (424) at (-4.5, 0) {};
		\node [style=none] (425) at (-5.5, -0.25) {};
		\node [style=none] (426) at (-5.25, -0.25) {};
		\node [style=none] (427) at (-5, -0.25) {};
		\node [style=none] (428) at (-4.75, -0.25) {};
		\node [style=none] (429) at (-4.5, -0.25) {};
		\node [style=none] (430) at (-4.5, 0) {};
		\node [style=none] (431) at (-4.5, -1) {};
		\node [style=none] (432) at (-4.5, -0.75) {};
		\node [style=none] (433) at (-4.5, -0.5) {};
		\node [style=none] (434) at (-4.5, -0.25) {};
		\node [style=none] (435) at (-4.5, 0) {};
		\node [style=none] (436) at (-4.75, -1) {};
		\node [style=none] (437) at (-4.75, -0.75) {};
		\node [style=none] (438) at (-4.75, -0.5) {};
		\node [style=none] (439) at (-4.75, -0.25) {};
		\node [style=none] (440) at (-4.75, 0) {};
		\node [style=none] (441) at (-7, 4) {};
		\node [style=none] (442) at (-12, 4) {};
		\node [style=none] (443) at (-7, -5) {};
		\node [style=none] (444) at (-12, -5) {};
		\node [style=none] (445) at (-7.5, 0) {};
		\node [style=none] (446) at (-7.5, -1) {};
		\node [style=none] (447) at (-8.5, -1) {};
		\node [style=none] (448) at (-8.5, 0) {};
		\node [style=none] (449) at (-9, 4) {};
		\node [style=none] (450) at (-7, 4) {};
		\node [style=none] (451) at (-7.25, 4) {};
		\node [style=none] (452) at (-7.5, 4) {};
		\node [style=none] (453) at (-7.75, 4) {};
		\node [style=none] (454) at (-8, 4) {};
		\node [style=none] (455) at (-8.25, 4) {};
		\node [style=none] (456) at (-8.5, 4) {};
		\node [style=none] (457) at (-8.75, 4) {};
		\node [style=none] (458) at (-9, 4.25) {};
		\node [style=none] (459) at (-7, 4.25) {};
		\node [style=none] (460) at (-7.25, 4.25) {};
		\node [style=none] (461) at (-7.5, 4.25) {};
		\node [style=none] (462) at (-7.75, 4.25) {};
		\node [style=none] (463) at (-8, 4.25) {};
		\node [style=none] (464) at (-8.25, 4.25) {};
		\node [style=none] (465) at (-8.5, 4.25) {};
		\node [style=none] (466) at (-8.75, 4.25) {};
		\node [style=none] (467) at (-11.25, 4) {};
		\node [style=none] (468) at (-9.25, 4) {};
		\node [style=none] (469) at (-9.5, 4) {};
		\node [style=none] (470) at (-9.75, 4) {};
		\node [style=none] (471) at (-10, 4) {};
		\node [style=none] (472) at (-10.25, 4) {};
		\node [style=none] (473) at (-10.5, 4) {};
		\node [style=none] (474) at (-10.75, 4) {};
		\node [style=none] (475) at (-11, 4) {};
		\node [style=none] (476) at (-11.25, 4.25) {};
		\node [style=none] (477) at (-9.25, 4.25) {};
		\node [style=none] (478) at (-9.5, 4.25) {};
		\node [style=none] (479) at (-9.75, 4.25) {};
		\node [style=none] (480) at (-10, 4.25) {};
		\node [style=none] (481) at (-10.25, 4.25) {};
		\node [style=none] (482) at (-10.5, 4.25) {};
		\node [style=none] (483) at (-10.75, 4.25) {};
		\node [style=none] (484) at (-11, 4.25) {};
		\node [style=none] (485) at (-12, 4) {};
		\node [style=none] (486) at (-11.5, 4) {};
		\node [style=none] (487) at (-11.75, 4) {};
		\node [style=none] (488) at (-12, 4) {};
		\node [style=none] (489) at (-11.5, 4.25) {};
		\node [style=none] (490) at (-11.75, 4.25) {};
		\node [style=none] (491) at (-12, 4.25) {};
		\node [style=none] (492) at (-7.5, -1) {};
		\node [style=none] (493) at (-7.5, 0) {};
		\node [style=none] (494) at (-7.5, -0.25) {};
		\node [style=none] (495) at (-7.5, -0.5) {};
		\node [style=none] (496) at (-7.5, -0.75) {};
		\node [style=none] (497) at (-7.5, -1) {};
		\node [style=none] (498) at (-7.75, 0) {};
		\node [style=none] (499) at (-7.75, -0.25) {};
		\node [style=none] (500) at (-7.75, -0.5) {};
		\node [style=none] (501) at (-7.75, -0.75) {};
		\node [style=none] (502) at (-7.75, -1) {};
		\node [style=none] (503) at (-7, -5) {};
		\node [style=none] (504) at (-12, -5) {};
		\node [style=none] (505) at (-9, -5) {};
		\node [style=none] (506) at (-7, -5) {};
		\node [style=none] (507) at (-7.25, -5) {};
		\node [style=none] (508) at (-7.5, -5) {};
		\node [style=none] (509) at (-7.75, -5) {};
		\node [style=none] (510) at (-8, -5) {};
		\node [style=none] (511) at (-8.25, -5) {};
		\node [style=none] (512) at (-8.5, -5) {};
		\node [style=none] (513) at (-8.75, -5) {};
		\node [style=none] (514) at (-9, -5.25) {};
		\node [style=none] (515) at (-7, -5.25) {};
		\node [style=none] (516) at (-7.25, -5.25) {};
		\node [style=none] (517) at (-7.5, -5.25) {};
		\node [style=none] (518) at (-7.75, -5.25) {};
		\node [style=none] (519) at (-8, -5.25) {};
		\node [style=none] (520) at (-8.25, -5.25) {};
		\node [style=none] (521) at (-8.5, -5.25) {};
		\node [style=none] (522) at (-8.75, -5.25) {};
		\node [style=none] (523) at (-11.25, -5) {};
		\node [style=none] (524) at (-9.25, -5) {};
		\node [style=none] (525) at (-9.5, -5) {};
		\node [style=none] (526) at (-9.75, -5) {};
		\node [style=none] (527) at (-10, -5) {};
		\node [style=none] (528) at (-10.25, -5) {};
		\node [style=none] (529) at (-10.5, -5) {};
		\node [style=none] (530) at (-10.75, -5) {};
		\node [style=none] (531) at (-11, -5) {};
		\node [style=none] (532) at (-11.25, -5.25) {};
		\node [style=none] (533) at (-9.25, -5.25) {};
		\node [style=none] (534) at (-9.5, -5.25) {};
		\node [style=none] (535) at (-9.75, -5.25) {};
		\node [style=none] (536) at (-10, -5.25) {};
		\node [style=none] (537) at (-10.25, -5.25) {};
		\node [style=none] (538) at (-10.5, -5.25) {};
		\node [style=none] (539) at (-10.75, -5.25) {};
		\node [style=none] (540) at (-11, -5.25) {};
		\node [style=none] (541) at (-12, -5) {};
		\node [style=none] (542) at (-11.5, -5) {};
		\node [style=none] (543) at (-11.75, -5) {};
		\node [style=none] (544) at (-12, -5) {};
		\node [style=none] (545) at (-11.5, -5.25) {};
		\node [style=none] (546) at (-11.75, -5.25) {};
		\node [style=none] (547) at (-12, -5.25) {};
		\node [style=none] (548) at (-8.5, -1) {};
		\node [style=none] (549) at (-7.5, -1) {};
		\node [style=none] (550) at (-7.75, -1) {};
		\node [style=none] (551) at (-8, -1) {};
		\node [style=none] (552) at (-8.25, -1) {};
		\node [style=none] (553) at (-8.5, -1) {};
		\node [style=none] (554) at (-7.5, -0.75) {};
		\node [style=none] (555) at (-7.75, -0.75) {};
		\node [style=none] (556) at (-8, -0.75) {};
		\node [style=none] (557) at (-8.25, -0.75) {};
		\node [style=none] (558) at (-8.5, -0.75) {};
		\node [style=none] (559) at (-8.5, 0) {};
		\node [style=none] (560) at (-7.5, 0) {};
		\node [style=none] (561) at (-7.75, 0) {};
		\node [style=none] (562) at (-8, 0) {};
		\node [style=none] (563) at (-8.25, 0) {};
		\node [style=none] (564) at (-8.5, 0) {};
		\node [style=none] (565) at (-7.5, -0.25) {};
		\node [style=none] (566) at (-7.75, -0.25) {};
		\node [style=none] (567) at (-8, -0.25) {};
		\node [style=none] (568) at (-8.25, -0.25) {};
		\node [style=none] (569) at (-8.5, -0.25) {};
		\node [style=none] (570) at (-8.5, 0) {};
		\node [style=none] (571) at (-8.5, -1) {};
		\node [style=none] (572) at (-8.5, -0.75) {};
		\node [style=none] (573) at (-8.5, -0.5) {};
		\node [style=none] (574) at (-8.5, -0.25) {};
		\node [style=none] (575) at (-8.5, 0) {};
		\node [style=none] (576) at (-8.25, -1) {};
		\node [style=none] (577) at (-8.25, -0.75) {};
		\node [style=none] (578) at (-8.25, -0.5) {};
		\node [style=none] (579) at (-8.25, -0.25) {};
		\node [style=none] (580) at (-8.25, 0) {};
		\node [style=none] (581) at (0, -0.5) {};
		\node [style=none] (582) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (17.center);
		\draw (18.center) to (27.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (20.center);
		\draw (30.center) to (21.center);
		\draw (31.center) to (22.center);
		\draw (32.center) to (23.center);
		\draw (33.center) to (24.center);
		\draw (25.center) to (16.center);
		\draw (34.center) to (35.center);
		\draw (44.center) to (35.center);
		\draw (36.center) to (45.center);
		\draw (46.center) to (37.center);
		\draw (47.center) to (38.center);
		\draw (48.center) to (39.center);
		\draw (49.center) to (40.center);
		\draw (50.center) to (41.center);
		\draw (51.center) to (42.center);
		\draw (43.center) to (34.center);
		\draw (52.center) to (53.center);
		\draw (62.center) to (53.center);
		\draw (54.center) to (63.center);
		\draw (64.center) to (55.center);
		\draw (65.center) to (66.center);
		\draw (75.center) to (66.center);
		\draw (67.center) to (76.center);
		\draw (77.center) to (68.center);
		\draw (78.center) to (69.center);
		\draw (79.center) to (70.center);
		\draw (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (95.center) to (86.center);
		\draw (87.center) to (96.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (103.center) to (104.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (114.center);
		\draw (115.center) to (106.center);
		\draw (116.center) to (107.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (109.center);
		\draw (119.center) to (110.center);
		\draw (120.center) to (111.center);
		\draw (112.center) to (103.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (122.center);
		\draw (123.center) to (126.center);
		\draw (127.center) to (124.center);
		\draw (128.center) to (129.center);
		\draw (134.center) to (129.center);
		\draw (130.center) to (135.center);
		\draw (136.center) to (131.center);
		\draw (137.center) to (132.center);
		\draw (138.center) to (133.center);
		\draw (139.center) to (140.center);
		\draw (145.center) to (140.center);
		\draw (141.center) to (146.center);
		\draw (147.center) to (142.center);
		\draw (148.center) to (143.center);
		\draw (149.center) to (144.center);
		\draw (150.center) to (151.center);
		\draw (156.center) to (151.center);
		\draw (152.center) to (157.center);
		\draw (158.center) to (153.center);
		\draw (159.center) to (154.center);
		\draw (160.center) to (155.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (165.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (169.center) to (170.center);
		\draw (179.center) to (170.center);
		\draw (171.center) to (180.center);
		\draw (181.center) to (172.center);
		\draw (182.center) to (173.center);
		\draw (183.center) to (174.center);
		\draw (184.center) to (175.center);
		\draw (185.center) to (176.center);
		\draw (186.center) to (177.center);
		\draw (178.center) to (169.center);
		\draw (187.center) to (188.center);
		\draw (197.center) to (188.center);
		\draw (189.center) to (198.center);
		\draw (199.center) to (190.center);
		\draw (200.center) to (191.center);
		\draw (201.center) to (192.center);
		\draw (202.center) to (193.center);
		\draw (203.center) to (194.center);
		\draw (204.center) to (195.center);
		\draw (196.center) to (187.center);
		\draw (205.center) to (206.center);
		\draw (209.center) to (206.center);
		\draw (207.center) to (210.center);
		\draw (211.center) to (208.center);
		\draw (212.center) to (213.center);
		\draw (218.center) to (213.center);
		\draw (214.center) to (219.center);
		\draw (220.center) to (215.center);
		\draw (221.center) to (216.center);
		\draw (222.center) to (217.center);
		\draw (224.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw (235.center) to (226.center);
		\draw (227.center) to (236.center);
		\draw (237.center) to (228.center);
		\draw (238.center) to (229.center);
		\draw (239.center) to (230.center);
		\draw (240.center) to (231.center);
		\draw (241.center) to (232.center);
		\draw (242.center) to (233.center);
		\draw (234.center) to (225.center);
		\draw (243.center) to (244.center);
		\draw (253.center) to (244.center);
		\draw (245.center) to (254.center);
		\draw (255.center) to (246.center);
		\draw (256.center) to (247.center);
		\draw (257.center) to (248.center);
		\draw (258.center) to (249.center);
		\draw (259.center) to (250.center);
		\draw (260.center) to (251.center);
		\draw (252.center) to (243.center);
		\draw (261.center) to (262.center);
		\draw (265.center) to (262.center);
		\draw (263.center) to (266.center);
		\draw (267.center) to (264.center);
		\draw (268.center) to (269.center);
		\draw (274.center) to (269.center);
		\draw (270.center) to (275.center);
		\draw (276.center) to (271.center);
		\draw (277.center) to (272.center);
		\draw (278.center) to (273.center);
		\draw (279.center) to (280.center);
		\draw (285.center) to (280.center);
		\draw (281.center) to (286.center);
		\draw (287.center) to (282.center);
		\draw (288.center) to (283.center);
		\draw (289.center) to (284.center);
		\draw (290.center) to (291.center);
		\draw (296.center) to (291.center);
		\draw (292.center) to (297.center);
		\draw (298.center) to (293.center);
		\draw (299.center) to (294.center);
		\draw (300.center) to (295.center);
		\draw (301.center) to (303.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (302.center);
		\draw (302.center) to (301.center);
		\draw (305.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw (307.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (309.center) to (310.center);
		\draw (319.center) to (310.center);
		\draw (311.center) to (320.center);
		\draw (321.center) to (312.center);
		\draw (322.center) to (313.center);
		\draw (323.center) to (314.center);
		\draw (324.center) to (315.center);
		\draw (325.center) to (316.center);
		\draw (326.center) to (317.center);
		\draw (318.center) to (309.center);
		\draw (327.center) to (328.center);
		\draw (337.center) to (328.center);
		\draw (329.center) to (338.center);
		\draw (339.center) to (330.center);
		\draw (340.center) to (331.center);
		\draw (341.center) to (332.center);
		\draw (342.center) to (333.center);
		\draw (343.center) to (334.center);
		\draw (344.center) to (335.center);
		\draw (336.center) to (327.center);
		\draw (345.center) to (346.center);
		\draw (349.center) to (346.center);
		\draw (347.center) to (350.center);
		\draw (351.center) to (348.center);
		\draw (352.center) to (353.center);
		\draw (358.center) to (353.center);
		\draw (354.center) to (359.center);
		\draw (360.center) to (355.center);
		\draw (361.center) to (356.center);
		\draw (362.center) to (357.center);
		\draw (364.center) to (363.center);
		\draw (365.center) to (366.center);
		\draw (375.center) to (366.center);
		\draw (367.center) to (376.center);
		\draw (377.center) to (368.center);
		\draw (378.center) to (369.center);
		\draw (379.center) to (370.center);
		\draw (380.center) to (371.center);
		\draw (381.center) to (372.center);
		\draw (382.center) to (373.center);
		\draw (374.center) to (365.center);
		\draw (383.center) to (384.center);
		\draw (393.center) to (384.center);
		\draw (385.center) to (394.center);
		\draw (395.center) to (386.center);
		\draw (396.center) to (387.center);
		\draw (397.center) to (388.center);
		\draw (398.center) to (389.center);
		\draw (399.center) to (390.center);
		\draw (400.center) to (391.center);
		\draw (392.center) to (383.center);
		\draw (401.center) to (402.center);
		\draw (405.center) to (402.center);
		\draw (403.center) to (406.center);
		\draw (407.center) to (404.center);
		\draw (408.center) to (409.center);
		\draw (414.center) to (409.center);
		\draw (410.center) to (415.center);
		\draw (416.center) to (411.center);
		\draw (417.center) to (412.center);
		\draw (418.center) to (413.center);
		\draw (419.center) to (420.center);
		\draw (425.center) to (420.center);
		\draw (421.center) to (426.center);
		\draw (427.center) to (422.center);
		\draw (428.center) to (423.center);
		\draw (429.center) to (424.center);
		\draw (430.center) to (431.center);
		\draw (436.center) to (431.center);
		\draw (432.center) to (437.center);
		\draw (438.center) to (433.center);
		\draw (439.center) to (434.center);
		\draw (440.center) to (435.center);
		\draw (441.center) to (443.center);
		\draw (443.center) to (444.center);
		\draw (444.center) to (442.center);
		\draw (442.center) to (441.center);
		\draw (445.center) to (448.center);
		\draw (448.center) to (447.center);
		\draw (447.center) to (446.center);
		\draw (446.center) to (445.center);
		\draw (449.center) to (450.center);
		\draw (459.center) to (450.center);
		\draw (451.center) to (460.center);
		\draw (461.center) to (452.center);
		\draw (462.center) to (453.center);
		\draw (463.center) to (454.center);
		\draw (464.center) to (455.center);
		\draw (465.center) to (456.center);
		\draw (466.center) to (457.center);
		\draw (458.center) to (449.center);
		\draw (467.center) to (468.center);
		\draw (477.center) to (468.center);
		\draw (469.center) to (478.center);
		\draw (479.center) to (470.center);
		\draw (480.center) to (471.center);
		\draw (481.center) to (472.center);
		\draw (482.center) to (473.center);
		\draw (483.center) to (474.center);
		\draw (484.center) to (475.center);
		\draw (476.center) to (467.center);
		\draw (485.center) to (486.center);
		\draw (489.center) to (486.center);
		\draw (487.center) to (490.center);
		\draw (491.center) to (488.center);
		\draw (492.center) to (493.center);
		\draw (498.center) to (493.center);
		\draw (494.center) to (499.center);
		\draw (500.center) to (495.center);
		\draw (501.center) to (496.center);
		\draw (502.center) to (497.center);
		\draw (504.center) to (503.center);
		\draw (505.center) to (506.center);
		\draw (515.center) to (506.center);
		\draw (507.center) to (516.center);
		\draw (517.center) to (508.center);
		\draw (518.center) to (509.center);
		\draw (519.center) to (510.center);
		\draw (520.center) to (511.center);
		\draw (521.center) to (512.center);
		\draw (522.center) to (513.center);
		\draw (514.center) to (505.center);
		\draw (523.center) to (524.center);
		\draw (533.center) to (524.center);
		\draw (525.center) to (534.center);
		\draw (535.center) to (526.center);
		\draw (536.center) to (527.center);
		\draw (537.center) to (528.center);
		\draw (538.center) to (529.center);
		\draw (539.center) to (530.center);
		\draw (540.center) to (531.center);
		\draw (532.center) to (523.center);
		\draw (541.center) to (542.center);
		\draw (545.center) to (542.center);
		\draw (543.center) to (546.center);
		\draw (547.center) to (544.center);
		\draw (548.center) to (549.center);
		\draw (554.center) to (549.center);
		\draw (550.center) to (555.center);
		\draw (556.center) to (551.center);
		\draw (557.center) to (552.center);
		\draw (558.center) to (553.center);
		\draw (559.center) to (560.center);
		\draw (565.center) to (560.center);
		\draw (561.center) to (566.center);
		\draw (567.center) to (562.center);
		\draw (568.center) to (563.center);
		\draw (569.center) to (564.center);
		\draw (570.center) to (571.center);
		\draw (576.center) to (571.center);
		\draw (572.center) to (577.center);
		\draw (578.center) to (573.center);
		\draw (579.center) to (574.center);
		\draw (580.center) to (575.center);
		\draw [style={blue_edge}] (459.center) to (515.center);
		\draw [style={blue_edge}] (375.center) to (319.center);
		\draw [style=arrow] (581.center) to (582.center);
		\draw [style={blue_edge}] (179.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/z_logical_counterexample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (9) at (5, 4) {};
		\node [style=none] (10) at (0, -5) {};
		\node [style=none] (11) at (5, -5) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 4) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (18) at (0.25, 4) {};
		\node [style=none] (19) at (0.5, 4) {};
		\node [style=none] (20) at (0.75, 4) {};
		\node [style=none] (21) at (1, 4) {};
		\node [style=none] (22) at (1.25, 4) {};
		\node [style=none] (23) at (1.5, 4) {};
		\node [style=none] (24) at (1.75, 4) {};
		\node [style=none] (25) at (2, 4.25) {};
		\node [style=none] (26) at (0, 4.25) {};
		\node [style=none] (27) at (0.25, 4.25) {};
		\node [style=none] (28) at (0.5, 4.25) {};
		\node [style=none] (29) at (0.75, 4.25) {};
		\node [style=none] (30) at (1, 4.25) {};
		\node [style=none] (31) at (1.25, 4.25) {};
		\node [style=none] (32) at (1.5, 4.25) {};
		\node [style=none] (33) at (1.75, 4.25) {};
		\node [style=none] (34) at (4.25, 4) {};
		\node [style=none] (35) at (2.25, 4) {};
		\node [style=none] (36) at (2.5, 4) {};
		\node [style=none] (37) at (2.75, 4) {};
		\node [style=none] (38) at (3, 4) {};
		\node [style=none] (39) at (3.25, 4) {};
		\node [style=none] (40) at (3.5, 4) {};
		\node [style=none] (41) at (3.75, 4) {};
		\node [style=none] (42) at (4, 4) {};
		\node [style=none] (43) at (4.25, 4.25) {};
		\node [style=none] (44) at (2.25, 4.25) {};
		\node [style=none] (45) at (2.5, 4.25) {};
		\node [style=none] (46) at (2.75, 4.25) {};
		\node [style=none] (47) at (3, 4.25) {};
		\node [style=none] (48) at (3.25, 4.25) {};
		\node [style=none] (49) at (3.5, 4.25) {};
		\node [style=none] (50) at (3.75, 4.25) {};
		\node [style=none] (51) at (4, 4.25) {};
		\node [style=none] (52) at (5, 4) {};
		\node [style=none] (53) at (4.5, 4) {};
		\node [style=none] (54) at (4.75, 4) {};
		\node [style=none] (55) at (5, 4) {};
		\node [style=none] (62) at (4.5, 4.25) {};
		\node [style=none] (63) at (4.75, 4.25) {};
		\node [style=none] (64) at (5, 4.25) {};
		\node [style=none] (65) at (0.5, -1) {};
		\node [style=none] (66) at (0.5, 0) {};
		\node [style=none] (67) at (0.5, -0.25) {};
		\node [style=none] (68) at (0.5, -0.5) {};
		\node [style=none] (69) at (0.5, -0.75) {};
		\node [style=none] (70) at (0.5, -1) {};
		\node [style=none] (75) at (0.75, 0) {};
		\node [style=none] (76) at (0.75, -0.25) {};
		\node [style=none] (77) at (0.75, -0.5) {};
		\node [style=none] (78) at (0.75, -0.75) {};
		\node [style=none] (79) at (0.75, -1) {};
		\node [style=none] (83) at (0, -5) {};
		\node [style=none] (84) at (5, -5) {};
		\node [style=none] (85) at (2, -5) {};
		\node [style=none] (86) at (0, -5) {};
		\node [style=none] (87) at (0.25, -5) {};
		\node [style=none] (88) at (0.5, -5) {};
		\node [style=none] (89) at (0.75, -5) {};
		\node [style=none] (90) at (1, -5) {};
		\node [style=none] (91) at (1.25, -5) {};
		\node [style=none] (92) at (1.5, -5) {};
		\node [style=none] (93) at (1.75, -5) {};
		\node [style=none] (94) at (2, -5.25) {};
		\node [style=none] (95) at (0, -5.25) {};
		\node [style=none] (96) at (0.25, -5.25) {};
		\node [style=none] (97) at (0.5, -5.25) {};
		\node [style=none] (98) at (0.75, -5.25) {};
		\node [style=none] (99) at (1, -5.25) {};
		\node [style=none] (100) at (1.25, -5.25) {};
		\node [style=none] (101) at (1.5, -5.25) {};
		\node [style=none] (102) at (1.75, -5.25) {};
		\node [style=none] (103) at (4.25, -5) {};
		\node [style=none] (104) at (2.25, -5) {};
		\node [style=none] (105) at (2.5, -5) {};
		\node [style=none] (106) at (2.75, -5) {};
		\node [style=none] (107) at (3, -5) {};
		\node [style=none] (108) at (3.25, -5) {};
		\node [style=none] (109) at (3.5, -5) {};
		\node [style=none] (110) at (3.75, -5) {};
		\node [style=none] (111) at (4, -5) {};
		\node [style=none] (112) at (4.25, -5.25) {};
		\node [style=none] (113) at (2.25, -5.25) {};
		\node [style=none] (114) at (2.5, -5.25) {};
		\node [style=none] (115) at (2.75, -5.25) {};
		\node [style=none] (116) at (3, -5.25) {};
		\node [style=none] (117) at (3.25, -5.25) {};
		\node [style=none] (118) at (3.5, -5.25) {};
		\node [style=none] (119) at (3.75, -5.25) {};
		\node [style=none] (120) at (4, -5.25) {};
		\node [style=none] (121) at (5, -5) {};
		\node [style=none] (122) at (4.5, -5) {};
		\node [style=none] (123) at (4.75, -5) {};
		\node [style=none] (124) at (5, -5) {};
		\node [style=none] (125) at (4.5, -5.25) {};
		\node [style=none] (126) at (4.75, -5.25) {};
		\node [style=none] (127) at (5, -5.25) {};
		\node [style=none] (128) at (1.5, -1) {};
		\node [style=none] (129) at (0.5, -1) {};
		\node [style=none] (130) at (0.75, -1) {};
		\node [style=none] (131) at (1, -1) {};
		\node [style=none] (132) at (1.25, -1) {};
		\node [style=none] (133) at (1.5, -1) {};
		\node [style=none] (134) at (0.5, -0.75) {};
		\node [style=none] (135) at (0.75, -0.75) {};
		\node [style=none] (136) at (1, -0.75) {};
		\node [style=none] (137) at (1.25, -0.75) {};
		\node [style=none] (138) at (1.5, -0.75) {};
		\node [style=none] (139) at (1.5, 0) {};
		\node [style=none] (140) at (0.5, 0) {};
		\node [style=none] (141) at (0.75, 0) {};
		\node [style=none] (142) at (1, 0) {};
		\node [style=none] (143) at (1.25, 0) {};
		\node [style=none] (144) at (1.5, 0) {};
		\node [style=none] (145) at (0.5, -0.25) {};
		\node [style=none] (146) at (0.75, -0.25) {};
		\node [style=none] (147) at (1, -0.25) {};
		\node [style=none] (148) at (1.25, -0.25) {};
		\node [style=none] (149) at (1.5, -0.25) {};
		\node [style=none] (150) at (1.5, 0) {};
		\node [style=none] (151) at (1.5, -1) {};
		\node [style=none] (152) at (1.5, -0.75) {};
		\node [style=none] (153) at (1.5, -0.5) {};
		\node [style=none] (154) at (1.5, -0.25) {};
		\node [style=none] (155) at (1.5, 0) {};
		\node [style=none] (156) at (1.25, -1) {};
		\node [style=none] (157) at (1.25, -0.75) {};
		\node [style=none] (158) at (1.25, -0.5) {};
		\node [style=none] (159) at (1.25, -0.25) {};
		\node [style=none] (160) at (1.25, 0) {};
		\node [style=none] (161) at (0, 4) {};
		\node [style=none] (162) at (-5, 4) {};
		\node [style=none] (163) at (0, -5) {};
		\node [style=none] (164) at (-5, -5) {};
		\node [style=none] (165) at (-0.5, 0) {};
		\node [style=none] (166) at (-0.5, -1) {};
		\node [style=none] (167) at (-1.5, -1) {};
		\node [style=none] (168) at (-1.5, 0) {};
		\node [style=none] (169) at (-2, 4) {};
		\node [style=none] (170) at (0, 4) {};
		\node [style=none] (171) at (-0.25, 4) {};
		\node [style=none] (172) at (-0.5, 4) {};
		\node [style=none] (173) at (-0.75, 4) {};
		\node [style=none] (174) at (-1, 4) {};
		\node [style=none] (175) at (-1.25, 4) {};
		\node [style=none] (176) at (-1.5, 4) {};
		\node [style=none] (177) at (-1.75, 4) {};
		\node [style=none] (178) at (-2, 4.25) {};
		\node [style=none] (179) at (0, 4.25) {};
		\node [style=none] (180) at (-0.25, 4.25) {};
		\node [style=none] (181) at (-0.5, 4.25) {};
		\node [style=none] (182) at (-0.75, 4.25) {};
		\node [style=none] (183) at (-1, 4.25) {};
		\node [style=none] (184) at (-1.25, 4.25) {};
		\node [style=none] (185) at (-1.5, 4.25) {};
		\node [style=none] (186) at (-1.75, 4.25) {};
		\node [style=none] (187) at (-4.25, 4) {};
		\node [style=none] (188) at (-2.25, 4) {};
		\node [style=none] (189) at (-2.5, 4) {};
		\node [style=none] (190) at (-2.75, 4) {};
		\node [style=none] (191) at (-3, 4) {};
		\node [style=none] (192) at (-3.25, 4) {};
		\node [style=none] (193) at (-3.5, 4) {};
		\node [style=none] (194) at (-3.75, 4) {};
		\node [style=none] (195) at (-4, 4) {};
		\node [style=none] (196) at (-4.25, 4.25) {};
		\node [style=none] (197) at (-2.25, 4.25) {};
		\node [style=none] (198) at (-2.5, 4.25) {};
		\node [style=none] (199) at (-2.75, 4.25) {};
		\node [style=none] (200) at (-3, 4.25) {};
		\node [style=none] (201) at (-3.25, 4.25) {};
		\node [style=none] (202) at (-3.5, 4.25) {};
		\node [style=none] (203) at (-3.75, 4.25) {};
		\node [style=none] (204) at (-4, 4.25) {};
		\node [style=none] (205) at (-5, 4) {};
		\node [style=none] (206) at (-4.5, 4) {};
		\node [style=none] (207) at (-4.75, 4) {};
		\node [style=none] (208) at (-5, 4) {};
		\node [style=none] (209) at (-4.5, 4.25) {};
		\node [style=none] (210) at (-4.75, 4.25) {};
		\node [style=none] (211) at (-5, 4.25) {};
		\node [style=none] (212) at (-0.5, -1) {};
		\node [style=none] (213) at (-0.5, 0) {};
		\node [style=none] (214) at (-0.5, -0.25) {};
		\node [style=none] (215) at (-0.5, -0.5) {};
		\node [style=none] (216) at (-0.5, -0.75) {};
		\node [style=none] (217) at (-0.5, -1) {};
		\node [style=none] (218) at (-0.75, 0) {};
		\node [style=none] (219) at (-0.75, -0.25) {};
		\node [style=none] (220) at (-0.75, -0.5) {};
		\node [style=none] (221) at (-0.75, -0.75) {};
		\node [style=none] (222) at (-0.75, -1) {};
		\node [style=none] (223) at (0, -5) {};
		\node [style=none] (224) at (-5, -5) {};
		\node [style=none] (225) at (-2, -5) {};
		\node [style=none] (226) at (0, -5) {};
		\node [style=none] (227) at (-0.25, -5) {};
		\node [style=none] (228) at (-0.5, -5) {};
		\node [style=none] (229) at (-0.75, -5) {};
		\node [style=none] (230) at (-1, -5) {};
		\node [style=none] (231) at (-1.25, -5) {};
		\node [style=none] (232) at (-1.5, -5) {};
		\node [style=none] (233) at (-1.75, -5) {};
		\node [style=none] (234) at (-2, -5.25) {};
		\node [style=none] (235) at (0, -5.25) {};
		\node [style=none] (236) at (-0.25, -5.25) {};
		\node [style=none] (237) at (-0.5, -5.25) {};
		\node [style=none] (238) at (-0.75, -5.25) {};
		\node [style=none] (239) at (-1, -5.25) {};
		\node [style=none] (240) at (-1.25, -5.25) {};
		\node [style=none] (241) at (-1.5, -5.25) {};
		\node [style=none] (242) at (-1.75, -5.25) {};
		\node [style=none] (243) at (-4.25, -5) {};
		\node [style=none] (244) at (-2.25, -5) {};
		\node [style=none] (245) at (-2.5, -5) {};
		\node [style=none] (246) at (-2.75, -5) {};
		\node [style=none] (247) at (-3, -5) {};
		\node [style=none] (248) at (-3.25, -5) {};
		\node [style=none] (249) at (-3.5, -5) {};
		\node [style=none] (250) at (-3.75, -5) {};
		\node [style=none] (251) at (-4, -5) {};
		\node [style=none] (252) at (-4.25, -5.25) {};
		\node [style=none] (253) at (-2.25, -5.25) {};
		\node [style=none] (254) at (-2.5, -5.25) {};
		\node [style=none] (255) at (-2.75, -5.25) {};
		\node [style=none] (256) at (-3, -5.25) {};
		\node [style=none] (257) at (-3.25, -5.25) {};
		\node [style=none] (258) at (-3.5, -5.25) {};
		\node [style=none] (259) at (-3.75, -5.25) {};
		\node [style=none] (260) at (-4, -5.25) {};
		\node [style=none] (261) at (-5, -5) {};
		\node [style=none] (262) at (-4.5, -5) {};
		\node [style=none] (263) at (-4.75, -5) {};
		\node [style=none] (264) at (-5, -5) {};
		\node [style=none] (265) at (-4.5, -5.25) {};
		\node [style=none] (266) at (-4.75, -5.25) {};
		\node [style=none] (267) at (-5, -5.25) {};
		\node [style=none] (268) at (-1.5, -1) {};
		\node [style=none] (269) at (-0.5, -1) {};
		\node [style=none] (270) at (-0.75, -1) {};
		\node [style=none] (271) at (-1, -1) {};
		\node [style=none] (272) at (-1.25, -1) {};
		\node [style=none] (273) at (-1.5, -1) {};
		\node [style=none] (274) at (-0.5, -0.75) {};
		\node [style=none] (275) at (-0.75, -0.75) {};
		\node [style=none] (276) at (-1, -0.75) {};
		\node [style=none] (277) at (-1.25, -0.75) {};
		\node [style=none] (278) at (-1.5, -0.75) {};
		\node [style=none] (279) at (-1.5, 0) {};
		\node [style=none] (280) at (-0.5, 0) {};
		\node [style=none] (281) at (-0.75, 0) {};
		\node [style=none] (282) at (-1, 0) {};
		\node [style=none] (283) at (-1.25, 0) {};
		\node [style=none] (284) at (-1.5, 0) {};
		\node [style=none] (285) at (-0.5, -0.25) {};
		\node [style=none] (286) at (-0.75, -0.25) {};
		\node [style=none] (287) at (-1, -0.25) {};
		\node [style=none] (288) at (-1.25, -0.25) {};
		\node [style=none] (289) at (-1.5, -0.25) {};
		\node [style=none] (290) at (-1.5, 0) {};
		\node [style=none] (291) at (-1.5, -1) {};
		\node [style=none] (292) at (-1.5, -0.75) {};
		\node [style=none] (293) at (-1.5, -0.5) {};
		\node [style=none] (294) at (-1.5, -0.25) {};
		\node [style=none] (295) at (-1.5, 0) {};
		\node [style=none] (296) at (-1.25, -1) {};
		\node [style=none] (297) at (-1.25, -0.75) {};
		\node [style=none] (298) at (-1.25, -0.5) {};
		\node [style=none] (299) at (-1.25, -0.25) {};
		\node [style=none] (300) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (17.center);
		\draw (18.center) to (27.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (20.center);
		\draw (30.center) to (21.center);
		\draw (31.center) to (22.center);
		\draw (32.center) to (23.center);
		\draw (33.center) to (24.center);
		\draw (25.center) to (16.center);
		\draw (34.center) to (35.center);
		\draw (44.center) to (35.center);
		\draw (36.center) to (45.center);
		\draw (46.center) to (37.center);
		\draw (47.center) to (38.center);
		\draw (48.center) to (39.center);
		\draw (49.center) to (40.center);
		\draw (50.center) to (41.center);
		\draw (51.center) to (42.center);
		\draw (43.center) to (34.center);
		\draw (52.center) to (53.center);
		\draw (62.center) to (53.center);
		\draw (54.center) to (63.center);
		\draw (64.center) to (55.center);
		\draw (65.center) to (66.center);
		\draw (75.center) to (66.center);
		\draw (67.center) to (76.center);
		\draw (77.center) to (68.center);
		\draw (78.center) to (69.center);
		\draw (79.center) to (70.center);
		\draw (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (95.center) to (86.center);
		\draw (87.center) to (96.center);
		\draw (97.center) to (88.center);
		\draw (98.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (91.center);
		\draw (101.center) to (92.center);
		\draw (102.center) to (93.center);
		\draw (94.center) to (85.center);
		\draw (103.center) to (104.center);
		\draw (113.center) to (104.center);
		\draw (105.center) to (114.center);
		\draw (115.center) to (106.center);
		\draw (116.center) to (107.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (109.center);
		\draw (119.center) to (110.center);
		\draw (120.center) to (111.center);
		\draw (112.center) to (103.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (122.center);
		\draw (123.center) to (126.center);
		\draw (127.center) to (124.center);
		\draw (128.center) to (129.center);
		\draw (134.center) to (129.center);
		\draw (130.center) to (135.center);
		\draw (136.center) to (131.center);
		\draw (137.center) to (132.center);
		\draw (138.center) to (133.center);
		\draw (139.center) to (140.center);
		\draw (145.center) to (140.center);
		\draw (141.center) to (146.center);
		\draw (147.center) to (142.center);
		\draw (148.center) to (143.center);
		\draw (149.center) to (144.center);
		\draw (150.center) to (151.center);
		\draw (156.center) to (151.center);
		\draw (152.center) to (157.center);
		\draw (158.center) to (153.center);
		\draw (159.center) to (154.center);
		\draw (160.center) to (155.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (165.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (169.center) to (170.center);
		\draw (179.center) to (170.center);
		\draw (171.center) to (180.center);
		\draw (181.center) to (172.center);
		\draw (182.center) to (173.center);
		\draw (183.center) to (174.center);
		\draw (184.center) to (175.center);
		\draw (185.center) to (176.center);
		\draw (186.center) to (177.center);
		\draw (178.center) to (169.center);
		\draw (187.center) to (188.center);
		\draw (197.center) to (188.center);
		\draw (189.center) to (198.center);
		\draw (199.center) to (190.center);
		\draw (200.center) to (191.center);
		\draw (201.center) to (192.center);
		\draw (202.center) to (193.center);
		\draw (203.center) to (194.center);
		\draw (204.center) to (195.center);
		\draw (196.center) to (187.center);
		\draw (205.center) to (206.center);
		\draw (209.center) to (206.center);
		\draw (207.center) to (210.center);
		\draw (211.center) to (208.center);
		\draw (212.center) to (213.center);
		\draw (218.center) to (213.center);
		\draw (214.center) to (219.center);
		\draw (220.center) to (215.center);
		\draw (221.center) to (216.center);
		\draw (222.center) to (217.center);
		\draw (224.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw (235.center) to (226.center);
		\draw (227.center) to (236.center);
		\draw (237.center) to (228.center);
		\draw (238.center) to (229.center);
		\draw (239.center) to (230.center);
		\draw (240.center) to (231.center);
		\draw (241.center) to (232.center);
		\draw (242.center) to (233.center);
		\draw (234.center) to (225.center);
		\draw (243.center) to (244.center);
		\draw (253.center) to (244.center);
		\draw (245.center) to (254.center);
		\draw (255.center) to (246.center);
		\draw (256.center) to (247.center);
		\draw (257.center) to (248.center);
		\draw (258.center) to (249.center);
		\draw (259.center) to (250.center);
		\draw (260.center) to (251.center);
		\draw (252.center) to (243.center);
		\draw (261.center) to (262.center);
		\draw (265.center) to (262.center);
		\draw (263.center) to (266.center);
		\draw (267.center) to (264.center);
		\draw (268.center) to (269.center);
		\draw (274.center) to (269.center);
		\draw (270.center) to (275.center);
		\draw (276.center) to (271.center);
		\draw (277.center) to (272.center);
		\draw (278.center) to (273.center);
		\draw (279.center) to (280.center);
		\draw (285.center) to (280.center);
		\draw (281.center) to (286.center);
		\draw (287.center) to (282.center);
		\draw (288.center) to (283.center);
		\draw (289.center) to (284.center);
		\draw (290.center) to (291.center);
		\draw (296.center) to (291.center);
		\draw (292.center) to (297.center);
		\draw (298.center) to (293.center);
		\draw (299.center) to (294.center);
		\draw (300.center) to (295.center);
		\draw [style={blue_edge}] (220.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/z_string_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0, 2) {};
		\node [style=boundary vertex] (4) at (2, 2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (0, -2) {};
		\node [style=boundary vertex] (7) at (2, -2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style=none] (15) at (-4, 0) {${}_zF^{\delta_j}_\xi$};
		\node [style=none] (16) at (-1, 2.75) {$|a\>$};
		\node [style=none] (17) at (0.75, 1) {$|b\>$};
		\node [style=none] (18) at (1, -0.5) {$|c\>$};
		\node [style=none] (19) at (2.75, -1) {$|d\>$};
		\node [style=none] (20) at (1, -2.75) {$|e\>$};
		\node [style=none] (21) at (4, 0) {$=$};
		\node [style=boundary vertex] (22) at (10.75, 2) {};
		\node [style=boundary vertex] (23) at (10.75, 0) {};
		\node [style=boundary vertex] (24) at (12.75, 0) {};
		\node [style=boundary vertex] (25) at (12.75, 2) {};
		\node [style=boundary vertex] (26) at (14.75, 2) {};
		\node [style=boundary vertex] (27) at (14.75, 0) {};
		\node [style=boundary vertex] (28) at (12.75, -2) {};
		\node [style=boundary vertex] (29) at (14.75, -2) {};
		\node [style=none] (30) at (11.75, 2) {};
		\node [style=none] (31) at (12.75, 1) {};
		\node [style=none] (32) at (14.75, -1) {};
		\node [style=none] (34) at (13.75, -2) {};
		\node [style=none] (35) at (11.75, 2.75) {$|a\>$};
		\node [style=none] (36) at (13.5, 1) {$|b\>$};
		\node [style=none] (37) at (13.75, -0.5) {$|c\>$};
		\node [style=none] (38) at (15.5, -1) {$|d\>$};
		\node [style=none] (39) at (13.75, -2.75) {$|e\>$};
		\node [style=none] (40) at (7.25, 0) {$\delta_j(a-b+c-d-e)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (6) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style={cyan_arrow}, bend right] (0) to (3);
		\draw [style={cyan_arrow}, bend right] (3) to (2);
		\draw [style={cyan_arrow}, bend left] (2) to (5);
		\draw [style={cyan_arrow}, bend right] (5) to (7);
		\draw [style={cyan_arrow}, bend right] (7) to (6);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (22) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (27) to (26);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (27);
		\draw [style=arrow] (24) to (27);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/z_string_operator2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 2) {};
		\node [style=boundary vertex] (1) at (-2, 0) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (0, 2) {};
		\node [style=boundary vertex] (4) at (2, 2) {};
		\node [style=boundary vertex] (5) at (2, 0) {};
		\node [style=boundary vertex] (6) at (0, -2) {};
		\node [style=boundary vertex] (7) at (2, -2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style=none] (15) at (-4, 0) {${}_zF^{j}_\xi$};
		\node [style=none] (16) at (-1, 2.75) {$|a\>$};
		\node [style=none] (17) at (0.75, 1) {$|b\>$};
		\node [style=none] (18) at (1, -0.5) {$|c\>$};
		\node [style=none] (19) at (2.75, -1) {$|d\>$};
		\node [style=none] (20) at (1, -2.75) {$|e\>$};
		\node [style=none] (21) at (4, 0) {$=$};
		\node [style=boundary vertex] (22) at (10.25, 2) {};
		\node [style=boundary vertex] (23) at (10.25, 0) {};
		\node [style=boundary vertex] (24) at (12.25, 0) {};
		\node [style=boundary vertex] (25) at (12.25, 2) {};
		\node [style=boundary vertex] (26) at (14.25, 2) {};
		\node [style=boundary vertex] (27) at (14.25, 0) {};
		\node [style=boundary vertex] (28) at (12.25, -2) {};
		\node [style=boundary vertex] (29) at (14.25, -2) {};
		\node [style=none] (30) at (11.25, 2) {};
		\node [style=none] (31) at (12.25, 1) {};
		\node [style=none] (32) at (14.25, -1) {};
		\node [style=none] (34) at (13.25, -2) {};
		\node [style=none] (35) at (11.25, 2.75) {$|a\>$};
		\node [style=none] (36) at (13, 1) {$|b\>$};
		\node [style=none] (37) at (13.25, -0.5) {$|c\>$};
		\node [style=none] (38) at (15, -1) {$|d\>$};
		\node [style=none] (39) at (13.25, -2.75) {$|e\>$};
		\node [style=none] (40) at (6.75, 0) {$q^{j(a-b+c-d-e)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (3);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (4);
		\draw [style=arrow] (6) to (2);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow] (7) to (5);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style={cyan_arrow}, bend right] (0) to (3);
		\draw [style={cyan_arrow}, bend right] (3) to (2);
		\draw [style={cyan_arrow}, bend left] (2) to (5);
		\draw [style={cyan_arrow}, bend right] (5) to (7);
		\draw [style={cyan_arrow}, bend right] (7) to (6);
		\draw [style=arrow] (23) to (22);
		\draw [style=arrow] (22) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (27) to (26);
		\draw [style=arrow] (28) to (24);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (29) to (27);
		\draw [style=arrow] (24) to (27);
		\draw [style=arrow] (23) to (24);
		\draw [style=arrow] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

